TIMASSS: The IRAS16293-2422 Millimeter And Submillimeter Spectral Survey. I. Observations, calibration and analysis of the line kinematics

While unbiased surveys observable from ground-based telescopes have previously been obtained towards several high mass protostars, very little exists on low mass protostars. To fill up this gap, we carried out a complete spectral survey of the bands at 3, 2, 1 and 0.8 mm towards the solar type protostar IRAS16293-2422. The observations covered about 200\,GHz and were obtained with the IRAM-30m and JCMT-15m telescopes. Particular attention was devoted to the inter-calibration of the obtained spectra with previous observations. All the lines detected with more than 3 sigma and free from obvious blending effects were fitted with Gaussians to estimate their basic kinematic properties. More than 4000 lines were detected (with sigma \geq 3) and identified, yielding a line density of approximatively 20 lines per GHz, comparable to previous surveys in massive hot cores. The vast majority (~2/3) of the lines are weak and due to complex organic molecules. The analysis of the profiles of more than 1000 lines belonging 70 species firmly establishes the presence of two distinct velocity components, associated with the two objects, A and B, forming the IRAS16293-2422 binary system. In the source A, the line widths of several species increase with the upper level energy of the transition, a behavior compatible with gas infalling towards a ~1 Mo object. The source B, which does not show this effect, might have a much lower central mass of ~0.1 Mo. The difference in the rest velocities of both objects is consistent with the hypothesis that the source B rotates around the source A. This spectral survey, although obtained with single-dish telescope with a low spatial resolution, allows to separate the emission from 2 different components, thanks to the large number of lines detected. The data of the survey are public and can be retrieved on the web site http://www-laog.obs.ujf-grenoble.fr/heberges/timasss.

==> (inline-0) <==
\begin{tabular}{rlrr|rlrr|rlrr}
\hline
\hline%\\[-1.8ex]
Setting & Frequency &  \multicolumn{2}{c|}{$\int$  T$_A^*$ $d$v} & Setting & Frequency &  \multicolumn{2}{c|}{$\int$  T$_A^*$ $d$v} & Setting & Frequency &  \multicolumn{2}{c}{$\int$  T$_A^*$ $d$v}  \\
number & (MHz) &  \multicolumn{2}{c|}{(K.kms$^{-1}$)} & number & (MHz) &  \multicolumn{2}{c|}{(K.kms$^{-1}$)} &number & (MHz) &  \multicolumn{2}{c}{(K.kms$^{-1}$)} \\
&& VESPA &FB  &&& VESPA & FB  &&& VESPA & FB   \\%[0.5ex]
\hline%\\[-1.8ex]
73 & 129515 & 2.436 & 3.091 & 105 & 145603 & 11.325 & 11.266 & 136 & 161172 & 0.501 & 0.367   \\
74 & 130268 & 1.361 & 5.378 & 106 & 146368 & 2.447 & 1.604 & 137 & 161603 & 0.462 & 0.713   \\
75 & 130892 & 0.506 & 0.290 & 107 & 146968 & 28.254 & 27.119 & 138 & 162186 & 0.340 & 0.302   \\
76 & 131015 & 1.432 & 2.062 & 108 & 147174 & 3.356 & 3.312 & 139 & 162530 & 0.779 & 0.900   \\
77 & 131885 & 1.103 & 1.042 & 109 & 147944 & 0.600 & 0.904 & 140 & 163119 & 1.409 & 1.142   \\
78 & 132246 & 0.510 & 0.948 & 110 & 148112 & 1.802 & 1.816 & 140 & 163162 & 0.610 & 0.617   \\
79 & 132891 & 1.429 & 2.186 & 111 & 148807 & 0.327 & 0.304 & 141 & 163753 & 2.187 & 2.047   \\
80 & 133355 & 0.226 & 0.337 & 112 & 149022 & 0.764 & 0.563 & 142 & 164138 & 0.432 & 0.448   \\
81 & 133786 & 3.012 & 1.995 & 113 & 149533 & 1.211 & 1.282 & 144 & 165048 & 1.493 & 1.987   \\
82 & 134284 & 1.499 & 2.367 & 114 & 150142 & 1.232 & 1.140 & 144 & 165369 & 1.444 & 1.939   \\
83 & 134897 & 1.358 & 0.798 & 115 & 150852 & 2.651 & 2.765 & 145 & 165677 & 2.606 & 1.283   \\
84 & 135298 & 1.361 & 2.372 & 116 & 151378 & 1.399 & 1.898 & 146 & 166167 & 2.838 & 2.476   \\
85 & 135696 & 3.131 & 4.058 & 117 & 151861 & 0.627 & 1.278 & 147 & 166896 & 2.483 & 2.226   \\
86 & 136464 & 1.975 & 1.792 & 119 & 152609 & 2.889 & 2.860 & 149 & 167909 & 3.481 & 3.193   \\
87 & 136635 & 1.459 & 1.313 & 120 & 153282 & 1.263 & 1.175 & 150 & 168087 & 0.622 & 0.636   \\
88 & 137450 & 0.512 & 0.868 & 121 & 153865 & 1.525 & 1.792 & 150 & 168092 & 0.576 & 0.584   \\
89 & 137903 & 0.769 & 0.821 & 122 & 154426 & 1.347 & 1.227 & 151 & 168762 & 17.648 & 18.619   \\
90 & 138178 & 16.594 & 18.887 & 123 & 154657 & 1.652 & 1.948 & 152 & 169114 & 2.601 & 2.574   \\
91 & 138739 & 1.716 & 1.647 & 124 & 155321 & 1.468 & 1.111 & 153 & 169743 & 0.399 & 0.561   \\
92 & 139484 & 1.490 & 1.696 & 125 & 155507 & 1.066 & 1.048 & 154 & 170268 & 2.965 & 3.644   \\
94 & 140306 & 2.451 & 2.967 & 126 & 156128 & 1.296 & 1.337 & 155 & 170691 & 0.737 & 0.726   \\
95 & 140839 & 18.764 & 15.396 & 127 & 156602 & 2.266 & 1.967 & 156 & 171183 & 1.604 & 2.101   \\
96 & 141244 & 0.451 & 0.569 & 128 & 157246 & 1.859 & 2.994 & 157 & 171688 & 1.454 & 1.553   \\
97 & 141984 & 0.537 & 0.502 & 129 & 157599 & 0.517 & 0.417 & 158 & 172181 & 18.028 & 14.817   \\
98 & 142379 & 0.594 & 0.711 & 130 & 158108 & 2.840 & 3.706 & 159 & 172678 & 5.176 & 5.507   \\
99 & 142769 & 0.628 & 0.495 & 130 & 158200 & 2.105 & 2.313 & 160 & 173506 & 7.830 & 8.033   \\
100 & 143057 & 2.545 & 2.622 & 131 & 158972 & 13.990 & 11.328 & 161 & 173687 & 6.316 & 7.010   \\
101 & 143866 & 2.455 & 2.390 & 132 & 159439 & 0.695 & 0.719 & 162 & 174345 & 1.860 & 1.973   \\
102 & 144077 & 5.405 & 6.935 & 133 & 159777 & 0.594 & 1.009 & 163 & 174663 & 2.927 & 2.708   \\
103 & 144616 & 4.056 & 3.609 & 134 & 160343 & 2.371 & 2.091 &  &  &  &    \\
104 & 145103 & 3.614 & 5.050 & 135 & 160828 & 4.805 & 4.875 &  &  &  &     \\%[0.5ex]
\hline
\end{tabular}
\begin{longtable}{llrrlllrlrlrrl}
\caption[]{Identified non-blended lines. The line characteristics are derived from Gaussian fits.}
\label{lines-on-line}\\
\hline \hline\\[-1.8ex]
TAG & Species \& Transition & Frequency &  Eup & Aij & Vo        & $\delta_{Vo}$ & FWHM & $\delta_{FWHM}$ & Int  & $\delta_{Int}$  & Flux & $\delta_{Flux}$ & comments\\
         &                                        & (MHz)          &   (K)  & s$^{-1}$  &  \multicolumn{2}{c}{(kms$^{-1}$)} & \multicolumn{2}{c}{(kms$^{-1}$)}  & \multicolumn{2}{c}{(K)}  & \multicolumn{2}{c}{(K.kms$^{-1}$)}                           &  \\[0.5ex]
\hline\\[-1.8ex]
\endfirsthead
\caption{Continued.} \\
\hline\\[-1.8ex]
TAG & Species \& Transition & Frequency &  Eup & Aij & Vo        & $\delta_{Vo}$ & FWHM & $\delta_{FWHM}$ & Int  & $\delta_{Int}$  & Flux & $\delta_{Flux}$ & comments\\
         &                                        & (MHz)          &   (K)  & s$^{-1}$ &  \multicolumn{2}{c}{(kms$^{-1}$)} & \multicolumn{2}{c}{(kms$^{-1}$)}  & \multicolumn{2}{c}{(K)}  & \multicolumn{2}{c}{(K.kms$^{-1}$)}                       &  \\[0.5ex]
\hline\\[-1.8ex]
\endhead
\hline
\endfoot
\hline
\endlastfoot
28503   &   CO (1-0)      &115271.20   &5.53   &7.20E-08   &5.90   &0.23   &7.49   &0.54   &10.718   &0.667   &108.94   &11.98   &   broad, wings        \\   
28503   &   CO (2-1)      &230538.00   &16.60   &6.91E-07   &5.23   &0.39   &10.00   &0.92   &10.405   &0.826   &189.77   &32.26   &   broad, wings        \\   
28503   &   CO (3-2)      &345795.99   &33.19   &2.50E-06   &6.65   &0.40   &10.91   &0.94   &14.595   &1.087   &307.10   &55.28   &   broad, wings \\[0.5ex]  
29501   &   $^{13}$CO (1-0)      &110201.35   &5.29   &6.33E-08   &4.34   &0.06   &2.82   &0.14   &3.148   &0.135   &11.92 &1.31   &   small wings  \\   
29501   &   $^{13}$CO (2-1)      &220398.68   &15.87   &6.07E-07   &3.84   &0.10   &5.03   &0.22   &5.440   &0.210   &48.19 &8.19   &  small wings   \\   
29501   &   $^{13}$CO (3-2)      &330587.97   &31.73   &2.19E-06   &3.63   &0.47   &4.55   &1.13   &6.493   &1.377   &55.92 &10.07   &   wings  \\[0.5ex]  
30502   &   C$^{18}$O (1-0)      &109782.17   &5.27   &6.27E-08   &3.92   &0.03   &2.19   &0.06   &3.362   &0.081   &9.88   &1.09   &     \\   
30502   &   C$^{18}$O (2-1)      &219560.35   &15.81   &6.01E-07   &3.57   &0.04   &3.28   &0.10   &4.842   &0.131   &27.88   &4.74   &     \\   
30502   &   C$^{18}$O (3-2)      &329330.55   &31.61   &2.17E-06   &3.67   &0.13   &3.22   &0.30   &4.891   &0.396   &29.79   &5.36   & self-abs  \\[0.5ex]  
29006   &   C$^{17}$O (1-0)      &112359.28   &5.39   &6.70E-08   &4.24   &0.25   &4.45   &0.60   &0.511   &0.059   &3.07   &0.34   &   self-abs  \\   
29006   &   C$^{17}$O (2-1)      &224714.39   &16.18   &6.43E-07   &3.62   &0.02   &3.66   &0.05   &1.576   &0.020   &10.32   &1.75   &     \\   
29006   &   C$^{17}$O (3-2)      &337061.13   &32.35   &2.32E-06   &3.66   &0.09   &3.15   &0.22   &2.010   &0.121   &12.07   &2.17   & self-abs       \\[0.5ex]  
48501   &   SO (2$_2$-1$_1$)      &86093.95   &19.31   &5.25E-06   &4.03   &0.09   &3.50   &0.20   &0.804   &0.041   &3.63   &0.4   &  small wings   \\   
48501   &   SO (2$_3$-1$_2$)	 &99299.87   &9.23	 &1.13E-05   &4.19   &0.02   &3.88   &0.06   &1.930   &0.020   &9.86   &1.09	&small wings   \\   
48501   &   SO (5$_4$-4$_4$)      &100029.64   &38.58   &1.08E-06   &4.14   &0.10   &4.30   &0.23   &0.191   &0.009   &1.09   &0.12   &    wings \\   
48501   &   SO (3$_2$-2$_1$)      &109252.22   &21.05   &1.08E-05   &4.35   &0.06   &3.63   &0.15   &0.449   &0.016   &2.19   &0.24   &     \\   
48501   &   SO (3$_3$-2$_2$)      &129138.92   &25.51   &2.25E-05   &4.09   &0.08   &3.46   &0.18   &2.361   &0.108   &11.39   &1.94   &     \\   
48501   &   SO (6$_5$-5$_5$)      &136634.80   &50.66   &1.75E-06   &4.23   &0.11   &5.11   &0.27   &0.200   &0.009   &1.44   &0.25   &    \\
48501   &   SO (3$_4$-2$_3$)   &   138178.60   &   15.86   &   3.17E-05   &   3.92   &   0.11   &   3.79   &   0.25   &   3.069   &   0.174   &   16.50   &   2.81   &    \\   	
48501   &   SO (4$_3$-3$_2$)   &   158971.81   &   28.68   &   4.23E-05   &   3.96   &   0.08   &   3.57   &   0.18   &   2.594   &   0.113   &   13.74   &   2.34   &    \\   	
48501   &   SO (4$_4$-3$_3$)   &   172181.40   &   33.78   &   5.83E-05   &   4.00   &   0.08   &   3.72   &   0.18   &   3.161   &   0.131   &   18.00   &   3.06   &       \\	
48501   &   SO (7$_6$-6$_6$)   &   174928.86   &   64.89   &   2.51E-06   &   3.78   &   0.11   &   4.89   &   0.28   &   0.257   &   0.012   &   1.94   &   0.33	   &      \\ 
48501   &   SO (5$_4$-4$_3$)   &   206176.01   &   38.58   &   1.01E-04   &   3.99   &   0.12   &   4.89   &   0.33   &   2.489   &   0.098   &   20.49   &   3.48   &       \\	
48501   &   SO (5$_5$-4$_4$)   &   215220.65   &   44.10   &   1.19E-04   &   4.00   &   0.02   &   4.31   &   0.05   &   2.919   &   0.024   &   21.76   &   3.70   &       \\	
48501   &   SO (5$_6$-4$_5$)   &   219949.44   &   34.99   &   1.34E-04   &   3.86   &   0.10   &   4.48   &   0.26   &   4.467   &   0.210   &   35.18   &   5.98   &       \\	
48501   &   SO (6$_5$-5$_4$)   &   251825.77   &   50.66   &   1.92E-04   &   3.80   &   0.10   &   4.49   &   0.27   &   3.066   &   0.144   &   27.27   &   4.64   &       \\	
48501   &   SO (6$_6$-5$_5$)   &   258255.83   &   56.50   &   2.12E-04   &   4.21   &   0.12   &   4.96   &   0.33   &   2.139   &   0.093   &   21.58   &   3.67   &       \\	
48501   &   SO (6$_7$-5$_6$)   &   261843.72   &   47.55   &   2.28E-04   &   4.23   &   0.10   &   4.83   &   0.24   &   4.960   &   0.202   &   49.49   &   8.41   &      \\ 	
48501   &   SO (3$_3$-2$_3$)   &   339341.46   &   25.51   &   1.45E-05   &   3.77   &   0.09   &   4.19   &   0.25   &   3.391   &   0.149   &   27.20   &   4.92	   &      \\ 
48501   &   SO (8$_7$-7$_6$)   &   340714.16   &   81.25   &   4.99E-04   &   3.78   &   0.07   &   4.10   &   0.18   &   3.886   &   0.133   &   30.54   &   5.50   &   wings    \\
48501   &   SO (8$_8$-7$_7$)   &   344310.61   &   87.48   &   5.19E-04   &   3.61   &   0.07   &   3.62   &   0.19   &   2.539   &   0.104   &   17.71   &   3.19   &   wings    \\
48501   &   SO (8$_9$-7$_8$)   &   346528.48   &   78.78   &   5.38E-04   &   3.71   &   0.07   &   3.66   &   0.18   &   4.665   &   0.179   &   32.93   &   5.93   &   wings    \\[0.5ex]  
50501 & $^{34}$SO (2$_2$-1$_1$) & 84410.69 & 19.23 & 4.95E-06 & 3.91 & 0.17 & 5.14 & 0.42 & 0.038 & 0.003 & 0.25 & 0.04 & \\ 
50501 & $^{34}$SO (3$_4$-2$_3$) & 135775.73 & 15.61 & 3.00E-05 & 4.16 & 0.05 & 2.83 & 0.13 & 0.321 & 0.012 & 1.28 & 0.22 & \\ 
50501 & $^{34}$SO (4$_3$-3$_2$) & 155506.80 & 28.37 & 3.96E-05 & 3.86 & 0.08 & 3.68 & 0.18 & 0.201 & 0.009 & 1.09 & 0.19 & \\ 
50501 & $^{34}$SO (4$_4$-3$_3$) & 168815.14 & 33.41 & 5.50E-05 & 4.29 & 0.15 & 5.17 & 0.36 & 0.212 & 0.017 & 1.49 & 0.26 & \\ 
50501 & $^{34}$SO (5$_4$-4$_3$) & 201846.48 & 38.06 & 9.47E-05 & 3.52 & 0.18 & 5.07 & 0.44 & 0.217 & 0.015 & 1.83 & 0.31 & \\ 
50501 & $^{34}$SO (5$_5$-4$_4$) & 211013.03 & 43.54 & 1.12E-04 & 3.99 & 0.12 & 5.42 & 0.28 & 0.199 & 0.010 & 1.85 & 0.32 & \\ 
50501 & $^{34}$SO (5$_6$-4$_5$) & 215839.92 & 34.38 & 1.26E-04 & 3.67 & 0.17 & 4.24 & 0.41 & 0.426 & 0.035 & 3.13 & 0.53 & \\ 
50501 & $^{34}$SO (6$_5$-5$_4$) & 246663.47 & 49.89 & 1.81E-04 & 3.93 & 0.18 & 4.99 & 0.43 & 0.124 & 0.009 & 1.19 & 0.21 & \\ 
50501 & $^{34}$SO (6$_6$-5$_5$) & 253207.02 & 55.69 & 2.00E-04 & 3.73 & 0.15 & 6.08 & 0.38 & 0.114 & 0.006 & 1.38 & 0.24 & \\ 
50501 & $^{34}$SO (6$_7$-5$_6$) & 256877.81 & 46.71 & 2.15E-04 & 3.91 & 0.12 & 5.05 & 0.31 & 0.464 & 0.023 & 4.73 & 0.80 & \\ 
50501 & $^{34}$SO (8$_7$-7$_6$) & 333900.98 & 79.86 & 4.69E-04 & 3.56 & 0.16 & 4.91 & 0.42 & 0.288 & 0.019 & 2.68 & 0.48 & wings \\
50501 & $^{34}$SO (8$_8$-7$_7$) & 337580.15 & 86.07 & 4.89E-04 & 3.30 & 0.10 & 5.40 & 0.25 & 0.302 & 0.012 & 3.12 & 0.56 & wings \\
50501 & $^{34}$SO (8$_9$-7$_8$) & 339857.27 & 77.34 & 5.08E-04 & 3.68 & 0.12 & 5.36 & 0.29 & 0.383 & 0.017 & 3.93 & 0.71 & wings  \\[0.5ex]
30591 & o-H$_2$CO (6$_{1,5}$-6$_{1,6}$) & 101332.99 & 72.40 & 1.57E-06 & 3.14 & 0.18 & 4.43 & 0.42 & 0.111 & 0.009 & 0.65 & 0.07 & \\ 
30591 & o-H$_2$CO (7$_{1,6}$-7$_{1,7}$) & 135030.44 & 97.63 & 2.79E-06 & 2.63 & 0.13 & 3.26 & 0.30 & 0.154 & 0.012 & 0.71 & 0.12 & \\ 
30591 & o-H$_2$CO (2$_{1,2}$-1$_{1,1}$) & 140839.50 & 6.76 & 5.29E-05 & 4.00 & 0.24 & 4.34 & 0.57 & 3.051 & 0.343 & 18.88 & 3.21 & self abs, wings \\
30591 & o-H$_2$CO (2$_{1,1}$-1$_{1,0}$) & 150498.33 & 7.45 & 6.46E-05 & 3.89 & 0.19 & 4.49 & 0.46 & 2.975 & 0.232 & 19.47 & 3.31 & self abs, wings \\
30591 & o-H$_2$CO (8$_{1,7}$-8$_{1,8}$) & 173461.70 & 126.44 & 4.61E-06 & 2.40 & 0.18 & 4.01 & 0.44 & 0.137 & 0.013 & 0.85 & 0.15 & \\ 
30591 & o-H$_2$CO (3$_{1,3}$-2$_{1,2}$) & 211211.47 & 16.90 & 2.27E-04 & 4.19 & 0.04 & 4.80 & 0.09 & 3.771 & 0.060 & 30.93 & 5.26 & \\ 
30591 & o-H$_2$CO (3$_{1,2}$-2$_{1,1}$) & 225697.77 & 18.29 & 2.77E-04 & 3.65 & 0.25 & 4.36 & 0.59 & 4.646 & 0.543 & 36.30 & 6.17 & \\ 
30591 & o-H$_2$CO (5$_{1,5}$-4$_{1,4}$) & 351768.65 & 47.29 & 1.20E-03 & 3.59 & 0.07 & 2.92 & 0.16 & 6.392 & 0.293 & 36.28 & 6.53 & wings \\
30591 & o-H$_2$CO (5$_{3,3}$-4$_{3,2}$) & 364275.14 & 143.26 & 8.88E-04 & 3.49 & 0.06 & 4.16 & 0.13 & 1.166 & 0.033 & 9.57 & 1.72 & \\ 
30591 & o-H$_2$CO (5$_{3,2}$-4$_{3,1}$) & 364288.88 & 143.26 & 8.88E-04 & 3.52 & 0.06 & 4.12 & 0.14 & 1.186 & 0.035 & 9.65 & 1.74  & \\[0.5ex]  
30581 & p-H$_2$CO (2$_{0,2}$-1$_{0,1}$) & 145602.95 & 10.48 & 7.80E-05 & 3.52 & 0.21 & 3.26 & 0.50 & 2.428 & 0.324 & 11.40 & 1.94 & \\ 
30581 & p-H$_2$CO (3$_{0,3}$-2$_{0,2}$) & 218222.19 & 20.96 & 2.81E-04 & 3.87 & 0.06 & 4.30 & 0.13 & 3.212 & 0.083 & 24.13 & 4.10 & \\ 
30581 & p-H$_2$CO (3$_{2,2}$-2$_{2,1}$) & 218475.63 & 68.09 & 1.57E-04 & 3.75 & 0.08 & 4.75 & 0.18 & 1.036 & 0.034 & 8.62 & 1.47 & \\ 
30581 & p-H$_2$CO (3$_{2,1}$-2$_{2,0}$) & 218760.07 & 68.11 & 1.57E-04 & 3.69 & 0.08 & 4.27 & 0.19 & 1.100 & 0.042 & 8.22 & 1.40 & \\ 
30581 & p-H$_2$CO (5$_{0,5}$-4$_{0,4}$) & 362736.05 & 52.31 & 1.37E-03 & 3.56 & 0.07 & 2.87 & 0.15 & 3.320 & 0.153 & 18.74 & 3.37 & wings \\
30581 & p-H$_2$CO (5$_{2,4}$-4$_{2,3}$) & 363945.89 & 99.54 & 1.16E-03 & 3.69 & 0.07 & 4.01 & 0.15 & 1.512 & 0.050 & 11.97 & 2.15 & \\ 
30581 & p-H$_2$CO (5$_{2,3}$-4$_{2,2}$) & 365363.43 & 99.66 & 1.18E-03 & 3.62 & 0.06 & 3.98 & 0.15 & 1.337 & 0.044 & 10.51 & 1.89  & \\[0.5ex]  
31501 & HDCO (6$_{1,5}$-6$_{1,6}$) & 112066.60 & 75.53 & 2.13E-06 & 2.82 & 0.27 & 3.91 & 0.65 & 0.042 & 0.006 & 0.22 & 0.04 & \\ 
31501 & HDCO (2$_{1,1}$-1$_{1,0}$) & 134284.83 & 17.63 & 4.59E-05 & 3.86 & 0.11 & 2.82 & 0.26 & 0.366 & 0.029 & 1.45 & 0.25 & \\ 
31501 & HDCO (7$_{1,6}$-7$_{1,7}$) & 149214.25 & 97.99 & 3.79E-06 & 2.67 & 0.10 & 2.05 & 0.25 & 0.079 & 0.008 & 0.23 & 0.04 & \\ 
31501 & HDCO (3$_{1,2}$-2$_{1,1}$) & 201341.36 & 27.29 & 1.97E-04 & 3.82 & 0.15 & 4.47 & 0.36 & 0.557 & 0.039 & 4.12 & 0.70 & \\ 
31501 & HDCO (4$_{1,4}$-3$_{1,3}$) & 246924.60 & 37.60 & 3.96E-04 & 3.54 & 0.14 & 3.91 & 0.33 & 0.275 & 0.020 & 2.09 & 0.36 & \\ 
31501 & HDCO (4$_{0,4}$-3$_{0,3}$) & 256585.54 & 30.85 & 4.74E-04 & 3.92 & 0.13 & 4.13 & 0.31 & 0.842 & 0.054 & 7.02 & 1.19 & \\ 
31501 & HDCO (4$_{2,3}$-3$_{2,2}$) & 257748.70 & 62.77 & 3.61E-04 & 3.76 & 0.14 & 4.42 & 0.32 & 0.231 & 0.014 & 2.07 & 0.36 & \\ 
31501 & HDCO (4$_{3,2}$-3$_{3,1}$) & 258070.94 & 102.56 & 2.11E-04 & 2.27 & 0.43 & 6.12 & 1.21 & 0.105 & 0.015 & 1.30 & 0.24 & \\ 
31501 & HDCO (4$_{1,3}$-3$_{1,2}$) & 268292.02 & 40.17 & 5.09E-04 & 3.71 & 0.04 & 4.18 & 0.10 & 0.484 & 0.010 & 4.30 & 0.73 & \\ 
31501 & HDCO (5$_{1,4}$-4$_{1,3}$) & 335096.78 & 56.25 & 1.04E-03 & 3.55 & 0.16 & 3.85 & 0.39 & 0.532 & 0.044 & 3.90 & 0.70  & \\[0.5ex]  
31503 & H$_2^{13}$CO (2$_{1,2}$-1$_{1,1}$) & 137449.95 & 21.72 & 4.93E-05 & 3.54 & 0.07 & 3.18 & 0.16 & 0.110 & 0.005 & 0.50 & 0.09 & \\ 
31503 & H$_2^{13}$CO (2$_{0,2}$-1$_{0,1}$) & 141983.74 & 10.22 & 7.25E-05 & 3.38 & 0.11 & 3.32 & 0.26 & 0.130 & 0.009 & 0.62 & 0.11 & \\ 
31503 & H$_2^{13}$CO (2$_{1,1}$-1$_{1,0}$) & 146635.67 & 22.38 & 5.99E-05 & 3.14 & 0.13 & 3.74 & 0.32 & 0.181 & 0.013 & 0.98 & 0.17 & \\ 
31503 & H$_2^{13}$CO (3$_{1,3}$-2$_{1,2}$) & 206131.63 & 31.62 & 2.11E-04 & 3.36 & 0.12 & 4.28 & 0.29 & 0.257 & 0.015 & 1.85 & 0.32 & \\ 
31503 & H$_2^{13}$CO (3$_{0,3}$-2$_{0,2}$) & 212811.18 & 20.44 & 2.61E-04 & 3.12 & 0.23 & 3.54 & 0.62 & 0.147 & 0.020 & 0.89 & 0.15 & \\ 
31503 & H$_2^{13}$CO (3$_{1,2}$-2$_{1,1}$) & 219908.52 & 32.94 & 2.56E-04 & 2.85 & 0.19 & 3.03 & 0.44 & 0.330 & 0.042 & 1.76 & 0.30 & \\ 
31503 & H$_2^{13}$CO (4$_{1,4}$-3$_{1,3}$) & 274762.11 & 44.80 & 5.47E-04 & 3.24 & 0.16 & 5.31 & 0.40 & 0.202 & 0.013 & 2.36 & 0.41 & \\ 
31503 & H$_2^{13}$CO (5$_{0,5}$-4$_{0,4}$) & 353811.87 & 51.02 & 1.27E-03 & 2.56 & 0.09 & 1.45 & 0.21 & 0.300 & 0.038 & 0.85 & 0.15 & \\ 
31503 & H$_2^{13}$CO (5$_{2,4}$-4$_{2,3}$) & 354898.59 & 98.41 & 1.08E-03 & 2.71 & 0.10 & 1.39 & 0.24 & 0.200 & 0.029 & 0.54 & 0.10 & \\ 
31503 & H$_2^{13}$CO (5$_{3,3}$-4$_{3,2}$) & 355190.90 & 157.52 & 8.25E-04 & 2.55 & 0.05 & 1.23 & 0.12 & 0.190 & 0.016 & 0.46 & 0.08 & \\ 
31503 & H$_2^{13}$CO (5$_{3,2}$-4$_{3,1}$) & 355202.60 & 157.52 & 8.25E-04 & 2.43 & 0.09 & 1.81 & 0.21 & 0.173 & 0.017 & 0.61 & 0.11 & \\ 
31503 & H$_2^{13}$CO (5$_{1,4}$-4$_{1,3}$) & 366270.15 & 64.59 & 1.36E-03 & 2.63 & 0.07 & 1.99 & 0.17 & 0.337 & 0.025 & 1.33 & 0.24  & \\[0.5ex]  
32592 & o-D$_2$CO (3$_{0,3}$-2$_{0,2}$) & 174413.12 & 16.78 & 1.44E-04 & 4.09 & 0.12 & 2.30 & 0.27 & 0.510 & 0.052 & 1.80 & 0.31 & \\ 
32592 & o-D$_2$CO (4$_{0,4}$-3$_{0,3}$) & 231410.23 & 27.88 & 3.47E-04 & 4.00 & 0.12 & 4.18 & 0.29 & 0.430 & 0.026 & 3.29 & 0.56 & \\ 
32592 & o-D$_2$CO (4$_{2,2}$-3$_{2,1}$) & 236102.09 & 49.80 & 2.77E-04 & 4.00 & 0.26 & 4.87 & 0.67 & 0.171 & 0.018 & 1.55 & 0.27 & \\ 
32592 & o-D$_2$CO (6$_{0,6}$-5$_{0,5}$) & 342522.13 & 58.12 & 1.17E-03 & 3.40 & 0.15 & 3.80 & 0.40 & 0.268 & 0.021 & 1.96 & 0.35 & \\ 
32592 & o-D$_2$CO (6$_{2,5}$-5$_{2,4}$) & 349630.61 & 80.41 & 1.11E-03 & 2.78 & 0.24 & 3.86 & 0.69 & 0.214 & 0.026 & 1.60 & 0.29 & \\ 
32592 & o-D$_2$CO (6$_{2,4}$-5$_{2,3}$) & 357871.46 & 81.21 & 1.19E-03 & 2.80 & 0.21 & 3.81 & 0.51 & 0.199 & 0.022 & 1.49 & 0.27  & \\[0.5ex]  
32582 & p-D$_2$CO (2$_{1,2}$-1$_{1,1}$) & 110837.83 &   5.32 & 2.58E-05 & 4.34 & 0.06 & 1.96 & 0.15 & 0.194 & 0.013 & 0.51 & 0.06 & \\ 
32582 & p-D$_2$CO (3$_{1,3}$-2$_{1,2}$) & 166102.75 & 13.29 & 1.10E-04 & 4.19 & 0.15 & 2.66 & 0.36 & 0.280 & 0.032 & 1.12 & 0.19 & \\ 
32582 & p-D$_2$CO (4$_{1,4}$-3$_{1,3}$) & 221191.67 & 23.91 & 2.85E-04 & 3.89 & 0.14 & 4.22 & 0.36 & 0.182 & 0.012 & 1.35 & 0.23 & \\ 
32582 & p-D$_2$CO (4$_{3,2}$-3$_{3,1}$) & 234293.36 & 68.57 & 1.58E-04 & 2.91 & 0.23 & 3.90 & 0.56 & 0.048 & 0.006 & 0.34 & 0.07 & \\ 
32582 & p-D$_2$CO (4$_{1,3}$-3$_{1,2}$) & 245532.75 & 26.83 & 3.90E-04 & 3.62 & 0.19 & 4.41 & 0.50 & 0.073 & 0.006 & 0.62 & 0.11 & \\ 
32582 & p-D$_2$CO (6$_{1,6}$-5$_{1,5}$) & 330674.35 & 53.03 & 1.02E-03 & 2.70 & 0.13 & 1.43 & 0.30 & 0.204 & 0.037 & 0.55 & 0.10 & \\ 
32582 & p-D$_2$CO (6$_{3,4}$-5$_{3,3}$) & 351894.28 & 99.52 & 9.54E-04 & 2.73 & 0.07 & 1.92 & 0.16 & 0.157 & 0.011 & 0.58 & 0.11 & \\ 
32582 & p-D$_2$CO (6$_{3,3}$-5$_{3,2}$) & 352243.69 & 99.55 & 9.56E-04 & 2.62 & 0.16 & 1.56 & 0.42 & 0.147 & 0.031 & 0.45 & 0.08  & \\[0.5ex]  
32503 & H$_2$C$^{18}$O (2$_{1,1}$-1$_{1,0}$) & 143213.07 & 22.18 & 5.58E-05 & 2.94 & 0.26 & 3.13 & 0.68 & 0.051 & 0.009 & 0.23 & 0.05 & \\ 
32503 & H$_2$C$^{18}$O (3$_{0,3}$-2$_{0,2}$) & 208006.44 & 19.97 & 2.44E-04 & 2.58 & 0.27 & 3.99 & 0.64 & 0.034 & 0.005 & 0.23 & 0.04 & \\ 
32503 & H$_2$C$^{18}$O (5$_{1,5}$-4$_{1,4}$) & 335815.93 & 60.23 & 1.05E-03 & 2.70 & 0.38 & 2.42 & 0.92 & 0.060 & 0.019 & 0.28 & 0.05 & \\ 
32503 & H$_2$C$^{18}$O (5$_{1,4}$-4$_{1,3}$) & 357741.05 & 63.39 & 1.26E-03 & 2.62 & 0.06 & 1.14 & 0.14 & 0.194 & 0.021 & 0.44 & 0.08  & \\[0.5ex]  
64502 & SO$_2$ (13$_{4,10}$-14$_{3,11}$) & 82951.94 & 122.97 & 1.26E-06 & 2.82 & 0.44 & 7.67 & 1.32 & 0.028 & 0.003 & 0.27 & 0.04 & \\ 
64502 & SO$_2$ (8$_{1,7}$-8$_{0,8}$) & 83688.09 & 36.72 & 6.82E-06 & 4.04 & 0.10 & 3.89 & 0.23 & 0.399 & 0.021 & 1.99 & 0.22 & \\ 
64502 & SO$_2$ (8$_{3,5}$-9$_{2,8}$) & 86639.09 & 55.20 & 1.34E-06 & 3.10 & 0.18 & 4.67 & 0.44 & 0.046 & 0.004 & 0.28 & 0.04 & \\ 
64502 & SO$_2$ (7$_{3,5}$-8$_{2,6}$) & 97702.33 & 47.84 & 1.81E-06 & 3.34 & 0.23 & 6.60 & 0.60 & 0.040 & 0.003 & 0.35 & 0.05 & \\ 
64502 & SO$_2$ (2$_{2,0}$-3$_{1,3}$) & 100878.10 & 12.59 & 1.03E-06 & 4.43 & 0.18 & 3.29 & 0.42 & 0.040 & 0.005 & 0.17 & 0.02 & \\ 
64502 & SO$_2$ (3$_{1,3}$-2$_{0,2}$) & 104029.42 & 7.74 & 1.01E-05 & 4.13 & 0.07 & 3.40 & 0.16 & 0.460 & 0.018 & 2.08 & 0.23 & \\ 
64502 & SO$_2$ (16$_{2,14}$-15$_{3,13}$) & 104033.58 & 137.53 & 3.17E-06 & 3.36 & 0.14 & 4.92 & 0.35 & 0.055 & 0.003 & 0.36 & 0.04 & \\ 
64502 & SO$_2$ (10$_{1,9}$-10$_{0,10}$) & 104239.29 & 54.71 & 1.12E-05 & 3.98 & 0.10 & 4.17 & 0.23 & 0.375 & 0.018 & 2.08 & 0.23 & \\ 
64502 & SO$_2$ (12$_{1,11}$-11$_{2,10}$) & 129105.83 & 76.41 & 9.03E-06 & 4.14 & 0.18 & 5.23 & 0.43 & 0.209 & 0.015 & 1.52 & 0.26 & \\ 
64502 & SO$_2$ (10$_{2,8}$-10$_{1,9}$) & 129514.81 & 60.93 & 2.50E-05 & 4.02 & 0.09 & 4.16 & 0.22 & 0.432 & 0.020 & 2.51 & 0.43 & \\ 
64502 & SO$_2$ (12$_{1,11}$-12$_{0,12}$) & 131014.86 & 76.41 & 1.86E-05 & 3.94 & 0.13 & 5.18 & 0.30 & 0.198 & 0.010 & 1.43 & 0.24 & \\ 
64502 & SO$_2$ (14$_{2,12}$-14$_{1,13}$) & 132744.86 & 108.12 & 2.93E-05 & 3.86 & 0.10 & 5.78 & 0.25 & 0.154 & 0.006 & 1.25 & 0.21 & \\ 
64502 & SO$_2$ (8$_{2,6}$-8$_{1,7}$) & 134004.86 & 43.15 & 2.50E-05 & 4.02 & 0.12 & 3.88 & 0.28 & 0.347 & 0.022 & 1.89 & 0.32 & \\ 
64502 & SO$_2$ (5$_{1,5}$-4$_{0,4}$) & 135696.02 & 15.66 & 2.21E-05 & 3.97 & 0.08 & 3.10 & 0.19 & 0.724 & 0.038 & 3.16 & 0.54 & \\ 
64502 & SO$_2$ (5$_{3,3}$-6$_{2,4}$) & 139355.06 & 35.89 & 3.85E-06 & 3.66 & 0.25 & 4.78 & 0.60 & 0.072 & 0.008 & 0.49 & 0.09 & \\ 
64502 & SO$_2$ (6$_{2,4}$-6$_{1,5}$) & 140306.17 & 29.20 & 2.53E-05 & 3.84 & 0.07 & 3.48 & 0.17 & 0.501 & 0.021 & 2.49 & 0.42 & \\ 
64502 & SO$_2$ (16$_{2,14}$-16$_{1,15}$) & 143057.11 & 137.53 & 3.57E-05 & 3.88 & 0.09 & 5.81 & 0.23 & 0.299 & 0.010 & 2.49 & 0.42 & \\ 
64502 & SO$_2$ (10$_{4,6}$-11$_{3,9}$) & 146550.08 & 89.84 & 5.90E-06 & 3.40 & 0.18 & 6.01 & 0.46 & 0.097 & 0.006 & 0.84 & 0.15 & \\ 
64502 & SO$_2$ (4$_{2,2}$-4$_{1,3}$) & 146605.52 & 19.03 & 2.47E-05 & 3.93 & 0.09 & 4.30 & 0.22 & 0.468 & 0.021 & 2.91 & 0.50 & \\ 
64502 & SO$_2$ (15$_{5,11}$-16$_{4,12}$) & 150381.10 & 171.68 & 6.95E-06 & 3.17 & 0.36 & 7.53 & 1.01 & 0.067 & 0.006 & 0.73 & 0.13 & \\ 
64502 & SO$_2$ (2$_{2,0}$-2$_{1,1}$) & 151378.63 & 12.59 & 1.87E-05 & 3.96 & 0.10 & 3.94 & 0.24 & 0.247 & 0.013 & 1.42 & 0.24 & \\ 
64502 & SO$_2$ (3$_{2,2}$-3$_{1,3}$) & 158199.74 & 15.34 & 2.53E-05 & 3.63 & 0.11 & 4.17 & 0.25 & 0.352 & 0.018 & 2.17 & 0.37 & \\ 
64502 & SO$_2$ (18$_{2,16}$-18$_{1,17}$) & 160342.99 & 170.76 & 4.69E-05 & 3.49 & 0.08 & 7.03 & 0.21 & 0.229 & 0.005 & 2.40 & 0.41 & \\ 
64502 & SO$_2$ (4$_{3,1}$-5$_{2,4}$) & 160543.06 & 31.29 & 4.32E-06 & 3.70 & 0.16 & 3.98 & 0.38 & 0.077 & 0.006 & 0.46 & 0.08 & \\ 
64502 & SO$_2$ (10$_{0,10}$-9$_{19}$) & 160827.88 & 49.71 & 3.95E-05 & 4.01 & 0.08 & 3.86 & 0.20 & 0.826 & 0.036 & 4.76 & 0.81 & \\ 
64502 & SO$_2$ (18$_{2,16}$-17$_{3,15}$) & 163119.38 & 170.76 & 1.35E-05 & 3.85 & 0.25 & 7.38 & 0.71 & 0.119 & 0.008 & 1.31 & 0.23 & \\ 
64502 & SO$_2$ (14$_{1,13}$-14$_{0,14}$) & 163605.53 & 101.75 & 3.01E-05 & 3.98 & 0.07 & 5.63 & 0.17 & 0.322 & 0.008 & 2.72 & 0.46 & \\ 
64502 & SO$_2$ (5$_{2,4}$-5$_{1,5}$) & 165144.65 & 23.59 & 3.12E-05 & 3.97 & 0.12 & 2.36 & 0.27 & 0.466 & 0.047 & 1.66 & 0.28 & \\ 
64502 & SO$_2$ (7$_{1,7}$-6$_{0,6}$) & 165225.45 & 27.08 & 4.13E-05 & 3.81 & 0.12 & 2.46 & 0.29 & 0.743 & 0.075 & 2.75 & 0.47 & \\ 
64502 & SO$_2$ (16$_{1,15}$-16$_{0,16}$) & 200809.18 & 130.67 & 4.70E-05 & 3.35 & 0.11 & 5.76 & 0.28 & 0.173 & 0.007 & 1.65 & 0.28 & \\ 
64502 & SO$_2$ (12$_{0,12}$-11$_{1,11}$) & 203391.55 & 70.12 & 8.80E-05 & 4.12 & 0.10 & 5.36 & 0.24 & 0.494 & 0.019 & 4.41 & 0.75 & \\ 
64502 & SO$_2$ (11$_{2,10}$-11$_{1,11}$) & 205300.57 & 70.22 & 5.32E-05 & 3.84 & 0.11 & 5.74 & 0.29 & 0.351 & 0.013 & 3.38 & 0.58 & \\ 
64502 & SO$_2$ (3$_{2,2}$-2$_{1,1}$) & 208700.34 & 15.34 & 6.72E-05 & 4.00 & 0.10 & 4.87 & 0.24 & 0.472 & 0.019 & 3.89 & 0.66 & \\ 
64502 & SO$_2$ (16$_{3,13}$-16$_{2,14}$) & 214689.39 & 147.84 & 9.90E-05 & 3.72 & 0.13 & 6.68 & 0.36 & 0.444 & 0.017 & 5.12 & 0.87 & \\ 
64502 & SO$_2$ (17$_{6,12}$-18$_{5,13}$) & 214728.29 & 228.96 & 1.89E-05 & 3.63 & 0.12 & 6.52 & 0.32 & 0.108 & 0.004 & 1.21 & 0.22 & \\ 
64502 & SO$_2$ (22$_{2,20}$-22$_{1,20}$) & 216643.30 & 248.45 & 9.27E-05 & 3.42 & 0.10 & 6.87 & 0.30 & 0.202 & 0.006 & 2.41 & 0.41 & \\ 
64502 & SO$_2$ (11$_{1,11}$-10$_{0,10}$) & 221965.22 & 60.36 & 1.14E-04 & 3.99 & 0.14 & 5.06 & 0.35 & 0.838 & 0.047 & 7.51 & 1.28 & \\ 
64502 & SO$_2$ (6$_{4,2}$-7$_{3,5}$) & 223883.57 & 58.58 & 1.16E-05 & 3.65 & 0.15 & 4.62 & 0.36 & 0.080 & 0.005 & 0.66 & 0.12 & \\ 
64502 & SO$_2$ (20$_{2,18}$-19$_{3,17}$) & 224264.81 & 207.76 & 3.94E-05 & 3.42 & 0.11 & 5.75 & 0.30 & 0.107 & 0.004 & 1.10 & 0.19 & \\ 
64502 & SO$_2$ (13$_{2,12}$-13$_{1,13}$) & 225153.70 & 92.99 & 6.52E-05 & 3.76 & 0.11 & 5.92 & 0.32 & 0.381 & 0.015 & 4.04 & 0.69 & \\ 
64502 & SO$_2$ (14$_{3,11}$-14$_{2,12}$) & 226300.03 & 118.99 & 1.07E-04 & 3.38 & 0.08 & 6.46 & 0.21 & 0.400 & 0.010 & 4.64 & 0.79 & \\ 
64502 & SO$_2$ (11$_5$$_7$-12$_{4,8}$) & 229347.63 & 122.01 & 1.91E-05 & 2.72 & 0.18 & 4.49 & 0.44 & 0.105 & 0.009 & 0.85 & 0.15 & \\ 
64502 & SO$_2$ (4$_{2,2}$-3$_{1,3}$) & 235151.72 & 19.03 & 7.69E-05 & 4.00 & 0.14 & 4.64 & 0.33 & 0.415 & 0.025 & 3.57 & 0.61 & \\ 
64502 & SO$_2$ (16$_{1,15}$-15$_{2,14}$) & 236216.69 & 130.67 & 7.50E-05 & 3.89 & 0.13 & 6.39 & 0.37 & 0.369 & 0.016 & 4.39 & 0.75 & \\ 
64502 & SO$_2$ (12$_{3,9}$-12$_{2,10}$) & 237068.83 & 93.96 & 1.14E-04 & 3.64 & 0.06 & 6.19 & 0.15 & 0.335 & 0.006 & 3.87 & 0.66 & \\ 
64502 & SO$_2$ (18$_{1,17}$-18$_{0,18}$) & 240942.79 & 163.07 & 7.02E-05 & 3.68 & 0.12 & 7.82 & 0.36 & 0.361 & 0.011 & 5.35 & 0.91 & \\ 
64502 & SO$_2$ (5$_{2,4}$-4$_{1,3}$) & 241615.80 & 23.59 & 8.45E-05 & 3.91 & 0.13 & 5.21 & 0.32 & 0.630 & 0.032 & 6.24 & 1.06 & \\ 
64502 & SO$_2$ (14$_{0,14}$-13$_{1,13}$) & 244254.22 & 93.90 & 1.64E-04 & 4.03 & 0.10 & 6.11 & 0.28 & 0.565 & 0.019 & 6.63 & 1.13 & \\ 
64502 & SO$_2$ (10$_{3,7}$-10$_{2,8}$) & 245563.42 & 72.71 & 1.19E-04 & 3.77 & 0.10 & 5.58 & 0.24 & 0.174 & 0.006 & 1.88 & 0.32 & \\ 
64502 & SO$_2$ (15$_{2,14}$-15$_{1,15}$) & 248057.40 & 119.33 & 8.05E-05 & 3.52 & 0.35 & 7.73 & 1.02 & 0.063 & 0.006 & 0.94 & 0.17 & \\ 
64502 & SO$_2$ (13$_{1,13}$-12$_{0,12}$) & 251199.67 & 82.18 & 1.76E-04 & 3.78 & 0.12 & 5.70 & 0.30 & 0.607 & 0.027 & 6.82 & 1.16 & \\ 
64502 & SO$_2$ (8$_{3,5}$-8$_{2,6}$) & 251210.58 & 55.20 & 1.20E-04 & 3.65 & 0.04 & 6.10 & 0.12 & 0.392 & 0.006 & 4.72 & 0.80 & \\ 
64502 & SO$_2$ (6$_{3,3}$-6$_{2,4}$) & 254280.54 & 41.40 & 1.14E-04 & 3.23 & 0.17 & 6.67 & 0.51 & 0.353 & 0.018 & 4.71 & 8.00 & \\ 
64502 & SO$_2$ (4$_{3,1}$-4$_{2,2}$) & 255553.30 & 31.29 & 9.28E-05 & 4.17 & 0.28 & 6.75 & 0.70 & 0.060 & 0.005 & 0.81 & 0.14 & \\ 
64502 & SO$_2$ (3$_{3,1}$-3$_{2,2}$) & 255958.04 & 27.62 & 6.62E-05 & 4.91 & 0.37 & 4.64 & 0.90 & 0.039 & 0.006 & 0.36 & 0.07 & \\ 
64502 & SO$_2$ (5$_{3,3}$-5$_{2,4}$) & 256246.95 & 35.89 & 1.07E-04 & 3.82 & 0.14 & 5.21 & 0.34 & 0.441 & 0.024 & 4.63 & 7.87 & \\ 
64502 & SO$_2$ (7$_{3,5}$-7$_{2,6}$) & 257099.97 & 47.84 & 1.22E-04 & 3.88 & 0.16 & 4.47 & 0.37 & 0.398 & 0.029 & 3.59 & 0.62 & \\ 
64502 & SO$_2$ (9$_{3,7}$-9$_{2,8}$) & 258942.20 & 63.47 & 1.32E-04 & 3.79 & 0.11 & 5.88 & 0.27 & 0.371 & 0.014 & 4.44 & 0.76 & \\ 
64502 & SO$_2$ (11$_{3,9}$-11$_{2,10}$) & 262256.91 & 82.80 & 1.41E-04 & 3.75 & 0.10 & 6.11 & 0.26 & 0.454 & 0.015 & 5.74 & 0.98 & \\ 
64502 & SO$_2$ (7$_{2,6}$-6$_{1,5}$) & 271529.01 & 35.50 & 1.11E-04 & 3.98 & 0.18 & 5.01 & 0.44 & 0.440 & 0.033 & 4.76 & 0.81 & \\ 
64502 & SO$_2$ (17$_{2,16}$-17$_{1,17}$) & 273752.82 & 149.22 & 9.97E-05 & 3.34 & 0.17 & 5.94 & 0.41 & 0.179 & 0.010 & 2.32 & 0.40 & \\ 
64502 & SO$_2$ (15$_{3,13}$-15$_{2,14}$) & 275240.18 & 132.54 & 1.64E-04 & 3.72 & 0.15 & 5.85 & 0.39 & 0.329 & 0.017 & 4.23 & 0.72 & \\ 
64502 & SO$_2$ (21$_{2,20}$-21$_{1,21}$) & 332091.43 & 219.53 & 1.51E-04 & 3.43 & 0.23 & 5.62 & 0.59 & 0.114 & 0.009 & 1.22 & 0.22 & \\ 
64502 & SO$_2$ (4$_{3,1}$-3$_{2,2}$) & 332505.24 & 31.29 & 3.29E-04 & 3.79 & 0.10 & 3.71 & 0.23 & 0.742 & 0.040 & 5.23 & 0.94 & \\ 
64502 & SO$_2$ (8$_{2,6}$-7$_{1,7}$) & 334673.35 & 43.15 & 1.27E-04 & 3.76 & 0.15 & 3.24 & 0.35 & 0.451 & 0.042 & 2.78 & 0.50 & \\ 
64502 & SO$_2$ (19$_{1,19}$-18$_{0,18}$) & 346652.17 & 168.14 & 5.22E-04 & 3.69 & 0.07 & 5.40 & 0.17 & 0.442 & 0.011 & 4.61 & 0.83 & \\ 
64502 & SO$_2$ (5$_{3,3}$-4$_{2,2}$) & 351257.22 & 35.89 & 3.36E-04 & 3.79 & 0.10 & 3.79 & 0.24 & 0.700 & 0.038 & 5.15 & 0.93 & \\ 
64502 & SO$_2$ (14$_{4,10}$-14$_{3,11}$) & 351873.87 & 135.87 & 3.43E-04 & 3.75 & 0.27 & 7.26 & 0.76 & 0.227 & 0.015 & 3.20 & 0.58 & \\ 
64502 & SO$_2$ (12$_{4,8}$-12$_{3,9}$) & 355045.52 & 111.00 & 3.40E-04 & 3.59 & 0.10 & 5.58 & 0.26 & 0.349 & 0.013 & 3.80 & 0.69 & \\ 
64502 & SO$_2$ (13$_{4,10}$-13$_{3,11}$) & 357165.39 & 122.97 & 3.51E-04 & 3.73 & 0.09 & 5.49 & 0.23 & 0.329 & 0.011 & 3.54 & 0.64 & \\ 
64502 & SO$_2$ (15$_{4,12}$-15$_{3,13}$) & 357241.19 & 149.68 & 3.62E-04 & 3.72 & 0.13 & 6.05 & 0.34 & 0.283 & 0.012 & 3.35 & 0.60 & \\ 
64502 & SO$_2$ (11$_{4,8}$-11$_{3,9}$) & 357387.58 & 99.95 & 3.38E-04 & 3.75 & 0.10 & 5.56 & 0.26 & 0.411 & 0.015 & 4.48 & 0.81 & \\ 
64502 & SO$_2$ (8$_{4,4}$-8$_{3,5}$) & 357581.45 & 72.36 & 3.06E-04 & 4.05 & 0.08 & 4.62 & 0.20 & 0.403 & 0.014 & 3.64 & 0.66 & \\ 
64502 & SO$_2$ (9$_{4,6}$-9$_{3,7}$) & 357671.82 & 80.64 & 3.20E-04 & 3.93 & 0.19 & 5.57 & 0.51 & 0.338 & 0.023 & 3.68 & 0.66 & \\ 
64502 & SO$_2$ (7$_{4,4}$-7$_{3,5}$) & 357892.44 & 65.01 & 2.87E-04 & 3.68 & 0.08 & 4.26 & 0.19 & 0.434 & 0.017 & 3.62 & 0.65 & \\ 
64502 & SO$_2$ (6$_{4,2}$-6$_{3,3}$) & 357925.85 & 58.58 & 2.60E-04 & 3.69 & 0.11 & 4.69 & 0.26 & 0.398 & 0.019 & 3.66 & 0.66 & \\ 
64502 & SO$_2$ (17$_{4,14}$-17$_{3,15}$) & 357962.91 & 180.11 & 3.73E-04 & 3.51 & 0.13 & 5.55 & 0.32 & 0.264 & 0.012 & 2.86 & 0.52 & \\ 
64502 & SO$_2$ (5$_{4,2}$-5$_{3,3}$) & 358013.15 & 53.07 & 2.18E-04 & 3.89 & 0.11 & 5.00 & 0.25 & 0.313 & 0.014 & 3.06 & 0.55 & \\ 
64502 & SO$_2$ (4$_{4,0}$-4$_{3,1}$) & 358037.89 & 48.48 & 1.45E-04 & 3.24 & 0.19 & 4.37 & 0.44 & 0.115 & 0.010 & 0.98 & 0.18 & \\ 
64502 & SO$_2$ (20$_{0,20}$-19$_{1,19}$) & 358215.63 & 185.33 & 5.83E-04 & 3.56 & 0.11 & 5.60 & 0.28 & 0.294 & 0.011 & 3.23 & 0.58 & \\ 
64502 & SO$_2$ (19$_{4,16}$-19$_{3,17}$) & 359770.68 & 214.26 & 3.85E-04 & 3.94 & 0.18 & 6.85 & 0.50 & 0.220 & 0.010 & 2.96 & 0.53 & \\ 
64502 & SO$_2$ (15$_{2,14}$-14$_{1,13}$) & 366214.47 & 119.33 & 3.04E-04 & 3.66 & 0.09 & 5.26 & 0.23 & 0.334 & 0.012 & 3.48 & 0.63  & \\[0.5ex]  
66002 & $^{34}$SO$_2$(3$_{1,3}$-2$_{0,2}$) & 102031.88 & 7.64 & 9.50E-06 & 3.68 & 0.16 & 3.91 & 0.37 & 0.030 & 0.002 & 0.15 & 0.02 & \\ 
66002 & $^{34}$SO$_2$(5$_{1,5}$-4$_{0,4}$) & 133471.47 & 15.54 & 2.11E-05 & 4.43 & 0.23 & 1.75 & 0.54 & 0.066 & 0.017 & 0.16 & 0.03 & \\ 
66002 & $^{34}$SO$_2$(6$_{2,4}$-6$_{1,5}$) & 134826.12 & 28.83 & 2.27E-05 & 2.79 & 0.19 & 5.03 & 0.52 & 0.056 & 0.004 & 0.40 & 0.07 & \\ 
66002 & $^{34}$SO$_2$(11$_{2,10}$-11$_{1,11}$) & 201376.42 & 69.74 & 4.96E-05 & 2.71 & 0.24 & 3.94 & 0.57 & 0.042 & 0.005 & 0.28 & 0.06 & \\
66002 & $^{34}$SO$_2$(11$_{1,11}$-10$_{0,10}$) & 219355.01 & 60.08 & 1.11E-04 & 3.05 & 0.40 & 6.39 & 0.95 & 0.057 & 0.007 & 0.64 & 0.11 & \\[0.5ex]  
32504 & CH$_3$OH (7$_{2,6}$-8$_{1,7}$ A$^{-}$) & 80993.24 & 102.7 & 1.04E-06 & 3.59 & 0.44 & 7.43 & 1.01 & 0.032 & 0.004 & 0.30 & 0.05 & \\
32504 & CH$_3$OH (5$_{-1,5}$-4$_{+0,4,}$ E) & 84521.17 & 40.39 & 1.97E-06 & 3.93 & 0.15 & 4.25 & 0.35 & 0.327 & 0.024 & 1.79 & 0.20 & \\
32504 & CH$_3$OH (6$_{-2,5}$-7$_{+1,7}$ E) & 85568.08 & 74.66 & 1.13E-06 & 3.90 & 0.35 & 7.68 & 0.84 & 0.048 & 0.004 & 0.47 & 0.06 & \\
32504 & CH$_3$OH (7$_{2,6}$-6$_{3,3}$ A$^{-}$) & 86615.60 & 102.7 & 6.85E-07 & 2.71 & 0.18 & 4.65 & 0.41 & 0.043 & 0.003 & 0.26 & 0.04 & \\
32504 & CH$_3$OH (7$_{2,5}$-6$_{3,4}$ A$^{+}$) & 86902.95 & 102.72 & 6.92E-07 & 2.78 & 0.31 & 5.31 & 0.76 & 0.044 & 0.005 & 0.30 & 0.04 & \\
32504 & CH$_3$OH (8$_{-4,5}$-9$_{-3,7}$ E) & 89505.81 & 171.46 & 7.65E-07 & 3.04 & 0.26 & 6.30 & 0.59 & 0.050 & 0.004 & 0.41 & 0.05 & \\
32504 & CH$_3$OH (8$_{+3,5}$-9$_{+2,7}$ E) & 94541.77 & 131.28 & 1.29E-06 & 3.32 & 0.34 & 7.46 & 0.85 & 0.046 & 0.004 & 0.45 & 0.05 & \\
32504 & CH$_3$OH (8$_{0,8}$-7$_{1,7}$ A$^{+}$) & 95169.46 & 83.54 & 4.26E-06 & 3.85 & 0.09 & 4.75 & 0.21 & 0.241 & 0.009 & 1.50 & 0.17 & \\
32504 & CH$_3$OH (2$_{1,2}$-1$_{1,1}$ A$^{+}$) & 95914.31 & 21.44 & 2.49E-06 & 3.44 & 0.05 & 5.18 & 0.11 & 0.122 & 0.002 & 0.83 & 0.09 & \\
32504 & CH$_3$OH (2$_{0,2}$-1$_{0,1}$ A$^{+}$) & 96741.38 & 6.97 & 3.41E-06 & 3.80 & 0.11 & 2.81 & 0.26 & 0.621 & 0.047 & 2.29 & 0.25 & \\
32504 & CH$_3$OH (2$_{+0,2}$-1$_{+0,1}$ E) & 96744.55 & 20.09 & 3.41E-06 & 3.64 & 0.14 & 4.47 & 0.35 & 0.186 & 0.012 & 1.09 & 0.12 & \\
32504 & CH$_3$OH (2$_{+1,1}$-1$_{+1,0}$ E) & 96755.51 & 28.01 & 2.62E-06 & 3.53 & 0.10 & 5.00 & 0.23 & 0.109 & 0.004 & 0.72 & 0.08 & \\
32504 & CH$_3$OH (2$_{1,1}$-1$_{1,0}$ A$^{-}$) & 97582.80 & 21.56 & 2.63E-06 & 3.71 & 0.06 & 5.32 & 0.15 & 0.114 & 0.003 & 0.80 & 0.09 & \\
32504 & CH$_3$OH (13$_{2,11}$- 12$_{3,9}$ A$^{+}$) & 100638.90 & 233.61 & 1.69E-06 & 2.55 & 0.11 & 6.13 & 0.28 & 0.064 & 0.002 & 0.52 & 0.06 & \\
32504 & CH$_3$OH (7$_{-2,6}$-7$_{+1,6}$ E) & 101293.34 & 90.91 & 3.73E-08 & 2.11 & 0.39 & 4.07 & 0.99 & 0.020 & 0.004 & 0.11 & 0.02 & \\
32504 & CH$_3$OH (9$_{-2,8}$-9$_{+1,8}$ E) & 101737.17 & 130.4 & 1.08E-07 & 2.65 & 0.23 & 4.20 & 0.61 & 0.041 & 0.004 & 0.23 & 0.03 & \\
32504 & CH$_3$OH (11$_{-2,10}$-11$_{+1,10}$ E) & 102658.05 & 179.19 & 2.65E-07 & 2.56 & 0.25 & 4.98 & 0.61 & 0.046 & 0.004 & 0.30 & 0.04 & \\
32504 & CH$_3$OH (12$_{-2,11}$-12$_{+1,11}$ E) & 103381.15 & 207.08 & 3.98E-07 & 2.81 & 0.28 & 6.01 & 0.66 & 0.041 & 0.004 & 0.33 & 0.04 & \\
32504 & CH$_3$OH (11$_{-1,11}$-10$_{-2, 9}$ E) & 104300.41 & 158.64 & 1.96E-06 & 3.32 & 0.18 & 6.74 & 0.42 & 0.079 & 0.004 & 0.71 & 0.08 & \\
32504 & CH$_3$OH (10$_{4,7}$-11$_{3, 8}$ A$^{-}$) & 104354.82 & 207.99 & 1.57E-06 & 3.63 & 0.45 & 7.78 & 1.15 & 0.047 & 0.006 & 0.49 & 0.06 & \\
32504 & CH$_3$OH (3$_{1,3}$-4$_{0,4}$ A$^{+}$) & 107013.80 & 28.35 & 6.13E-06 & 3.36 & 0.12 & 5.52 & 0.30 & 0.068 & 0.003 & 0.50 & 0.06 & \\
32504 & CH$_3$OH (0$_{+0,0}$-1$_{-1,1}$ E) & 108893.96 & 13.13 & 1.47E-05 & 3.44 & 0.12 & 5.70 & 0.30 & 0.043 & 0.002 & 0.33 & 0.05 & \\
32504 & CH$_3$OH (12$_{1,1}$-11$_{2,10}$ A$^{-}$) & 129433.41 & 197.08 & 4.69E-06 & 2.82 & 0.22 & 5.88 & 0.52 & 0.112 & 0.009 & 0.92 & 0.16 & \\
32504 & CH$_3$OH (6$_{2,5}$-7$_{1,6}$ A$^{+}$) & 132621.94 & 86.46 & 4.26E-06 & 2.14 & 0.26 & 4.31 & 0.69 & 0.071 & 0.008 & 0.43 & 0.08 & \\
32504 & CH$_3$OH (6$_{-1,6}$-5$_{+0,5}$ E) & 132890.69 & 54.31 & 7.75E-06 & 3.56 & 0.09 & 3.70 & 0.21 & 0.279 & 0.014 & 1.45 & 0.25 & \\
32504 & CH$_3$OH (5$_{-2,4}$-6$_{-1,6}$ E) & 133605.50 & 60.73 & 4.01E-06 & 4.15 & 0.18 & 6.67 & 0.47 & 0.095 & 0.005 & 0.89 & 0.16 & \\
32504 & CH$_3$OH (8$_{2,7}$-7$_{3,4}$ A$^{-}$) & 134896.96 & 121.27 & 3.00E-06 & 4.35 & 0.31 & 7.81 & 0.89 & 0.122 & 0.010 & 1.35 & 0.23 & \\
32504 & CH$_3$OH (7$_{+3,4}$-8$_{+2,6}$ E) & 143169.50 & 112.71 & 4.13E-06 & 3.08 & 0.27 & 7.10 & 0.83 & 0.121 & 0.009 & 1.24 & 0.21 & \\
32504 & CH$_3$OH (3$_{1,3}$-2$_{1,2}$ A$^{+}$) & 143865.80 & 28.35 & 1.07E-05 & 3.80 & 0.09 & 6.12 & 0.22 & 0.307 & 0.009 & 2.70 & 0.46 & \\
32504 & CH$_3$OH (3$_{+0,3}$-2$_{+0,2}$ E) & 145093.71 & 27.05 & 1.23E-05 & 3.53 & 0.10 & 3.46 & 0.26 & 0.358 & 0.020 & 1.79 & 0.30 & \\
32504 & CH$_3$OH (3$_{-1,3}$-2$_{-1,2}$ E) & 145097.37 & 19.51 & 1.10E-05 & 3.68 & 0.12 & 3.36 & 0.27 & 0.655 & 0.046 & 3.17 & 0.54 & \\
32504 & CH$_3$OH (3$_{0,3}$-2$_{0,2}$ A$^{+}$) & 145103.15 & 13.93 & 1.23E-05 & 3.64 & 0.08 & 2.90 & 0.19 & 0.856 & 0.050 & 3.57 & 0.61 & \\
32504 & CH$_3$OH (3$_{1,2}$-2$_{1,1}$ A$^{-}$) & 146368.34 & 28.59 & 1.13E-05 & 3.79 & 0.09 & 5.43 & 0.22 & 0.310 & 0.011 & 2.43 & 0.41 & \\
32504 & CH$_3$OH (12$_{-1,12}$-11$_{-2,10}$ E) & 150884.58 & 186.43 & 5.86E-06 & 3.60 & 0.21 & 7.65 & 0.52 & 0.146 & 0.008 & 1.62 & 0.28 & \\
32504 & CH$_3$OH (13$_{+0,13}$-13$_{-1,13}$ E) & 151860.32 & 223.82 & 1.15E-05 & 3.52 & 0.19 & 7.82 & 0.49 & 0.077 & 0.004 & 0.88 & 0.15 & \\
32504 & CH$_3$OH (12$_{+0,12}$-12$_{-1,12}$ E) & 153281.24 & 193.79 & 1.29E-05 & 2.65 & 0.30 & 7.08 & 0.80 & 0.120 & 0.010 & 1.25 & 0.21 & \\
32504 & CH$_3$OH (11$_{+0,11}$-11$_{-1,11}$ E) & 154425.78 & 166.05 & 1.42E-05 & 2.96 & 0.17 & 7.34 & 0.44 & 0.124 & 0.006 & 1.33 & 0.23 & \\
32504 & CH$_3$OH (10$_{+0,10}$-10$_{-1,10}$ E) & 155320.92 & 140.6 & 1.55E-05 & 3.55 & 0.13 & 6.89 & 0.32 & 0.143 & 0.005 & 1.45 & 0.25 & \\
32504 & CH$_3$OH (9$_{+0, 9}$-9$_{-1, 9}$ E) & 155997.52 & 117.46 & 1.67E-05 & 3.99 & 0.13 & 8.07 & 0.34 & 0.166 & 0.005 & 1.98 & 0.34 & \\
32504 & CH$_3$OH (6$_{2,4}$-7$_{1,7}$ A$^{+}$) & 156127.70 & 86.47 & 6.54E-06 & 3.19 & 0.34 & 7.82 & 1.04 & 0.110 & 0.010 & 1.27 & 0.22 & \\
32504 & CH$_3$OH (8$_{+0,8}$-8$_{-1,8}$ E) & 156488.87 & 96.61 & 1.78E-05 & 3.45 & 0.13 & 6.46 & 0.30 & 0.205 & 0.007 & 1.96 & 0.33 & \\
32504 & CH$_3$OH (2$_{1,2}$-3$_{0,3}$  A$^{+}$) & 156602.41 & 21.44 & 1.78E-05 & 3.73 & 0.10 & 5.46 & 0.24 & 0.278 & 0.011 & 2.24 & 0.38 & \\
32504 & CH$_3$OH (7$_{+0,7}$-7$_{-1,7}$ E) & 156828.53 & 78.08 & 1.88E-05 & 3.78 & 0.08 & 6.40 & 0.19 & 0.270 & 0.007 & 2.56 & 0.44 & \\
32504 & CH$_3$OH (6$_{+0,6}$-6$_{-1,6}$ E) & 157048.62 & 61.85 & 1.96E-05 & 3.33 & 0.14 & 5.44 & 0.34 & 0.232 & 0.012 & 1.87 & 0.32 & \\
32504 & CH$_3$OH (5$_{+0,5}$-5$_{-1,5}$ E) & 157179.02 & 47.93 & 2.04E-05 & 3.62 & 0.13 & 5.24 & 0.32 & 0.260 & 0.013 & 2.01 & 0.34 & \\
32504 & CH$_3$OH (4$_{+0,4}$-4$_{-1,4}$ E) & 157246.06 & 36.34 & 2.10E-05 & 3.74 & 0.09 & 4.34 & 0.22 & 0.290 & 0.013 & 1.86 & 0.32 & \\
32504 & CH$_3$OH (2$_{+0,2}$-2$_{-1,2}$ E) & 157276.06 & 20.09 & 2.18E-05 & 3.86 & 0.17 & 4.90 & 0.42 & 0.332 & 0.023 & 2.41 & 0.41 & \\
32504 & CH$_3$OH (1$_{+1,0}$-1$_{+0,1}$ E) & 165050.20 & 23.37 & 2.35E-05 & 3.14 & 0.27 & 8.18 & 0.71 & 0.112 & 0.008 & 1.38 & 0.24 & \\
32504 & CH$_3$OH (2$_{+1,1}$-2$_{+0,2}$ E) & 165061.16 & 28.01 & 2.34E-05 & 3.20 & 0.22 & 7.24 & 0.58 & 0.142 & 0.008 & 1.54 & 0.26 & \\
32504 & CH$_3$OH (3$_{+1,2}$-3$_{+0,3}$ E) & 165099.27 & 34.98 & 2.33E-05 & 3.09 & 0.34 & 8.41 & 0.88 & 0.125 & 0.010 & 1.59 & 0.27 & \\
32504 & CH$_3$OH (4$_{+1,3}$-4$_{+0,4}$ E) & 165190.53 & 44.26 & 2.32E-05 & 3.37 & 0.39 & 7.85 & 1.11 & 0.130 & 0.013 & 1.54 & 0.26 & \\
32504 & CH$_3$OH (4$_{+1,3}$-4$_{+0,4}$ E) & 165190.53 & 44.26 & 2.32E-05 & 3.42 & 0.40 & 7.84 & 1.20 & 0.130 & 0.012 & 1.54 & 0.26 & \\
32504 & CH$_3$OH (6$_{+1,5}$-6$_{+0,6}$ E) & 165678.77 & 69.8 & 2.30E-05 & 4.18 & 0.11 & 6.51 & 0.27 & 0.294 & 0.010 & 2.89 & 0.49 & \\
32504 & CH$_3$OH (7$_{+1,6}$-7$_{+0,7}$ E) & 166169.21 & 86.05 & 2.28E-05 & 3.84 & 0.09 & 6.82 & 0.22 & 0.274 & 0.007 & 2.82 & 0.48 & \\
32504 & CH$_3$OH (8$_{+1,7}$-8$_{+0,8}$ E) & 166898.65 & 104.62 & 2.28E-05 & 3.78 & 0.08 & 7.22 & 0.19 & 0.228 & 0.005 & 2.49 & 0.43 & \\
32504 & CH$_3$OH (9$_{+1,8}$-9$_{+0,9}$ E) & 167931.13 & 125.52 & 2.27E-05 & 3.70 & 0.17 & 7.63 & 0.44 & 0.237 & 0.011 & 2.75 & 0.47 & \\
32504 & CH$_3$OH (10$_{+1, 9}$-10$_{+0,10}$ E) & 169335.34 & 148.73 & 2.28E-05 & 3.45 & 0.27 & 6.79 & 0.83 & 0.162 & 0.013 & 1.68 & 0.29 & \\
32504 & CH$_3$OH ( 3$_{+2, 1}$-2$_{+1, 1}$ E) & 170060.58 & 36.17 & 2.55E-05 & 3.78 & 0.10 & 3.97 & 0.23 & 0.494 & 0.025 & 2.99 & 0.51 & \\
32504 & CH$_3$OH (11$_{+1,10}$-11$_{+0,11}$ E) & 171182.58 & 174.27 & 2.30E-05 & 3.86 & 0.19 & 7.19 & 0.48 & 0.169 & 0.009 & 1.86 & 0.32 & \\
32504 & CH$_3$OH (7$_{+0, 7}$-6$_{+1, 5}$ E) & 172445.95 & 78.08 & 1.16E-05 & 3.60 & 0.11 & 6.28 & 0.27 & 0.195 & 0.007 & 1.87 & 0.32 & \\
32504 & CH$_3$OH (10$_{0,10}$-9$_{1, 9}$ A$^{+}$) & 198403.22 & 127.6 & 4.10E-05 & 3.53 & 0.12 & 6.28 & 0.31 & 0.131 & 0.005 & 1.35 & 0.23 & \\
32504 & CH$_3$OH (8$_{ 4,4}$-9$_{3,7}$ A$^{+}$) & 201088.98 & 163.9 & 9.13E-06 & 3.07 & 0.54 & 6.84 & 1.34 & 0.086 & 0.014 & 0.97 & 0.17 & \\
32504 & CH$_3$OH (5$_{ 2,3}$-6$_{1,6}$ A$^{+}$) & 201445.59 & 72.53 & 1.30E-05 & 3.29 & 0.11 & 8.52 & 0.28 & 0.139 & 0.004 & 1.97 & 0.34 & \\
32504 & CH$_3$OH (1$_{ 1,1}$-2$_{0,2}$ A$^{+}$) & 205791.27 & 16.84 & 3.36E-05 & 3.52 & 0.09 & 5.74 & 0.21 & 0.227 & 0.007 & 2.19 & 0.37 & \\
32504 & CH$_3$OH (1$_{+1,0}$-0$_{+0,0}$ E) & 213427.12 & 23.37 & 3.37E-05 & 3.50 & 0.10 & 5.46 & 0.25 & 0.208 & 0.008 & 1.96 & 0.33 & \\
32504 & CH$_3$OH (5$_{+1,4}$-4$_{+2,2}$ E) & 216945.60 & 55.87 & 1.21E-05 & 3.31 & 0.16 & 6.82 & 0.52 & 0.150 & 0.007 & 1.78 & 0.31 & \\
32504 & CH$_3$OH (4$_{+2,2}$-3$_{+1,2}$ E) & 218440.05 & 45.46 & 4.69E-05 & 3.81 & 0.11 & 5.07 & 0.28 & 0.614 & 0.028 & 5.45 & 0.93 & \\
32504 & CH$_3$OH (8$_{-1,8}$-7$_{+0,7}$ E) & 229758.76 & 89.1 & 4.19E-05 & 3.38 & 0.16 & 5.60 & 0.40 & 0.385 & 0.022 & 3.92 & 0.67 & \\
32504 & CH$_3$OH (3$_{-2,2}$-4$_{-1,4}$ E) & 230027.06 & 39.83 & 1.49E-05 & 3.27 & 0.16 & 6.42 & 0.41 & 0.121 & 0.006 & 1.41 & 0.24 & \\
32504 & CH$_3$OH (10$_{-3,8}$-11$_{-2,10}$ E) & 232945.83 & 190.37 & 2.13E-05 & 2.73 & 0.28 & 6.67 & 0.70 & 0.128 & 0.011 & 1.57 & 0.27 & \\
32504 & CH$_3$OH (5$_{1,5}$-4$_{1,4}$ A$^{+}$) & 239746.25 & 49.06 & 5.66E-05 & 3.27 & 0.18 & 4.40 & 0.42 & 0.293 & 0.024 & 2.43 & 0.42 & \\
32504 & CH$_3$OH (5$_{+3,2}$-6$_{+2,4}$ E) & 240241.50 & 82.53 & 1.44E-05 & 3.34 & 0.24 & 7.03 & 0.61 & 0.146 & 0.010 & 1.94 & 0.33 & \\
32504 & CH$_3$OH (5$_{+0,5}$-4$_{+0,4}$) E & 241700.22 & 47.94 & 6.04E-05 & 3.76 & 0.10 & 5.19 & 0.25 & 0.641 & 0.023 & 6.37 & 1.08 & \\
32504 & CH$_3$OH (5$_{-1,5}$-4$_{-1,4}$ E) & 241767.22 & 40.39 & 5.81E-05 & 3.85 & 0.16 & 4.56 & 0.39 & 1.088 & 0.077 & 9.44 & 1.61 & \\
32504 & CH$_3$OH (5$_{0,5}$-4$_{0,4}$ A$^{+}$) & 241791.43 & 34.82 & 6.05E-05 & 4.08 & 0.12 & 4.22 & 0.30 & 1.248 & 0.075 & 10.0 & 1.70 & \\
32504 & CH$_3$OH (5$_{+1,4}$-4$_{+1,3}$ E) & 241879.07 & 55.87 & 5.96E-05 & 3.77 & 0.15 & 5.82 & 0.42 & 0.496 & 0.026 & 5.49 & 0.93 & \\
32504 & CH$_3$OH (5$_{2,3}$-4$_{2,2}$ A$^{+}$) & 241887.70 & 72.53 & 5.11E-05 & 3.51 & 0.16 & 7.04 & 0.46 & 0.299 & 0.013 & 4.01 & 0.68 & \\
32504 & CH$_3$OH (5$_{1,4}$-4$_{1,3}$ A$^{-}$) & 243915.83 & 49.66 & 5.97E-05 & 3.68 & 0.10 & 5.35 & 0.24 & 0.499 & 0.019 & 5.12 & 0.87 & \\
32504 & CH$_3$OH (4$_{2,2}$-5$_{1,5}$ A$^{+}$) & 247228.69 & 60.93 & 2.12E-05 & 3.36 & 0.36 & 7.58 & 0.95 & 0.061 & 0.006 & 0.90 & 0.16 & \\
32504 & CH$_3$OH (8$_{3,5}$-8$_{2,6}$ A$^{\mp}$) & 251517.26 & 133.36 & 7.96E-05 & 3.04 & 0.07 & 6.27 & 0.19 & 0.271 & 0.006 & 3.36 & 0.57 & \\
32504 & CH$_3$OH (6$_{3,3}$-6$_{2,4}$ A$^{\mp}$) & 251738.52 & 98.55 & 7.46E-05 & 3.24 & 0.10 & 6.40 & 0.27 & 0.301 & 0.010 & 3.80 & 0.65 & \\
32504 & CH$_3$OH (8$_{3,6}$-8$_{2,7}$ A$^{\pm}$) & 251984.70 & 133.36 & 7.99E-05 & 3.00 & 0.19 & 5.56 & 0.44 & 0.244 & 0.018 & 2.68 & 0.46 & \\
32504 & CH$_3$OH (2$_{+1,1}$-1$_{+0,1}$ E) & 261805.71 & 28.01 & 5.57E-05 & 3.87 & 0.13 & 6.04 & 0.31 & 0.349 & 0.015 & 4.36 & 0.74 & \\
32504 & CH$_3$OH (6$_{+1,5}$-5$_{+2,3}$ E) & 265289.65 & 69.8 & 2.58E-05 & 3.01 & 0.09 & 5.92 & 0.22 & 0.173 & 0.006 & 2.15 & 0.38 & \\
32504 & CH$_3$OH (5$_{+2,3}$-4$_{+1,3}$ E) & 266838.13 & 57.07 & 7.74E-05 & 3.35 & 0.09 & 3.69 & 0.22 & 0.359 & 0.019 & 2.80 & 0.48 & \\
32504 & CH$_3$OH (2$_{-2,1}$-3$_{-1,3}$ E) & 278342.26 & 32.86 & 1.65E-05 & 3.59 & 0.28 & 7.87 & 0.89 & 0.077 & 0.005 & 1.35 & 0.24 & \\
32504 & CH$_3$OH (11$_{1,10}$-11$_{0,11}$ A$^{\mp}$) & 331502.37 & 169.01 & 3.93E-04 & 3.37 & 0.14 & 5.18 & 0.35 & 0.319 & 0.018 & 3.14 & 0.57 & \\
32504 & CH$_3$OH (2$_{2,1}$-3$_{1,2}$  A$^{-}$) & 335133.69 & 44.67 & 2.69E-05 & 3.32 & 0.22 & 5.05 & 0.52 & 0.122 & 0.009 & 1.17 & 0.21 & \\ 
32504 & CH$_3$OH (7$_{1,7}$-6$_{1,6}$ A$^{+}$) & 335582.01 & 78.97 & 1.63E-04 & 3.32 & 0.08 & 4.26 & 0.19 & 0.238 & 0.009 & 1.93 & 0.35 & \\
32504 & CH$_3$OH (7$_{+0,7}$-6$_{+0,6}$ E) & 338124.50 & 78.08 & 1.70E-04 & 3.42 & 0.14 & 4.14 & 0.33 & 0.319 & 0.021 & 2.53 & 0.46 & \\
32504 & CH$_3$OH (7$_{-3,5}$-6$_{-3,4}$ E) & 338559.93 & 127.71 & 1.40E-04 & 2.87 & 0.24 & 6.19 & 0.60 & 0.151 & 0.012 & 1.78 & 0.32 & \\
32504 & CH$_3$OH (7$_{+3,4}$-6$_{+3,3}$ E) & 338583.20 & 112.71 & 1.39E-04 & 3.22 & 0.14 & 6.19 & 0.35 & 0.209 & 0.010 & 2.47 & 0.45 & \\
32504 & CH$_3$OH (7$_{1,6}$-6$_{1,5}$ A$^{-}$) & 341415.64 & 80.09 & 1.71E-04 & 3.75 & 0.09 & 4.44 & 0.21 & 0.525 & 0.021 & 4.48 & 0.81 & \\
32504 & CH$_3$OH (4$_{+0,4}$-3$_{-1,3}$ E) & 350687.73 & 36.33 & 8.67E-05 & 3.16 & 0.12 & 6.55 & 0.29 & 0.498 & 0.019 & 6.33 & 1.14 & \\
32504 & CH$_3$OH (1$_{1,1}$-0$_{0,0}$ A$^{+}$) & 350905.12 & 16.84 & 3.31E-04 & 3.85 & 0.14 & 4.54 & 0.33 & 0.599 & 0.037 & 5.27 & 0.95 & \\
32504 & CH$_3$OH (13$_{0,13}$-12$_{1,12}$ A$^{+}$) & 355603.11 & 211.03 & 2.53E-04 & 3.18 & 0.11 & 5.77 & 0.27 & 0.270 & 0.010 & 3.04 & 0.55 & \\
32504 & CH$_3$OH (4$_{+1,3}$-3$_{+0,3}$ E) & 358605.80 & 44.26 & 1.32E-04 & 3.55 & 0.16 & 4.79 & 0.39 & 0.352 & 0.024 & 3.30 & 0.59 & \\
32504 & CH$_3$OH (11$_{+0,11}$-10$_{+1,9}$ E) & 360848.86 & 166.05 & 1.21E-04 & 3.15 & 0.17 & 5.91 & 0.45 & 0.194 & 0.011 & 2.25 & 0.41 & \\
32504 & CH$_3$OH (7$_{+2,5}$-6$_{+1,5}$ E) & 363739.82 & 87.26 & 1.71E-04 & 3.70 & 0.08 & 4.72 & 0.20 & 0.516 & 0.019 & 4.80 & 0.86 & \\[0.5ex]
33502 & $^{13}$CH$_3$OH (2$_{1,2}$-1$_{1,1}$ A$^{+}$) & 93619.46 & 21.30 & 2.32E-06 & 3.47 & 0.23 & 1.78 & 0.45 & 0.028 & 0.007 & 0.07 & 0.01 & \\ 
33502 & $^{13}$CH$_3$OH (2$_{-1,2}$-1$_{-1,1}$ E) & 94405.16 & 12.40 & 2.38E-06 & 2.65 & 0.26 & 2.14 & 0.62 & 0.027 & 0.006 & 0.08 & 0.01 & \\ 
33502 & $^{13}$CH$_3$OH (2$_{0,2}$-1$_{0,1}$ A$^{+}$) & 94407.13 & 6.80 & 3.17E-06 & 3.08 & 0.47 & 5.53 & 1.59 & 0.022 & 0.003 & 0.16 & 0.03 & \\ 
33502 & $^{13}$CH$_3$OH (2$_{0,2}$-1$_{0,1}$ A$^{+}$) & 94411.02 & 19.91 & 3.17E-06 & 3.66 & 0.54 & 3.52 & 1.30 & 0.019 & 0.006 & 0.09 & 0.02 & \\ 
33502 & $^{13}$CH$_3$OH (2$_{1,1}$-1$_{1,0}$ A$^{-}$) & 95208.66 & 21.41 & 2.44E-06 & 2.65 & 0.19 & 6.21 & 0.47 & 0.050 & 0.003 & 0.41 & 0.05 & \\ 
33502 & $^{13}$CH$_3$OH (3$_{0,3}$-2$_{0,2}$ A$^{+}$) & 141602.53 & 13.59 & 1.15E-05 & 2.72 & 0.21 & 3.89 & 0.54 & 0.066 & 0.007 & 0.36 & 0.07 & \\ 
33502 & $^{13}$CH$_3$OH (8$_{+0,8}$-8$_{-1,8}$ E) & 155695.81 & 94.59 & 1.77E-05 & 2.12 & 0.15 & 2.96 & 0.39 & 0.070 & 0.007 & 0.30 & 0.06 & \\ 
33502 & $^{13}$CH$_3$OH (5$_{0,5}$-4$_{0,4}$ A$^{+}$) & 235881.17 & 47.08 & 5.61E-05 & 2.90 & 0.09 & 3.31 & 0.23 & 0.088 & 0.005 & 0.54 & 0.10 & \\ 
33502 & $^{13}$CH$_3$OH (5$_{1,4}$-4$_{1,3}$ A$^{-}$) & 237983.38 & 48.82 & 5.54E-05 & 3.15 & 0.26 & 5.95 & 0.67 & 0.073 & 0.007 & 0.82 & 0.15  & \\[0.5ex]
$^{(*)}$  & CH$_2$DOH (2$_{0,2}$-1$_{0,1}$ o1) & 89251.20 & 17.20 &   & 3.50 & 0.29 & 5.86 & 0.78 & 0.029 & 0.030 & 0.23 & 0.02 & \\ 
$^{(*)}$  & CH$_2$DOH (2$_{0,2}$-1$_{0,1}$ e1) & 89275.40 & 13.80 &   & 3.16 & 0.40 & 5.15 & 1.02 &  0.028 & 0.003  & 0.19 & 0.03 & \\ 
$^{(*)}$ & CH$_2$DOH (2$_{0,2}$-1$_{0,1}$ e0) & 89407.90 & 4.50 &   & 3.09 & 0.15 & 5.26 & 0.36 &  0.038 & 0.003  & 0.26 & 0.02 & \\ 
$^{(*)}$  & CH$_2$DOH (3$_{0,3}$-2$_{0,2}$ e1) & 133847.30 & 18.30 &   & 2.23 & 0.50 & 6.71 & 0.50 &  0.078 & 0.014  & 0.56 & 0.10 & \\ 
$^{(*)}$ & CH$_2$DOH (3$_{0,3}$-2$_{0,2}$ o1) & 133872.90 & 21.70 &   & 2.91 & 0.50 & 4.47 & 0.50 &  0.085 & 0.014  & 0.39 & 0.08 & \\ 
$^{(*)}$  & CH$_2$DOH (3$_{2,2}$-2$_{2,1}$ o1) & 133881.80 & 33.60 &   & 1.83 & 0.81 & 6.16 & 2.34 &  0.053 & 0.016  & 0.35 & 0.12 & \\ 
$^{(*)}$  & CH$_2$DOH (3$_{2,2}$-2$_{2,1}$ e0) & 134112.40 & 20.20 &   & 1.97 & 0.50 & 6.69 & 0.50 & 0.057 & 0.009  & 0.41 & 0.07 & \\ 
$^{(*)}$  & CH$_2$DOH (3$_{2,1}$-2$_{2,0}$ e0) & 134185.40 & 20.20 &   & 3.00 & 0.66 & 5.70 & 2.14 &  0.072 & 0.010  & 0.31 & 0.10 & \\ 
$^{(*)}$  & CH$_2$DOH (2$_{1,2}$-3$_{0,3}$ e0) & 207780.80 & 15.90 &   & 2.17 & 0.60 & 6.65 & 2.13 &  0.085 & 0.013  & 0.60 & 0.19 & \\ 
$^{(*)}$  & CH$_2$DOH (5$_{2,3}$-4$_{1,4}$ e1) & 223071.30 & 33.60 &   & 2.89 & 1.02 & 5.75 & 2.25 &  0.081 & 0.020  & 0.99 & 0.30 & \\ 
$^{(*)}$  & CH$_2$DOH (5$_{2,3}$-4$_{2,2}$ e1) & 223315.40 & 40.80 &   & 2.23 & 0.30 & 4.70 & 0.50 & 0.083 & 0.009  & 0.83 & 0.08 & \\ 
$^{(*)}$ & CH$_2$DOH (5$_{2,4}$-4$_{2,3}$ e0) & 223422.30 & 33.60 &   & 3.87 & 0.35 & 7.54 & 0.80 &  0.095 & 0.025  & 1.26 & 0.12  & \\[0.5ex]  
$^{(*)}$  & CHD$_2$OH (2$_0$-1$_0$ e1) & 83129.20 & 16.98 &   & 3.71 & 0.64 & 3.40 & 0.50 &  0.017 & 0.006 & 0.10 & 0.02 & \\ 
$^{(*)}$  & CHD$_2$OH (2$_0$-1$_0$ e0) & 83289.50 & 4.17 &   & 3.28 & 0.74 & 7.74 & 2.05 &  0.020 & 0.006  & 0.20 & 0.04 & \\ 
$^{(*)}$ & CHD$_2$OH (4$_{2-}$-3$_{2-}$ e1) & 166271.00 & 35.65 &   & 3.78 & 0.67 & 4.15 & 0.50 & 0.057 & 0.010  & 0.43 & 0.09 & \\ 
$^{(*)}$  & CHD$_2$OH (4$_{3+}$-3$_{3-}$ e1) & 166297.00 & 46.54 &   & 2.55 & 0.44 & 3.60 & 0.50 &  0.080 & 0.009  & 0.52 & 0.07 & \\ 
$^{(*)}$  & CHD$_2$OH (4$_{2+}$-3$_{2+}$ e1) & 166304.00 & 35.65 &   & 2.00 & 0.49 & 3.64 & 0.50 &  0.070 & 0.009  & 0.42 & 0.07 & \\ 
$^{(*)}$  & CHD$_2$OH (5$_0$-4$_0$ e1) & 207771.00 & 33.63 &  & 1.90  & 1.26 & 5.85 & 0.50 &  0.051 & 0.013  & 0.51 & 0.13 & \\ 
$^{(*)}$  & CHD$_2$OH (5$_{3-}$-4$_{3-}$ e1) & 207868.00 & 53.48 &   & 1.69 & 1.02 & 4.94 & 0.50 &  0.048 & 0.013  & 0.43 & 0.11  & \\[0.5ex]  
$^{(*)}$ & CH$_3$OD (3$_1$-3$_0$)  & 110475.80 & 15.40 &   & 2.36 & 0.45 & 2.33 & 0.93 &  0.016 & 0.005  & 0.06 & 0.02 & \\ 
$^{(*)}$ & CH$_3$OD (1$_{1-}$-1$_{1+}$)  & 133925.40 & 6.00 &   & 2.56 & 0.53 & 4.00 & 0.50 &  0.046 & 0.009  & 0.32 & 0.06 & \\ 
$^{(*)}$ & CH$_3$OD (5$_{1+}$-4$_{1+}$)  & 223308.60 & 26.80 &   & 1.63 & 0.42 & 4.00 & 0.50 &  0.052 & 0.009  & 0.83 & 0.14 & \\ 
$^{(*)}$ & CH$_3$OD (5$_{0+}$-4$_{0+}$)  & 226538.70 & 22.70 &   & 3.67 & 0.53 & 5.49 & 1.36 &  0.110 & 0.015  & 1.05 & 0.20  & \\[0.5ex]  
$^{(*)}$  & CD$_3$OH (4$_1$-3$_1$ E2)  & 156237.02 & 21.50 &   & 2.48 & 0.44 & 2.48 & 0.50 &  0.054 & 0.007  & 0.21 & 0.04 & \\ 
$^{(*)}$  & CD$_3$OH (4$_2$-3$_2$ A-)  & 156239.30 & 42.00 &   & 2.20 & 0.38 & 2.12 & 0.50 &  0.051 & 0.007  & 0.17 & 0.04 & \\ 
$^{(*)}$ & CD$_3$OH (1$_0$-1$_1$ E2)  & 160753.93 & 12.20 &   & 2.62 & 0.25 & 1.50 & 0.50 &  0.047 & 0.011  & 0.10 & 0.03  & \\[0.5ex]  
29507 & HCO$^+$ (1-0) & 89188.53 & 4.28 & 4.19E-05 & 3.41 & 0.26 & 3.63 & 0.62 & 3.211 & 0.477 & 15.11 & 1.66 & self-abs  \\
29507 & HCO$^+$ (3-2) & 267557.63 & 25.68 & 1.45E-03 & 3.35 & 0.09 & 3.71 & 0.21 & 8.559 & 0.430 & 69.33 & 11.79 & \\ 
29507 & HCO$^+$ (4-3) & 356734.22 & 42.80 & 3.57E-03 & 3.10 & 0.05 & 1.27 & 0.12 & 24.109 & 1.904 & 59.73 & 10.75 & self-abs  \\[0.5ex]
30504 & H$^{13}$CO$^+$ (1-0) & 86754.29 & 4.16 & 3.85E-05 & 4.17 & 0.04 & 2.13 & 0.08 & 1.581 & 0.055 & 4.36 & 0.48 & \\ 
30504 & H$^{13}$CO$^+$ (2-1) & 173506.70 & 12.49 & 3.70E-04 & 4.48 & 0.07 & 2.14 & 0.15 & 2.347 & 0.146 & 7.71 & 1.31 & \\ 
30504 & H$^{13}$CO$^+$ (3-2) & 260255.34 & 24.98 & 1.34E-03 & 3.60 & 0.03 & 3.07 & 0.08 & 1.662 & 0.035 & 10.48 & 1.78 & \\ 
30504 & H$^{13}$CO$^+$ (4-3) & 346998.34 & 41.63 & 3.29E-03 & 3.52 & 0.05 & 2.39 & 0.11 & 1.943 & 0.079 & 8.97 & 1.61 & \\[0.5ex]
30510 & DCO$^+$ (2-1) & 144077.29 & 10.37 & 2.12E-04 & 4.32 & 0.01 & 1.44 & 0.03 & 2.638 & 0.052 & 5.44 & 0.92 & \\ 
30510 & DCO$^+$ (3-2) & 216112.58 & 20.74 & 7.66E-04 & 4.39 & 0.03 & 3.08 & 0.09 & 1.082 & 0.023 & 5.78 & 0.98 & \\ 
30510 & DCO$^+$ (5-4) & 360169.78 & 51.86 & 3.76E-03 & 3.86 & 0.09 & 2.51 & 0.22 & 0.616 & 0.046 & 3.04 & 0.55 & \\[0.5ex]
31506 & HC$^{18}$O$^+$ (1-0) & 85162.22 & 4.09 & 3.64E-05 & 4.18 & 0.03 & 1.93 & 0.08 & 0.176 & 0.006 & 0.44 & 0.05 & \\ 
31506 & HC$^{18}$O$^+$ (2-1) & 170322.63 & 12.26 & 3.50E-04 & 4.33 & 0.06 & 1.78 & 0.15 & 0.293 & 0.021 & 0.80 & 0.14 & \\ 
31506 & HC$^{18}$O$^+$ (3-2) & 255479.39 & 24.52 & 1.27E-03 & 3.62 & 0.16 & 2.73 & 0.39 & 0.067 & 0.008 & 0.37 & 0.07 & \\[0.5ex]
31508 & D$^{13}$CO$^+$ (2-1) & 141465.13 & 10.18 & 2.00E-04 & 4.40 & 0.07 & 1.38 & 0.16 & 0.163 & 0.016 & 0.32 & 0.06 & \\ 
31508 & D$^{13}$CO$^+$ (3-2) & 212194.49 & 20.37 & 7.25E-04 & 4.63 & 0.26 & 3.30 & 0.56 & 0.049 & 0.007 & 0.28 & 0.05 & \\[0.5ex]
30505 & HC$^{17}$O$^+$ (2-1) & 174113.17 & 12.53 & 3.74E-04 & 3.94 & 0.22 & 4.03 & 0.71 & 0.056 & 0.006 & 0.35 & 0.07  & \\[0.5ex]  
44501 & CS (2-1) & 97980.95 & 7.05 & 1.68E-05 & 3.88 & 0.08 & 3.54 & 0.18 & 3.393 & 0.150 & 15.80 & 1.74 & small wings \\
44501 & CS (3-2) & 146969.03 & 14.11 & 6.07E-05 & 3.66 & 0.14 & 3.69 & 0.33 & 5.353 & 0.414 & 28.54 & 4.85 & self-abs \\
44501 & CS (5-4) & 244935.56 & 35.27 & 2.98E-04 & 3.65 & 0.10 & 4.02 & 0.25 & 5.689 & 0.300 & 44.06 & 7.49 & \\ 
44501 & CS (7-6) & 342882.85 & 65.83 & 8.40E-04 & 3.62 & 0.06 & 2.98 & 0.14 & 6.638 & 0.270 & 38.06 & 6.85 & small wings \\[0.5ex]  
46501 & C$^{34}$S (2-1) & 96412.95 & 6.94 & 1.60E-05 & 3.83 & 0.05 & 2.80 & 0.13 & 0.548 & 0.021 & 2.01 & 0.22 & \\ 
46501 & C$^{34}$S (3-2) & 144617.10 & 13.88 & 5.78E-05 & 3.68 & 0.07 & 3.40 & 0.17 & 0.834 & 0.036 & 4.08 & 0.69 & \\ 
46501 & C$^{34}$S (5-4) & 241016.09 & 34.70 & 2.84E-04 & 3.58 & 0.06 & 4.44 & 0.15 & 1.102 & 0.031 & 9.27 & 1.58 & \\ 
46501 & C$^{34}$S (7-6) & 337396.46 & 64.77 & 8.00E-04 & 3.44 & 0.06 & 3.74 & 0.13 & 0.808 & 0.025 & 5.77 & 1.04  & \\[0.5ex]  
45501 & $^{13}$CS (2-1) & 92494.31 & 6.66 & 1.41E-05 & 3.86 & 0.08 & 3.00 & 0.19 & 0.213 & 0.012 & 0.83 & 0.09 & \\ 
45501 & $^{13}$CS (3-2) & 138739.33 & 13.32 & 5.11E-05 & 3.80 & 0.12 & 3.59 & 0.27 & 0.331 & 0.022 & 1.69 & 0.29 & \\ 
45501 & $^{13}$CS (5-4) & 231220.68 & 33.29 & 2.51E-04 & 3.38 & 0.12 & 5.18 & 0.29 & 0.459 & 0.022 & 4.35 & 0.74 & \\ 
45501 & $^{13}$CS (6-5) & 277455.41 & 46.61 & 4.40E-04 & 3.73 & 0.12 & 4.48 & 0.29 & 0.215 & 0.012 & 2.14 & 0.37  & \\[0.5ex]  
45502 & C$^{33}$S (2-1) & 97172.06 & 7.00 & 1.64E-05 & 4.64 & 0.09 & 2.63 & 0.20 & 0.093 & 0.006 & 0.32 & 0.04 & \\ 
45502 & C$^{33}$S (3-2) & 145755.73 & 13.99 & 5.92E-05 & 3.39 & 0.14 & 6.46 & 0.32 & 0.124 & 0.005 & 1.16 & 0.20 & hf structure\\
45502 & C$^{33}$S (5-4) & 242913.61 & 34.98 & 2.91E-04 & 3.15 & 0.09 & 5.61 & 0.21 & 0.318 & 0.010 & 3.41 & 0.58 & \\ 
45502 & C$^{33}$S (7-6) & 340052.58 & 65.28 & 8.19E-04 & 3.54 & 0.11 & 5.51 & 0.26 & 0.217 & 0.009 & 2.29 & 0.41  & \\[0.5ex]  
27501 & HCN (1-0) & 88631.60 & 4.25 & 2.41E-05 & 4.46 & 0.33 & 9.50 & 0.79 & 1.765 & 0.127 & 21.71 & 2.39 & hf structure\\
27501 & HCN (3-2) & 265886.43 & 25.52 & 8.36E-04 & 3.00 & 0.22 & 5.94 & 0.51 & 2.812 & 0.209 & 35.12 & 5.97 & \\ 
27501 & HCN (4-3) & 354505.48 & 42.54 & 2.05E-03 & 3.25 & 0.26 & 5.73 & 0.60 & 3.637 & 0.331 & 40.65 & 7.32 & self abs \\[0.5ex]
28002 & H$^{13}$CN (1$_2$-0$_1$) & 86340.18 & 4.14 & 2.22E-05 & 3.88 & 0.09 & 2.91 & 0.25 & 0.284 & 0.009 & 1.04 & 0.12 & hf structure\\
28002 & H$^{13}$CN (1$_1$-0$_1$) & 86338.77 & 4.14 & 2.22E-05 & 3.84 & 0.06 & 2.87 & 0.17 & 0.191 & 0.005 & 0.75 & 0.09 & hf structure\\
28002 & H$^{13}$CN (1$_0$-0$_1$) & 86342.27 & 4.14 & 2.22E-05 & 3.81 & 0.13 & 2.46 & 0.33 & 0.079 & 0.008 & 0.25 & 0.03 & hf structure\\
28002 & H$^{13}$CN (3-2) & 259011.82 & 24.86 & 6.48E-04 & 3.32 & 0.58 & 6.63 & 2.62 & 0.600 & 0.080 & 8.16 & 1.39 & \\ 
28002 & H$^{13}$CN (4-3) & 345339.76 & 41.44 & 1.90E-03 & 4.00 & 0.09 & 5.39 & 0.23 & 0.664 & 0.022 & 6.90 & 1.24  & \\[0.5ex]  
28509 & DCN (2-1) & 144828.00 & 10.43 & 1.27E-04 & 4.16 & 0.21 & 4.24 & 0.56 & 0.635 & 0.062 & 3.88 & 0.66 & \\ 
28509 & DCN (3-2) & 217238.54 & 20.85 & 4.57E-04 & 3.36 & 0.07 & 4.54 & 0.19 & 0.440 & 0.013 & 3.49 & 0.59 & \\ 
28509 & DCN (5-4) & 362045.75 & 52.13 & 2.25E-03 & 3.38 & 0.06 & 3.48 & 0.24 & 0.570 & 0.015 & 3.90 & 0.70 & odd profile \\[0.5ex]
28003 & HC$^{15}$N (1-0) & 86054.96 & 4.13 & 2.20E-05 & 4.03 & 0.18 & 3.51 & 0.43 & 0.114 & 0.012 & 0.51 & 0.06 & \\ 
28003 & HC$^{15}$N (2-1) & 172107.96 & 12.39 & 2.11E-04 & 3.29 & 0.16 & 5.37 & 0.41 & 0.228 & 0.014 & 1.88 & 0.32 & \\ 
28003 & HC$^{15}$N (3-2) & 258157.10 & 24.78 & 7.65E-04 & 3.70 & 0.07 & 6.81 & 0.21 & 0.186 & 0.003 & 2.57 & 0.45 & \\ 
28003 & HC$^{15}$N (4-3) & 344200.32 & 41.30 & 1.88E-03 & 3.39 & 0.36 & 6.38 & 0.99 & 0.122 & 0.012 & 1.49 & 0.27  & \\[0.5ex]  
44003 & CH$_3$CHO (5$_{1,5}$-4$_{1,4}$ A) & 93580.86 & 15.75 & 2.53E-05 & 3.15 & 0.23 & 2.52 & 0.56 & 0.041 & 0.008 & 0.13 & 0.02 & \\ 
44003 & CH$_3$CHO (5$_{1,5}$-4$_{1,4}$ E) & 93595.28 & 15.82 & 2.53E-05 & 3.14 & 0.17 & 2.70 & 0.40 & 0.046 & 0.006 & 0.16 & 0.02 & \\ 
44003 & CH$_3$CHO (5$_{0,5}$-4$_{0,4}$ E) & 95947.34 & 13.93 & 2.84E-05 & 2.88 & 0.13 & 2.60 & 0.32 & 0.053 & 0.006 & 0.18 & 0.02 & \\ 
44003 & CH$_3$CHO (5$_{0,5}$-4$_{0,4}$ A) & 95963.38 & 13.84 & 2.84E-05 & 2.82 & 0.11 & 2.93 & 0.25 & 0.061 & 0.005 & 0.24 & 0.03 & \\ 
44003 & CH$_3$CHO (5$_{2,4}$-4$_{2,3}$ A) & 96274.20 & 22.93 & 2.41E-05 & 2.66 & 0.05 & 2.26 & 0.11 & 0.055 & 0.002 & 0.16 & 0.02 & \\ 
44003 & CH$_3$CHO (5$_{4,1}$-4$_{4,0}$ E) & 96353.16 & 49.99 & 1.04E-05 & 2.40 & 0.12 & 2.43 & 0.28 & 0.035 & 0.004 & 0.11 & 0.02 & \\ 
44003 & CH$_3$CHO (5$_{4,2}$-4$_{4,1}$ E) & 96360.78 & 49.95 & 1.04E-05 & 2.67 & 0.15 & 2.19 & 0.34 & 0.028 & 0.004 & 0.08 & 0.01 & \\ 
44003 & CH$_3$CHO (5$_{3,2}$-4$_{3,1}$ E) & 96368.35 & 34.26 & 1.85E-05 & 3.35 & 0.19 & 3.58 & 0.52 & 0.048 & 0.005 & 0.22 & 0.03 & \\ 
44003 & CH$_3$CHO (5$_{3,2}$-4$_{3,1}$ A) & 96371.75 & 34.26 & 1.85E-05 & 2.59 & 0.16 & 2.31 & 0.39 & 0.033 & 0.005 & 0.10 & 0.02 & \\ 
44003 & CH$_3$CHO (5$_{3,3}$-4$_{3,2}$ E) & 96384.40 & 34.16 & 1.85E-05 & 3.27 & 0.43 & 3.53 & 1.13 & 0.033 & 0.008 & 0.16 & 0.02 & \\ 
44003 & CH$_3$CHO (5$_{2,4}$-4$_{2,3}$ E) & 96425.62 & 22.91 & 2.41E-05 & 2.83 & 0.09 & 1.88 & 0.21 & 0.055 & 0.005 & 0.13 & 0.02 & \\ 
44003 & CH$_3$CHO (5$_{2,3}$-4$_{2,2}$ E) & 96475.54 & 23.03 & 2.42E-05 & 3.03 & 0.13 & 2.15 & 0.29 & 0.048 & 0.006 & 0.13 & 0.02 & \\ 
44003 & CH$_3$CHO (5$_{2,3}$-4$_{2,2}$ A) & 96632.63 & 22.96 & 2.44E-05 & 2.84 & 0.16 & 2.20 & 0.37 & 0.041 & 0.006 & 0.12 & 0.02 & \\ 
44003 & CH$_3$CHO (5$_{1,4}$-4$_{1,3}$ E) & 98863.33 & 16.59 & 2.99E-05 & 3.15 & 0.05 & 2.35 & 0.11 & 0.064 & 0.003 & 0.20 & 0.02 & \\ 
44003 & CH$_3$CHO (5$_{1,4}$-4$_{1,3}$ A) & 98900.95 & 16.51 & 2.99E-05 & 3.10 & 0.11 & 2.46 & 0.25 & 0.057 & 0.005 & 0.19 & 0.02 & \\ 
44003 & CH$_3$CHO (6$_{1,6}$-5$_{1,5}$ A) & 112248.73 & 21.13 & 4.50E-05 & 3.08 & 0.18 & 3.06 & 0.46 & 0.062 & 0.007 & 0.26 & 0.04 & \\ 
44003 & CH$_3$CHO (6$_{1,6}$-5$_{1,5}$ E) & 112254.52 & 21.21 & 4.50E-05 & 2.91 & 0.10 & 2.70 & 0.23 & 0.083 & 0.006 & 0.30 & 0.04 & \\ 
44003 & CH$_3$CHO (6$_{0,6}$-5$_{0,5}$ E) & 114940.19 & 19.45 & 4.96E-05 & 3.23 & 0.16 & 4.02 & 0.45 & 0.068 & 0.005 & 0.37 & 0.04 & \\ 
44003 & CH$_3$CHO (6$_{0,6}$-5$_{0,5}$ A) & 114959.91 & 19.35 & 4.96E-05 & 3.31 & 0.12 & 3.16 & 0.29 & 0.067 & 0.005 & 0.29 & 0.03 & \\ 
44003 & CH$_3$CHO (6$_{2,5}$-5$_{2,4}$ A) & 115493.94 & 28.48 & 4.48E-05 & 3.21 & 0.19 & 4.10 & 0.54 & 0.049 & 0.005 & 0.27 & 0.04 & \\ 
44003 & CH$_3$CHO (7$_{0,7}$-6$_{0,6}$ E) & 133830.49 & 25.87 & 7.92E-05 & 2.93 & 0.06 & 2.36 & 0.14 & 0.119 & 0.006 & 0.39 & 0.07 & \\ 
44003 & CH$_3$CHO (7$_{0,7}$-6$_{0,6}$ A) & 133854.10 & 25.78 & 7.92E-05 & 3.69 & 0.30 & 3.74 & 0.79 & 0.114 & 0.014 & 0.60 & 0.11 & \\ 
44003 & CH$_3$CHO (7$_{2,6}$-6$_{2,5}$ A) & 134694.45 & 34.94 & 7.42E-05 & 3.34 & 0.19 & 3.11 & 0.50 & 0.078 & 0.010 & 0.34 & 0.06 & \\ 
44003 & CH$_3$CHO (7$_{6,1}$-6$_{6,0}$ E) & 134877.32 & 107.11 & 2.15E-05 & 3.18 & 0.20 & 2.15 & 0.47 & 0.040 & 0.008 & 0.12 & 0.02 & \\ 
44003 & CH$_3$CHO (7$_{5,2}$-6$_{5,1}$ E) & 134900.24 & 82.29 & 3.98E-05 & 2.50 & 0.13 & 1.54 & 0.31 & 0.068 & 0.012 & 0.15 & 0.03 & \\ 
44003 & CH$_3$CHO (7$_{5,3}$-6$_{5,2}$ E) & 134905.47 & 82.25 & 3.98E-05 & 2.66 & 0.10 & 1.63 & 0.22 & 0.095 & 0.011 & 0.22 & 0.04 & \\ 
44003 & CH$_3$CHO (7$_{4,3}$-6$_{4,2}$ E) & 134922.26 & 62.02 & 5.47E-05 & 2.57 & 0.17 & 3.65 & 0.47 & 0.072 & 0.007 & 0.37 & 0.06 & \\ 
44003 & CH$_3$CHO (7$_{4,4}$-6$_{4,3}$ E) & 134933.40 & 61.97 & 5.47E-05 & 2.74 & 0.17 & 1.64 & 0.39 & 0.075 & 0.015 & 0.17 & 0.03 & \\ 
44003 & CH$_3$CHO (7$_{3,5}$-6$_{3,4}$ A) & 134963.33 & 46.28 & 6.64E-05 & 2.90 & 0.16 & 2.02 & 0.38 & 0.056 & 0.009 & 0.16 & 0.03 & \\ 
44003 & CH$_3$CHO (7$_{3,4}$-6$_{3,3}$ E) & 134973.05 & 46.29 & 6.64E-05 & 2.45 & 0.13 & 2.87 & 0.32 & 0.065 & 0.006 & 0.26 & 0.04 & \\ 
44003 & CH$_3$CHO (7$_{3,4}$-6$_{3,3}$ A) & 134987.26 & 46.29 & 6.64E-05 & 2.56 & 0.12 & 2.72 & 0.26 & 0.082 & 0.007 & 0.33 & 0.06 & \\ 
44003 & CH$_3$CHO (19$_{2,17}$-19$_{1,18}$ A) & 135272.97 & 187.63 & 1.23E-05 & 2.60 & 0.23 & 1.99 & 0.55 & 0.064 & 0.015 & 0.18 & 0.03 & \\ 
44003 & CH$_3$CHO (7$_{2,5}$-6$_{2,4}$ E) & 135476.68 & 35.09 & 7.40E-05 & 2.96 & 0.11 & 2.85 & 0.27 & 0.089 & 0.007 & 0.36 & 0.06 & \\ 
44003 & CH$_3$CHO (7$_{1,6}$-6$_{1,5}$ E) & 138284.88 & 28.92 & 8.57E-05 & 2.99 & 0.21 & 2.56 & 0.50 & 0.069 & 0.012 & 0.25 & 0.04 & \\ 
44003 & CH$_3$CHO (7$_{1,6}$-6$_{1,5}$ A) & 138319.75 & 28.85 & 8.57E-05 & 3.30 & 0.12 & 4.11 & 0.33 & 0.072 & 0.004 & 0.42 & 0.07 & \\ 
44003 & CH$_3$CHO (8$_{1,8}$-7$_{1,7}$ A) & 149507.55 & 34.59 & 1.10E-04 & 3.37 & 0.20 & 3.80 & 0.56 & 0.109 & 0.012 & 0.60 & 0.11 & \\ 
44003 & CH$_3$CHO (6$_{1,6}$-5$_{0,5}$ A) & 152048.58 & 21.13 & 1.28E-05 & 2.90 & 0.33 & 4.00 & 0.88 & 0.054 & 0.009 & 0.31 & 0.06 & \\ 
44003 & CH$_3$CHO (8$_{0,8}$-7$_{0,7}$ A) & 152635.07 & 33.10 & 1.18E-04 & 2.72 & 0.29 & 3.95 & 0.78 & 0.072 & 0.011 & 0.42 & 0.08 & \\ 
44003 & CH$_3$CHO (6$_{2,5}$-6$_{1,6}$ A) & 153004.35 & 28.48 & 1.04E-05 & 2.71 & 0.12 & 2.50 & 0.29 & 0.035 & 0.004 & 0.13 & 0.03 & \\ 
44003 & CH$_3$CHO (8$_{7,1}$-7$_{7,0}$ E) & 154131.38 & 143.81 & 2.86E-05 & 2.76 & 0.11 & 1.59 & 0.25 & 0.060 & 0.008 & 0.14 & 0.03 & \\ 
44003 & CH$_3$CHO (8$_{7,1}$-7$_{7,0}$ A) & 154145.47 & 143.74 & 2.86E-05 & 2.03 & 0.23 & 1.94 & 0.54 & 0.077 & 0.018 & 0.22 & 0.04 & \\ 
44003 & CH$_3$CHO (8$_{7,2}$-7$_{7,1}$ A) & 154145.47 & 143.74 & 2.86E-05 & 2.03 & 0.23 & 1.94 & 0.54 & 0.077 & 0.018 & 0.22 & 0.04 & \\ 
44003 & CH$_3$CHO (8$_{6,2}$-7$_{6,1}$ E) & 154151.99 & 114.50 & 5.35E-05 & 2.97 & 0.14 & 1.80 & 0.33 & 0.049 & 0.008 & 0.13 & 0.03 & \\ 
44003 & CH$_3$CHO (8$_{6,3}$-7$_{6,2}$ E) & 154173.84 & 114.41 & 5.35E-05 & 2.32 & 0.10 & 1.56 & 0.24 & 0.073 & 0.010 & 0.17 & 0.03 & \\ 
44003 & CH$_3$CHO (8$_{5,3}$-7$_{5,2}$ E) & 154182.91 & 89.69 & 7.45E-05 & 2.93 & 0.28 & 3.74 & 0.74 & 0.046 & 0.007 & 0.25 & 0.05 & \\ 
44003 & CH$_3$CHO (8$_{5,4}$-7$_{5,3}$ E) & 154188.54 & 89.65 & 7.45E-05 & 2.68 & 0.17 & 2.02 & 0.40 & 0.075 & 0.013 & 0.22 & 0.04 & \\ 
44003 & CH$_3$CHO (8$_{4,4}$-7$_{4,3}$ A) & 154201.47 & 69.49 & 9.18E-05 & 2.75 & 0.07 & 2.82 & 0.17 & 0.115 & 0.006 & 0.48 & 0.08 & \\ 
44003 & CH$_3$CHO (8$_{3,6}$-7$_{3,5}$ A) & 154274.72 & 53.69 & 1.05E-04 & 3.01 & 0.08 & 3.36 & 0.20 & 0.077 & 0.004 & 0.38 & 0.07 & \\ 
44003 & CH$_3$CHO (8$_{3,5}$-7$_{3,4}$ E) & 154296.57 & 53.69 & 1.05E-04 & 2.51 & 0.10 & 1.90 & 0.24 & 0.092 & 0.010 & 0.26 & 0.05 & \\ 
44003 & CH$_3$CHO (8$_{2,6}$-7$_{2,5}$ E) & 155179.64 & 42.54 & 1.15E-04 & 3.07 & 0.17 & 2.83 & 0.43 & 0.103 & 0.013 & 0.43 & 0.08 & \\ 
44003 & CH$_3$CHO (8$_{2,6}$-7$_{2,5}$ A) & 155342.11 & 42.50 & 1.17E-04 & 3.07 & 0.16 & 3.17 & 0.41 & 0.086 & 0.009 & 0.40 & 0.07 & \\ 
44003 & CH$_3$CHO (8$_{1,7}$-7$_{1,6}$ E) & 157937.75 & 36.50 & 1.29E-04 & 3.27 & 0.14 & 2.60 & 0.35 & 0.112 & 0.013 & 0.43 & 0.08 & \\ 
44003 & CH$_3$CHO (8$_{1,7}$-7$_{1,6}$ A) & 157974.71 & 36.43 & 1.29E-04 & 3.14 & 0.19 & 2.86 & 0.45 & 0.097 & 0.013 & 0.41 & 0.07 & \\ 
44003 & CH$_3$CHO (8$_{2,7}$-8$_{1,8}$ E) & 159691.61 & 42.33 & 1.08E-05 & 2.74 & 0.32 & 3.47 & 0.81 & 0.031 & 0.006 & 0.16 & 0.03 & \\ 
44003 & CH$_3$CHO (10$_{0,10}$-9$_{1,9}$ A) & 162043.81 & 50.44 & 1.57E-05 & 2.68 & 0.08 & 2.46 & 0.19 & 0.054 & 0.004 & 0.20 & 0.04 & \\ 
44003 & CH$_3$CHO (10$_{0,10}$-9$_{1,9}$ E) & 162371.09 & 50.53 & 1.57E-05 & 2.72 & 0.21 & 1.41 & 0.50 & 0.046 & 0.014 & 0.10 & 0.02 & \\ 
44003 & CH$_3$CHO (9$_{2,8}$-9$_{1,9}$ E) & 164727.07 & 50.64 & 1.21E-05 & 2.29 & 0.07 & 2.36 & 0.17 & 0.066 & 0.004 & 0.24 & 0.05 & \\ 
44003 & CH$_3$CHO (7$_{1,7}$-6$_{0,6}$ A) & 167980.42 & 27.42 & 1.75E-05 & 2.73 & 0.16 & 3.90 & 0.44 & 0.070 & 0.006 & 0.41 & 0.08 & \\ 
44003 & CH$_3$CHO (9$_{1,9}$-8$_{1,8}$ E) & 168088.65 & 42.73 & 1.57E-04 & 4.28 & 0.32 & 3.81 & 0.81 & 0.111 & 0.014 & 0.64 & 0.12 & \\ 
44003 & CH$_3$CHO (9$_{1,9}$-8$_{1,8}$ A) & 168093.48 & 42.66 & 1.57E-04 & 3.18 & 0.17 & 3.08 & 0.42 & 0.115 & 0.013 & 0.54 & 0.10 & \\ 
44003 & CH$_3$CHO (9$_{0,9}$-8$_{0,8}$ A) & 171296.97 & 41.32 & 1.68E-04 & 2.53 & 0.20 & 2.10 & 0.48 & 0.102 & 0.020 & 0.33 & 0.06 & \\ 
44003 & CH$_3$CHO (9$_{8,1}$-8$_{8,0}$ E) & 173388.23 & 185.90 & 3.67E-05 & 2.43 & 0.17 & 2.22 & 0.39 & 0.040 & 0.006 & 0.14 & 0.04 & \\ 
44003 & CH$_3$CHO (9$_{6,4}$-8$_{6,3}$ E) & 173453.47 & 122.74 & 9.73E-05 & 2.65 & 0.19 & 2.29 & 0.45 & 0.067 & 0.011 & 0.24 & 0.05 & \\ 
44003 & CH$_3$CHO (9$_{3,7}$-8$_{3,6}$ A) & 173594.97 & 62.02 & 1.56E-04 & 2.74 & 0.15 & 4.29 & 0.44 & 0.077 & 0.005 & 0.51 & 0.10 & \\ 
44003 & CH$_3$CHO (9$_{2,7}$-8$_{2,6}$ E) & 174982.61 & 50.94 & 1.70E-04 & 3.61 & 0.17 & 2.85 & 0.43 & 0.090 & 0.011 & 0.40 & 0.08 & \\ 
44003 & CH$_3$CHO (10$_{1,9}$-9$_{1,8}$ E) & 197094.46 & 54.48 & 2.56E-04 & 3.26 & 0.50 & 3.43 & 1.10 & 0.077 & 0.021 & 0.43 & 0.08 & \\ 
44003 & CH$_3$CHO (14$_{2,13}$-14$_{1,14}$ E) & 198062.33 & 105.90 & 1.88E-05 & 3.56 & 0.25 & 3.36 & 0.49 & 0.027 & 0.002 & 0.09 & 0.03 & \\ 
44003 & CH$_3$CHO (9$_{1,9}$-8$_{0,8}$ E) & 198698.17 & 42.73 & 3.03E-05 & 3.50 & 0.36 & 3.36 & 0.84 & 0.015 & 0.003 & 0.08 & 0.03 & \\ 
44003 & CH$_3$CHO (18$_{3,15}$-18$_{2,16}$ A) & 199332.25 & 179.21 & 3.23E-05 & 2.90 & 0.44 & 2.80 & 1.13 & 0.036 & 0.012 & 0.16 & 0.04 & \\ 
44003 & CH$_3$CHO (11$_{1,11}$-10$_{1,10}$ E) & 205161.94 & 61.54 & 2.90E-04 & 2.81 & 0.31 & 4.40 & 0.81 & 0.080 & 0.011 & 0.59 & 0.10 & \\ 
44003 & CH$_3$CHO (11$_{1,11}$-10$_{1,10}$ A) & 205170.70 & 61.46 & 2.90E-04 & 3.01 & 0.11 & 4.13 & 0.29 & 0.065 & 0.004 & 0.45 & 0.08 & \\ 
44003 & CH$_3$CHO (11$_{0,11}$-10$_{0,10}$ A) & 208267.03 & 60.43 & 3.05E-04 & 3.22 & 0.19 & 3.95 & 0.49 & 0.065 & 0.061 & 0.43 & 0.08 & \\ 
44003 & CH$_3$CHO (16$_{3,13}$-16$_{2,14}$ A) & 208730.58 & 146.56 & 3.46E-05 & 3.07 & 0.24 & 2.28 & 0.59 & 0.052 & 0.011 & 0.20 & 0.04 & \\ 
44003 & CH$_3$CHO (11$_{2,10}$-10$_{2,9}$ A) & 211243.10 & 69.99 & 3.09E-04 & 3.68 & 0.29 & 4.14 & 0.72 & 0.070 & 0.010 & 0.50 & 0.09 & \\ 
44003 & CH$_3$CHO (11$_{2,10}$-10$_{2,9}$ E) & 211273.76 & 70.00 & 3.09E-04 & 3.57 & 0.28 & 3.82 & 0.69 & 0.064 & 0.010 & 0.41 & 0.07 & \\ 
44003 & CH$_3$CHO (11$_{6,6}$-10$_{6,5}$ E) & 212021.55 & 142.16 & 2.27E-04 & 2.77 & 0.21 & 3.49 & 0.47 & 0.049 & 0.006 & 0.29 & 0.05 & \\ 
44003 & CH$_3$CHO (11$_{5,6}$-10$_{5,5}$ E) & 212059.55 & 117.44 & 2.56E-04 & 2.63 & 0.20 & 3.93 & 0.50 & 0.060 & 0.006 & 0.40 & 0.07 & \\ 
44003 & CH$_3$CHO (11$_{5,7}$-10$_{5,6}$ E) & 212066.05 & 117.41 & 2.56E-04 & 2.29 & 0.39 & 3.59 & 0.92 & 0.059 & 0.013 & 0.36 & 0.07 & \\ 
44003 & CH$_3$CHO (11$_{4,8}$-10$_{4,7}$ A) & 212128.40 & 97.25 & 2.81E-04 & 3.55 & 0.15 & 3.58 & 0.37 & 0.061 & 0.005 & 0.38 & 0.07 & \\ 
44003 & CH$_3$CHO (11$_{4,7}$-10$_{4,6}$ A) & 212134.15 & 97.25 & 2.81E-04 & 2.28 & 0.20 & 3.96 & 0.47 & 0.056 & 0.006 & 0.38 & 0.07 & \\ 
44003 & CH$_3$CHO (11$_{4,7}$-10$_{4,6}$ E) & 212151.90 & 97.18 & 2.81E-04 & 2.46 & 0.34 & 4.30 & 0.82 & 0.056 & 0.009 & 0.41 & 0.07 & \\ 
44003 & CH$_3$CHO (11$_{4,8}$-10$_{4,7}$ E) & 212171.48 & 97.14 & 2.81E-04 & 2.77 & 0.27 & 4.46 & 0.64 & 0.053 & 0.007 & 0.41 & 0.07 & \\ 
44003 & CH$_3$CHO (11$_{3,9}$-10$_{3,8}$ A) & 212257.12 & 81.47 & 3.00E-04 & 2.82 & 0.10 & 4.39 & 0.27 & 0.081 & 0.004 & 0.61 & 0.11 & \\ 
44003 & CH$_3$CHO (11$_{3,9}$-10$_{3,8}$ E) & 212384.72 & 81.39 & 2.99E-04 & 2.95 & 0.17 & 4.35 & 0.43 & 0.064 & 0.005 & 0.48 & 0.08 & \\ 
44003 & CH$_3$CHO (11$_{3,8}$-10$_{3,7}$ E) & 212400.95 & 81.48 & 3.00E-04 & 2.99 & 0.11 & 4.85 & 0.32 & 0.079 & 0.004 & 0.66 & 0.11 & \\ 
44003 & CH$_3$CHO (10$_{1,1}$-9$_{0,9}$ A) & 214443.39 & 51.62 & 3.93E-05 & 2.39 & 0.67 & 3.57 & 1.70 & 0.034 & 0.013 & 0.21 & 0.05 & \\ 
44003 & CH$_3$CHO (11$_{2,9}$-10$_{2,8}$ E) & 214800.80 & 70.60 & 3.24E-04 & 3.01 & 0.28 & 3.35 & 0.67 & 0.130 & 0.022 & 0.75 & 0.13 & \\ 
44003 & CH$_3$CHO (11$_{2,9}$-10$_{2,8}$ A) & 214845.02 & 70.57 & 3.25E-04 & 3.79 & 0.33 & 3.48 & 0.81 & 0.112 & 0.022 & 0.67 & 0.12 & \\ 
44003 & CH$_3$CHO (4$_{2,2}$-3$_{1,2}$ E) & 215604.58 & 18.40 & 1.48E-05 & 2.55 & 0.40 & 2.86 & 0.89 & 0.032 & 0.009 & 0.16 & 0.04 & \\ 
44003 & CH$_3$CHO (16$_{2,15}$-16$_{1,16}$ A) & 216435.02 & 134.36 & 2.31E-05 & 2.35 & 0.21 & 2.48 & 0.48 & 0.035 & 0.006 & 0.15 & 0.04 & \\ 
44003 & CH$_3$CHO (14$_{3,11}$-14$_{2,12}$ E) & 216534.44 & 117.68 & 3.32E-05 & 2.84 & 0.26 & 2.24 & 0.53 & 0.041 & 0.008 & 0.16 & 0.04 & \\ 
44003 & CH$_3$CHO (11$_{1,10}$-10$_{1,9}$ E) & 216581.94 & 64.87 & 3.41E-04 & 3.36 & 0.21 & 4.11 & 0.53 & 0.084 & 0.009 & 0.60 & 0.11 & \\ 
44003 & CH$_3$CHO (11$_{1,10}$-10$_{1,9}$ A) & 216630.22 & 64.81 & 3.41E-04 & 3.03 & 0.13 & 3.62 & 0.34 & 0.069 & 0.005 & 0.43 & 0.08 & \\ 
44003 & CH$_3$CHO (12$_{1,12}$-11$_{1,11}$ E) & 223649.88 & 72.27 & 3.78E-04 & 3.03 & 0.31 & 3.61 & 0.75 & 0.089 & 0.016 & 0.57 & 0.10 & \\ 
44003 & CH$_3$CHO (12$_{1,12}$-11$_{1,11}$ A) & 223660.42 & 72.20 & 3.78E-04 & 2.63 & 0.32 & 3.66 & 0.79 & 0.103 & 0.018 & 0.67 & 0.12 & \\ 
44003 & CH$_3$CHO (12$_{3,9}$-12$_{2,10}$ E) & 223909.92 & 92.61 & 2.95E-05 & 2.47 & 0.20 & 2.08 & 0.74 & 0.039 & 0.011 & 0.14 & 0.03 & \\ 
44003 & CH$_3$CHO (13$_{0,13}$-12$_{1,12}$ A) & 226256.31 & 83.06 & 4.91E-05 & 2.72 & 0.10 & 2.25 & 0.46 & 0.070 & 0.012 & 0.29 & 0.05 & \\ 
44003 & CH$_3$CHO (13$_{0,13}$-12$_{1,12}$ E) & 226487.69 & 83.14 & 4.90E-05 & 2.75 & 0.47 & 4.00 & 1.12 & 0.057 & 0.013 & 0.41 & 0.08 & \\ 
44003 & CH$_3$CHO (12$_{0,12}$-11$_{0,11}$ E) & 226551.59 & 71.39 & 3.94E-04 & 2.55 & 0.21 & 2.36 & 0.42 & 0.196 & 0.032 & 0.83 & 0.14 & \\ 
44003 & CH$_3$CHO (12$_{0,12}$-11$_{0,11}$ A) & 226592.71 & 71.31 & 3.94E-04 & 2.68 & 0.12 & 2.37 & 0.25 & 0.155 & 0.015 & 0.66 & 0.11 & \\ 
44003 & CH$_3$CHO (11$_{3,8}$-11$_{2,9}$ E) & 226857.71 & 81.48 & 2.78E-05 & 2.95 & 0.33 & 3.08 & 0.77 & 0.086 & 0.019 & 0.48 & 0.08 & \\ 
44003 & CH$_3$CHO (11$_{3,8}$-11$_{2,9}$ A) & 227514.36 & 81.49 & 3.90E-05 & 2.43 & 0.12 & 1.55 & 0.16 & 0.072 & 0.006 & 0.20 & 0.04 & \\ 
44003 & CH$_3$CHO (12$_{2,11}$-11$_{2,10}$ A)& 230301.88 & 81.04 & 4.04E-04 & 2.79 & 0.21 & 3.93 & 0.55 & 0.063 & 0.007 & 0.45 & 0.08 & \\ 
44003 & CH$_3$CHO (12$_{6,7}$-11$_{6,6}$ E) & 231310.46 & 153.26 & 3.16E-04 & 2.12 & 0.26 & 3.79 & 0.66 & 0.068 & 0.010 & 0.47 & 0.09 & \\ 
44003 & CH$_3$CHO (12$_{5,7}$-11$_{5,6}$ E) & 231363.29 & 128.54 & 3.48E-04 & 2.55 & 0.34 & 2.51 & 0.92 & 0.067 & 0.020 & 0.31 & 0.06 & \\ 
44003 & CH$_3$CHO (12$_{5,8}$-11$_{5,7}$ E) & 231369.74 & 128.51 & 3.48E-04 & 2.42 & 0.09 & 2.30 & 0.46 & 0.083 & 0.013 & 0.35 & 0.07 & \\ 
44003 & CH$_3$CHO (12$_{4,9}$-11$_{4,8}$ A) & 231456.80 & 108.35 & 3.75E-04 & 2.93 & 0.29 & 2.67 & 0.57 & 0.085 & 0.016 & 0.42 & 0.08 & \\ 
44003 & CH$_3$CHO (12$_{4,8}$-11$_{4,7}$ A) & 231467.49 & 108.36 & 3.75E-04 & 2.72 & 0.08 & 3.49 & 0.20 & 0.083 & 0.004 & 0.53 & 0.10 & \\ 
44003 & CH$_3$CHO (12$_{4,8}$-11$_{4,7}$ E) & 231484.29 & 108.29 & 3.75E-04 & 2.63 & 0.19 & 3.56 & 0.46 & 0.078 & 0.008 & 0.51 & 0.09 & \\ 
44003 & CH$_3$CHO (12$_{3,1}$-11$_{3,9}$ A) & 231595.18 & 92.58 & 3.96E-04 & 2.33 & 0.18 & 1.60 & 0.33 & 0.117 & 0.019 & 0.34 & 0.06 & \\ 
44003 & CH$_3$CHO (12$_{3,1}$-11$_{3,9}$ E) & 231748.89 & 92.51 & 3.94E-04 & 2.88 & 0.40 & 2.62 & 0.90 & 0.112 & 0.034 & 0.54 & 0.10 & \\ 
44003 & CH$_3$CHO (12$_{3,9}$-11$_{3,8}$ E) & 231847.62 & 92.61 & 3.94E-04 & 2.65 & 0.04 & 1.94 & 0.07 & 0.107 & 0.003 & 0.38 & 0.07 & \\ 
44003 & CH$_3$CHO (12$_{3,9}$-11$_{3,8}$ A) & 231968.42 & 92.63 & 3.98E-04 & 2.79 & 0.29 & 5.27 & 0.81 & 0.153 & 0.016 & 1.48 & 0.26 & \\ 
44003 & CH$_3$CHO (5$_{2,4}$-4$_{1,3}$ A) & 232691.37 & 22.93 & 3.10E-05 & 2.48 & 0.25 & 1.89 & 0.42 & 0.041 & 0.008 & 0.14 & 0.03 & \\ 
44003 & CH$_3$CHO (5$_{2,3}$-4$_{1,3}$ E) & 232981.31 & 23.03 & 1.34E-05 & 3.69 & 0.34 & 3.70 & 0.82 & 0.031 & 0.006 & 0.21 & 0.05 & \\ 
44003 & CH$_3$CHO (6$_{3,3}$-6$_{2,4}$ E) & 233845.39 & 39.81 & 3.38E-05 & 2.64 & 0.24 & 4.04 & 0.66 & 0.065 & 0.006 & 0.48 & 0.09 & \\ 
44003 & CH$_3$CHO (12$_{2,10}$-11$_{2,9}$ E) & 234795.46 & 81.87 & 4.28E-04 & 3.42 & 0.31 & 3.82 & 0.82 & 0.062 & 0.010 & 0.44 & 0.08 & \\ 
44003 & CH$_3$CHO (12$_{2,10}$-11$_{2,9}$ A) & 234825.83 & 81.84 & 4.28E-04 & 3.11 & 0.10 & 2.27 & 0.21 & 0.053 & 0.005 & 0.22 & 0.05 & \\ 
44003 & CH$_3$CHO (10$_{3,8}$-10$_{2,9}$ A) & 238092.28 & 71.28 & 4.26E-05 & 3.36 & 0.42 & 3.29 & 1.00 & 0.052 & 0.013 & 0.32 & 0.06 & \\ 
44003 & CH$_3$CHO (12$_{3,10}$-1$_{2,11}$ E) & 238677.10 & 92.51 & 3.41E-05 & 2.36 & 0.27 & 3.25 & 0.64 & 0.046 & 0.008 & 0.28 & 0.05 & \\ 
44003 & CH$_3$CHO (11$_{3,9}$-11$_{2,10}$ A) & 239106.30 & 81.47 & 4.37E-05 & 2.79 & 0.24 & 2.54 & 0.79 & 0.039 & 0.010 & 0.19 & 0.05 & \\ 
44003 & CH$_3$CHO (13$_{3,1}$-13$_{2,12}$ A) & 242010.29 & 104.62 & 4.61E-05 & 2.40 & 0.44 & 1.56 & 0.59 & 0.039 & 0.007 & 0.12 & 0.03 & \\ 
44003 & CH$_3$CHO (13$_{1,1}$-12$_{1,12}$ E) & 242106.02 & 83.89 & 4.81E-04 & 3.33 & 0.25 & 3.58 & 0.64 & 0.089 & 0.012 & 0.61 & 0.11 & \\ 
44003 & CH$_3$CHO (13$_{1,1}$-12$_{1,12}$ A) & 242118.14 & 83.82 & 4.81E-04 & 3.09 & 0.27 & 4.63 & 0.68 & 0.087 & 0.010 & 0.77 & 0.14 & \\ 
44003 & CH$_3$CHO (13$_{0,1}$-12$_{0,12}$ E) & 244789.26 & 83.14 & 4.99E-04 & 2.96 & 0.27 & 3.20 & 0.67 & 0.070 & 0.012 & 0.43 & 0.08 & \\ 
44003 & CH$_3$CHO (13$_{0,1}$-12$_{0,12}$ A) & 244832.18 & 83.06 & 4.99E-04 & 3.20 & 0.68 & 4.12 & 1.88 & 0.062 & 0.019 & 0.49 & 0.09 & \\ 
44003 & CH$_3$CHO (12$_{1,1}$-11$_{0,11}$ E) & 244853.65 & 72.27 & 6.20E-05 & 2.82 & 0.20 & 2.09 & 0.40 & 0.051 & 0.009 & 0.21 & 0.04 & \\ 
44003 & CH$_3$CHO (14$_{0,14}$-13$_{1,13}$ E) & 247341.32 & 95.76 & 6.63E-05 & 2.82 & 0.35 & 3.44 & 0.97 & 0.042 & 0.008 & 0.28 & 0.05 & \\ 
44003 & CH$_3$CHO (6$_{2,5}$-5$_{1,4}$ A) & 249284.54 & 28.48 & 3.62E-05 & 3.19 & 0.16 & 2.54 & 0.30 & 0.034 & 0.004 & 0.17 & 0.04 & \\ 
44003 & CH$_3$CHO (13$_{4,10}$-12$_{4,9}$ A) & 250795.66 & 120.39 & 4.87E-04 & 3.35 & 0.28 & 3.06 & 0.67 & 0.080 & 0.015 & 0.48 & 0.09 & \\ 
44003 & CH$_3$CHO (13$_{3,11}$-12$_{3,10}$ A) & 250934.55 & 104.62 & 5.10E-04 & 2.95 & 0.21 & 2.28 & 0.44 & 0.034 & 0.006 & 0.15 & 0.04 & \\ 
44003 & CH$_3$CHO (13$_{3,11}$-12$_{3,10}$ E) & 251095.44 & 104.56 & 5.05E-04 & 2.70 & 0.12 & 2.69 & 0.25 & 0.082 & 0.007 & 0.43 & 0.08 & \\ 
44003 & CH$_3$CHO (13$_{3,10}$-12$_{3,9}$ A) & 251489.29 & 104.70 & 5.14E-04 & 2.67 & 0.13 & 3.59 & 0.30 & 0.068 & 0.005 & 0.48 & 0.09 & \\ 
44003 & CH$_3$CHO (13$_{2,11}$-12$_{2,10}$ E) & 254827.18 & 94.10 & 5.51E-04 & 2.58 & 0.15 & 2.25 & 0.37 & 0.083 & 0.012 & 0.37 & 0.06 & \\ 
44003 & CH$_3$CHO (13$_{2,11}$-12$_{2,10}$ A) & 254850.50 & 94.08 & 5.51E-04 & 2.70 & 0.32 & 3.85 & 0.77 & 0.070 & 0.012 & 0.54 & 0.09 & \\ 
44003 & CH$_3$CHO (13$_{1,12}$-12$_{1,11}$ E) & 255326.98 & 88.45 & 5.64E-04 & 2.07 & 0.23 & 3.99 & 0.56 & 0.029 & 0.003 & 0.23 & 0.05 & \\ 
44003 & CH$_3$CHO (13$_{1,13}$-12$_{0,12}$ A) & 260694.05 & 83.82 & 7.73E-05 & 2.61 & 0.08 & 1.81 & 0.28 & 0.081 & 0.010 & 0.30 & 0.05 & \\ 
44003 & CH$_3$CHO (15$_{0,15}$-14$_{1,14}$ E) & 267893.38 & 109.25 & 8.70E-05 & 2.08 & 0.10 & 2.88 & 0.23 & 0.076 & 0.005 & 0.46 & 0.08 & \\ 
44003 & CH$_3$CHO (14$_{6,8}$-13$_{6,7}$ E) & 269864.17 & 178.33 & 5.49E-04 & 2.27 & 0.21 & 2.24 & 0.76 & 0.074 & 0.020 & 0.36 & 0.08 & \\ 
44003 & CH$_3$CHO (14$_{6,9}$-13$_{6,8}$ E) & 269899.81 & 178.24 & 5.49E-04 & 2.74 & 0.22 & 3.54 & 0.54 & 0.079 & 0.010 & 0.60 & 0.12 & \\ 
44003 & CH$_3$CHO (14$_{5,9}$-13$_{5,8}$ E) & 269991.32 & 153.53 & 5.88E-04 & 2.37 & 0.31 & 3.56 & 0.72 & 0.087 & 0.015 & 0.66 & 0.13 & \\ 
44003 & CH$_3$CHO (14$_{5,10}$-13$_{5,9}$ E) & 269997.52 & 153.50 & 5.87E-04 & 2.57 & 0.13 & 2.90 & 0.28 & 0.104 & 0.009 & 0.65 & 0.12 & \\ 
44003 & CH$_3$CHO (14$_{4,11}$-13$_{4,10}$ A) & 270145.42 & 133.36 & 6.20E-04 & 2.44 & 0.32 & 2.71 & 0.83 & 0.122 & 0.031 & 0.71 & 0.13 & \\ 
44003 & CH$_3$CHO (14$_{4,11}$-13$_{4,10}$ E) & 270212.78 & 133.26 & 6.19E-04 & 3.00 & 0.37 & 3.96 & 0.91 & 0.112 & 0.022 & 0.95 & 0.18 & \\ 
44003 & CH$_3$CHO (14$_{3,12}$-13$_{3,11}$ A) & 270271.70 & 117.60 & 6.44E-04 & 2.18 & 0.38 & 4.16 & 0.91 & 0.112 & 0.021 & 1.00 & 0.18 & \\ 
44003 & CH$_3$CHO (14$_{3,12}$-13$_{3,11}$ E) & 270415.84 & 117.54 & 6.37E-04 & 2.95 & 0.30 & 3.89 & 0.78 & 0.102 & 0.016 & 0.86 & 0.16 & \\ 
44003 & CH$_3$CHO (14$_{3,11}$-13$_{3,10}$ E) & 270963.26 & 117.68 & 6.41E-04 & 2.46 & 0.10 & 2.41 & 0.25 & 0.100 & 0.009 & 0.52 & 0.10 & \\ 
44003 & CH$_3$CHO (15$_{1,15}$-14$_{1,14}$ E) & 278924.43 & 109.78 & 7.40E-04 & 3.02 & 0.17 & 2.87 & 0.41 & 0.065 & 0.008 & 0.41 & 0.09 & \\ 
44003 & CH$_3$CHO (15$_{1,15}$-14$_{1,14}$ A) & 278939.44 & 109.71 & 7.40E-04 & 2.34 & 0.14 & 3.22 & 0.34 & 0.075 & 0.007 & 0.54 & 0.11 & \\ 
44003 & CH$_3$CHO (17$_{3,15}$-16$_{3,14}$ A) & 328231.53 & 162.07 & 1.18E-03 & 2.92 & 0.11 & 1.56 & 0.26 & 0.162 & 0.023 & 0.48 & 0.09 & \\ 
44003 & CH$_3$CHO (11$_{4,8}$-11$_{3,9}$ E) & 328237.67 & 97.14 & 1.05E-04 & 2.66 & 0.15 & 0.98 & 0.31 & 0.129 & 0.036 & 0.24 & 0.05 & \\ 
44003 & CH$_3$CHO (11$_{4,7}$-11$_{3,8}$ A) & 328242.99 & 97.25 & 1.07E-04 & 2.89 & 0.14 & 1.61 & 0.38 & 0.085 & 0.015 & 0.26 & 0.05 & \\ 
44003 & CH$_3$CHO (17$_{4,14}$-16$_{4,13}$ A) & 328259.00 & 177.83 & 1.15E-03 & 2.21 & 0.09 & 1.22 & 0.22 & 0.110 & 0.017 & 0.25 & 0.05 & \\ 
44003 & CH$_3$CHO (17$_{4,14}$-16$_{4,13}$ E) & 328361.96 & 177.75 & 1.14E-03 & 2.62 & 0.09 & 0.97 & 0.18 & 0.164 & 0.028 & 0.30 & 0.06 & \\ 
44003 & CH$_3$CHO (17$_{4,13}$-16$_{4,12}$ A) & 328385.99 & 177.84 & 1.15E-03 & 2.49 & 0.23 & 1.30 & 0.54 & 0.097 & 0.035 & 0.24 & 0.05 & \\ 
44003 & CH$_3$CHO (13$_{4,10}$-13$_{3,11}$ A) & 328520.34 & 120.39 & 1.11E-04 & 1.98 & 0.06 & 1.13 & 0.13 & 0.069 & 0.007 & 0.15 & 0.03 & \\ 
44003 & CH$_3$CHO (11$_{4,8}$-11$_{3,9}$ A) & 328797.19 & 97.25 & 1.07E-04 & 1.84 & 0.06 & 1.14 & 0.13 & 0.083 & 0.008 & 0.18 & 0.03 & \\ 
44003 & CH$_3$CHO (10$_{4,7}$-10$_{3,8}$ A) & 328927.15 & 87.07 & 1.05E-04 & 2.69 & 0.18 & 1.54 & 0.45 & 0.077 & 0.018 & 0.23 & 0.04 & \\ 
44003 & CH$_3$CHO (5$_{4,2}$-5$_{3,3}$ E) & 328946.84 & 49.95 & 6.93E-05 & 2.36 & 0.07 & 0.91 & 0.22 & 0.082 & 0.016 & 0.14 & 0.03 & \\ 
44003 & CH$_3$CHO (4$_{4,1}$-4$_{3,2}$ E) & 328970.47 & 45.32 & 4.61E-05 & 2.64 & 0.07 & 1.46 & 0.20 & 0.069 & 0.007 & 0.19 & 0.04 & \\ 
44003 & CH$_3$CHO (9$_{4,6}$-9$_{3,7}$ A) & 329040.02 & 77.81 & 1.02E-04 & 2.33 & 0.06 & 0.91 & 0.10 & 0.118 & 0.012 & 0.20 & 0.04 & \\ 
44003 & CH$_3$CHO (8$_{4,4}$-8$_{3,5}$ A) & 329046.77 & 69.49 & 9.72E-05 & 2.99 & 0.19 & 1.14 & 0.47 & 0.120 & 0.042 & 0.26 & 0.05 & \\ 
44003 & CH$_3$CHO (17$_{1,16}$-16$_{1,15}$ E) & 331602.53 & 146.65 & 1.25E-03 & 3.03 & 0.09 & 1.13 & 0.21 & 0.117 & 0.018 & 0.25 & 0.05 & \\ 
44003 & CH$_3$CHO (17$_{1,16}$-16$_{1,15}$ A) & 331680.47 & 146.60 & 1.25E-03 & 2.62 & 0.17 & 1.28 & 0.47 & 0.129 & 0.032 & 0.32 & 0.06 & \\ 
44003 & CH$_3$CHO (5$_{3,3}$-4$_{2,2}$ A) & 331916.57 & 34.26 & 1.17E-04 & 2.71 & 0.14 & 1.02 & 0.35 & 0.116 & 0.034 & 0.22 & 0.04 & \\ 
44003 & CH$_3$CHO (18$_{1,18}$-17$_{1,17}$ E) & 333941.28 & 155.22 & 1.28E-03 & 2.51 & 0.05 & 1.36 & 0.12 & 0.144 & 0.011 & 0.37 & 0.07 & \\ 
44003 & CH$_3$CHO (18$_{1,18}$-17$_{1,17}$ A) & 333959.74 & 155.15 & 1.28E-03 & 2.28 & 0.22 & 2.32 & 0.52 & 0.111 & 0.021 & 0.49 & 0.09 & \\ 
44003 & CH$_3$CHO (17$_{2,15}$-16$_{2,14}$ E) & 334904.64 & 152.63 & 1.28E-03 & 2.74 & 0.24 & 1.92 & 0.62 & 0.149 & 0.026 & 0.55 & 0.10 & \\ 
44003 & CH$_3$CHO (17$_{2,15}$-16$_{2,14}$ A) & 334931.81 & 152.61 & 1.28E-03 & 2.46 & 0.12 & 1.89 & 0.28 & 0.124 & 0.016 & 0.45 & 0.08 & \\ 
44003 & CH$_3$CHO (18$_{0,18}$-17$_{0,17}$ E) & 335317.99 & 154.93 & 1.30E-03 & 2.43 & 0.05 & 1.48 & 0.13 & 0.143 & 0.011 & 0.40 & 0.07 & \\ 
44003 & CH$_3$CHO (18$_{0,18}$-17$_{0,17}$ A) & 335358.84 & 154.85 & 1.29E-03 & 2.62 & 0.06 & 1.26 & 0.15 & 0.154 & 0.015 & 0.37 & 0.07 & \\ 
44003 & CH$_3$CHO (9$_{2,7}$-8$_{1,8}$ A) & 339976.01 & 50.91 & 5.43E-05 & 2.90 & 0.20 & 1.59 & 0.46 & 0.065 & 0.017 & 0.20 & 0.04 & \\ 
44003 & CH$_3$CHO (18$_{1,18}$-17$_{0,17}$ E) & 341464.93 & 155.22 & 1.95E-04 & 2.52 & 0.14 & 1.95 & 0.34 & 0.120 & 0.017 & 0.45 & 0.08 & \\ 
44003 & CH$_3$CHO (18$_{2,17}$-17$_{2,16}$ E) & 343780.08 & 166.47 & 1.38E-03 & 3.20 & 0.10 & 1.45 & 0.25 & 0.077 & 0.011 & 0.22 & 0.04 & \\ 
44003 & CH$_3$CHO (18$_{2,17}$-17$_{2,16}$ A) & 343803.08 & 166.46 & 1.38E-03 & 2.78 & 0.08 & 1.18 & 0.20 & 0.108 & 0.016 & 0.24 & 0.05 & \\ 
44003 & CH$_3$CHO (18$_{3,16}$-17$_{3,15}$ E) & 347563.58 & 178.71 & 1.41E-03 & 2.55 & 0.12 & 1.88 & 0.28 & 0.121 & 0.016 & 0.44 & 0.08 & \\ 
44003 & CH$_3$CHO (18$_{4,15}$-17$_{4,14}$ A) & 347650.37 & 194.51 & 1.38E-03 & 2.34 & 0.25 & 1.59 & 0.61 & 0.109 & 0.035 & 0.34 & 0.06 & \\ 
44003 & CH$_3$CHO (18$_{4,15}$-17$_{4,14}$ E) & 347756.85 & 194.44 & 1.36E-03 & 2.71 & 0.11 & 1.55 & 0.27 & 0.131 & 0.020 & 0.39 & 0.07 & \\ 
44003 & CH$_3$CHO (18$_{4,14}$-17$_{4,13}$ E) & 347830.95 & 194.47 & 1.36E-03 & 2.48 & 0.16 & 1.85 & 0.39 & 0.127 & 0.023 & 0.45 & 0.08 & \\ 
44003 & CH$_3$CHO (18$_{4,14}$-17$_{4,13}$ A) & 347838.99 & 194.54 & 1.38E-03 & 2.24 & 0.14 & 1.73 & 0.35 & 0.143 & 0.024 & 0.48 & 0.09 & \\ 
44003 & CH$_3$CHO (18$_{3,15}$-17$_{3,14}$ E) & 350134.53 & 179.18 & 1.44E-03 & 2.98 & 0.12 & 2.74 & 0.31 & 0.177 & 0.015 & 0.94 & 0.17 & \\ 
44003 & CH$_3$CHO (18$_{3,15}$-17$_{3,14}$ A) & 350134.53 & 179.21 & 1.44E-03 & 3.13 & 0.18 & 3.10 & 0.46 & 0.168 & 0.019 & 1.01 & 0.18 & \\ 
44003 & CH$_3$CHO (18$_{1,17}$-17$_{1,16}$ E) & 350362.91 & 163.46 & 1.47E-03 & 2.33 & 0.13 & 1.37 & 0.30 & 0.137 & 0.026 & 0.37 & 0.07 & \\ 
44003 & CH$_3$CHO (18$_{1,17}$-17$_{1,16}$ A) & 350445.94 & 163.42 & 1.47E-03 & 2.55 & 0.04 & 1.89 & 0.09 & 0.192 & 0.008 & 0.70 & 0.13 & \\ 
44003 & CH$_3$CHO (13$_{2,12}$-12$_{1,11}$ E) & 350572.18 & 93.02 & 9.70E-05 & 2.71 & 0.24 & 1.74 & 0.63 & 0.088 & 0.021 & 0.30 & 0.06 & \\ 
44003 & CH$_3$CHO (13$_{2,12}$-12$_{1,11}$ A) & 351574.51 & 93.01 & 9.83E-05 & 2.80 & 0.10 & 1.44 & 0.25 & 0.114 & 0.015 & 0.32 & 0.06 & \\ 
44003 & CH$_3$CHO (6$_{3,3}$-5$_{2,4}$ A) & 351588.98 & 39.81 & 1.25E-04 & 2.50 & 0.14 & 1.00 & 0.30 & 0.123 & 0.033 & 0.24 & 0.05 & \\ 
44003 & CH$_3$CHO (19$_{0,19}$-18$_{0,18}$ A) & 353425.95 & 171.82 & 1.52E-03 & 2.35 & 0.10 & 1.18 & 0.24 & 0.152 & 0.026 & 0.35 & 0.06 & \\ 
44003 & CH$_3$CHO (18$_{2,16}$-17$_{2,15}$ E) & 354813.01 & 169.66 & 1.52E-03 & 2.65 & 0.18 & 1.97 & 0.43 & 0.124 & 0.024 & 0.47 & 0.09 & \\ 
44003 & CH$_3$CHO (18$_{2,16}$-17$_{2,15}$ A) & 354845.88 & 169.64 & 1.52E-03 & 3.61 & 0.11 & 1.19 & 0.26 & 0.149 & 0.028 & 0.35 & 0.06 & \\ 
44003 & CH$_3$CHO (19$_{1,19}$-18$_{0,18}$ A) & 358507.80 & 172.06 & 2.31E-04 & 2.62 & 0.12 & 1.40 & 0.28 & 0.105 & 0.018 & 0.29 & 0.05 & \\ 
44003 & CH$_3$CHO (19$_{2,18}$-18$_{2,17}$ A) & 362561.10 & 183.86 & 1.62E-03 & 2.60 & 0.12 & 1.31 & 0.30 & 0.123 & 0.023 & 0.32 & 0.06  & \\[0.5ex]  
46509 & H$_2$CS (3$_{1,3}$-2$_{1,2}$) & 101477.81 & 22.91 & 1.26E-05 & 3.79 & 0.06 & 2.59 & 0.14 & 0.248 & 0.012 & 0.85 & 0.09 & \\ 
46509 & H$_2$CS (3$_{0,3}$-2$_{0,2}$) & 103040.45 & 9.89 & 1.48E-05 & 3.88 & 0.10 & 2.96 & 0.24 & 0.154 & 0.011 & 0.61 & 0.07 & \\ 
46509 & H$_2$CS (3$_{1,2}$-2$_{1,1}$) & 104617.04 & 23.21 & 1.38E-05 & 3.81 & 0.10 & 2.71 & 0.23 & 0.229 & 0.017 & 0.83 & 0.09 & \\ 
46509 & H$_2$CS (4$_{1,4}$-3$_{1,3}$) & 135298.26 & 29.40 & 3.27E-05 & 3.59 & 0.11 & 3.03 & 0.25 & 0.320 & 0.023 & 1.37 & 0.23 & \\ 
46509 & H$_2$CS (4$_{0,4}$-3$_{0,3}$) & 137371.21 & 16.48 & 3.65E-05 & 3.94 & 0.14 & 2.63 & 0.32 & 0.177 & 0.019 & 0.66 & 0.11 & \\ 
46509 & H$_2$CS (4$_{1,3}$-3$_{1,2}$) & 139483.68 & 29.91 & 3.58E-05 & 3.85 & 0.11 & 3.30 & 0.27 & 0.324 & 0.023 & 1.52 & 0.26 & \\ 
46509 & H$_2$CS (5$_{1,5}$-4$_{1,4}$) & 169114.08 & 37.52 & 6.68E-05 & 3.68 & 0.09 & 4.10 & 0.22 & 0.421 & 0.020 & 2.62 & 0.45 & \\ 
46509 & H$_2$CS (5$_{0,5}$-4$_{0,4}$) & 171688.12 & 24.72 & 7.28E-05 & 3.94 & 0.13 & 4.31 & 0.31 & 0.221 & 0.014 & 1.46 & 0.25 & \\ 
46509 & H$_2$CS (5$_{1,4}$-4$_{1,3}$) & 174345.22 & 38.27 & 7.32E-05 & 3.32 & 0.10 & 3.34 & 0.24 & 0.367 & 0.023 & 1.89 & 0.32 & \\ 
46509 & H$_2$CS (6$_{1,6}$-5$_{1,5}$) & 202924.05 & 47.26 & 1.19E-04 & 3.30 & 0.15 & 4.08 & 0.36 & 0.357 & 0.027 & 2.43 & 0.41 & \\ 
46509 & H$_2$CS (6$_{0,6}$-5$_{0,5}$) & 205987.86 & 34.61 & 1.28E-04 & 3.34 & 0.13 & 4.32 & 0.29 & 0.215 & 0.012 & 1.55 & 0.27 & \\ 
46509 & H$_2$CS (6$_{2,5}$-5$_{2,4}$) & 206054.17 & 87.28 & 1.14E-04 & 4.55 & 0.08 & 5.79 & 0.22 & 0.152 & 0.003 & 1.48 & 0.25 & \\ 
46509 & H$_2$CS (6$_{1,5}$-5$_{1,4}$) & 209200.62 & 48.31 & 1.30E-04 & 3.32 & 0.09 & 4.80 & 0.22 & 0.354 & 0.014 & 2.89 & 0.49 & \\ 
46509 & H$_2$CS (7$_{1,7}$-6$_{1,6}$) & 236727.02 & 58.62 & 1.92E-04 & 3.66 & 0.06 & 4.73 & 0.15 & 0.494 & 0.014 & 4.36 & 0.74 & \\ 
46509 & H$_2$CS (7$_{0,7}$-6$_{0,6}$) & 240266.87 & 46.14 & 2.05E-04 & 3.51 & 0.15 & 5.19 & 0.35 & 0.287 & 0.017 & 2.82 & 0.48 & \\ 
46509 & H$_2$CS (7$_{2,6}$-6$_{2,5}$) & 240382.05 & 98.82 & 1.88E-04 & 3.01 & 0.18 & 6.73 & 0.46 & 0.108 & 0.006 & 1.38 & 0.24 & \\ 
46509 & H$_2$CS (7$_{2,5}$-6$_{2,4}$) & 240549.07 & 98.84 & 1.89E-04 & 3.75 & 0.29 & 6.84 & 0.75 & 0.092 & 0.008 & 1.19 & 0.21 & \\ 
46509 & H$_2$CS (7$_{1,6}$-6$_{1,5}$) & 244048.50 & 60.03 & 2.10E-04 & 3.42 & 0.06 & 4.73 & 0.15 & 0.380 & 0.010 & 3.45 & 0.59 & \\ 
46509 & H$_2$CS (8$_{1,8}$-7$_{1,7}$) & 270521.93 & 71.60 & 2.90E-04 & 3.05 & 0.12 & 4.78 & 0.28 & 0.421 & 0.021 & 4.33 & 0.74 & \\ 
46509 & H$_2$CS (8$_{2,7}$-7$_{2,6}$) & 274703.35 & 112.00 & 2.89E-04 & 3.68 & 0.13 & 5.89 & 0.34 & 0.083 & 0.004 & 1.07 & 0.20 & \\ 
46509 & H$_2$CS (8$_{2,6}$-7$_{2,5}$) & 274953.74 & 112.03 & 2.90E-04 & 4.00 & 0.14 & 7.43 & 0.40 & 0.094 & 0.004 & 1.53 & 0.27 & \\ 
46509 & H$_2$CS (8$_{1,7}$-7$_{1,6}$) & 278887.66 & 73.41 & 3.18E-04 & 3.62 & 0.06 & 4.20 & 0.15 & 0.271 & 0.008 & 2.54 & 0.44 & \\ 
46509 & H$_2$CS (10$_{1,10}$-9$_{1,9}$) & 338083.20 & 102.43 & 5.77E-04 & 3.21 & 0.14 & 3.70 & 0.34 & 0.237 & 0.018 & 1.68 & 0.30 & \\ 
46509 & H$_2$CS (10$_{0,10}$-9$_{0,9}$) & 342946.42 & 90.59 & 6.08E-04 & 3.12 & 0.19 & 4.33 & 0.48 & 0.154 & 0.014 & 1.28 & 0.23 & \\ 
46509 & H$_2$CS (10$_{2,8}$-9$_{2,7}$) & 343813.17 & 143.38 & 5.88E-04 & 3.70 & 0.32 & 5.77 & 0.83 & 0.086 & 0.009 & 0.96 & 0.18 & \\ 
46509 & H$_2$CS (10$_{1,9}$-9$_{1,8}$) & 348534.36 & 105.19 & 6.32E-04 & 3.76 & 0.14 & 5.37 & 0.35 & 0.430 & 0.022 & 4.47 & 0.80  & \\[0.5ex]  
47505 & H$_{2}^{13}$CS (3$_{1,3}$-2$_{1,2}$) & 97632.20 & 22.54 & 1.12E-05 & 4.97 & 0.35 & 3.23 & 0.83 & 0.013 & 0.003 & 0.06 & 0.02 & \\ 
47505 & H$_{2}^{13}$CS (5$_{1,4}$-4$_{1,3}$) & 167543.38 & 37.29 & 6.49E-05 & 4.54 & 0.15 & 3.27 & 0.36 & 0.075 & 0.007 & 0.37 & 0.07 & \\ 
47505 & H$_{2}^{13}$CS (7$_{1,7}$-6$_{1,6}$) & 227760.42 & 56.90 & 1.71E-04 & 3.32 & 0.31 & 3.93 & 0.74 & 0.025 & 0.004 & 0.17 & 0.04 & \\ 
47505 & H$_{2}^{13}$CS (7$_{2,5}$-6$_{2,4}$) & 231280.89 & 97.06 & 1.68E-04 & 3.53 & 0.40 & 8.01 & 1.19 & 0.155 & 0.013 & 2.28 & 0.39  & \\[0.5ex]  
47504 & HDCS (3$_{1,3}$-2$_{1,2}$) & 91171.07 & 17.74 & 9.12E-06 & 3.87 & 0.19 & 4.00 & 0.53 & 0.032 & 0.002 & 0.17 & 0.02 & \\ 
47504 & HDCS (3$_{0,3}$-2$_{0,2}$) & 92981.60 & 8.93 & 1.09E-05 & 3.90 & 0.08 & 1.99 & 0.27 & 0.057 & 0.004 & 0.15 & 0.02 & \\ 
47504 & HDCS (3$_{1,2}$-2$_{1,1}$) & 94828.49 & 18.09 & 1.03E-05 & 3.67 & 0.24 & 1.88 & 0.60 & 0.028 & 0.008 & 0.07 & 0.01 & \\ 
47504 & HDCS (5$_{1,5}$-4$_{1,4}$) & 151927.54 & 30.86 & 4.83E-05 & 3.62 & 0.20 & 2.97 & 0.55 & 0.044 & 0.006 & 0.19 & 0.04 & \\ 
47504 & HDCS (5$_{0,5}$-4$_{0,4}$) & 154885.03 & 22.31 & 5.33E-05 & 3.81 & 0.12 & 3.19 & 0.35 & 0.050 & 0.004 & 0.23 & 0.05  & \\[0.5ex]  
60503 & OCS (7-6) & 85139.10 & 16.34 & 1.71E-06 & 3.22 & 0.10 & 5.09 & 0.25 & 0.222 & 0.009 & 1.46 & 0.16 & \\ 
60503 & OCS (8-7) & 97301.21 & 21.01 & 2.58E-06 & 3.11 & 0.14 & 4.59 & 0.33 & 0.277 & 0.017 & 1.67 & 0.19 & \\ 
60503 & OCS (9-8) & 109463.06 & 26.27 & 3.70E-06 & 3.08 & 0.11 & 4.61 & 0.26 & 0.139 & 0.007 & 0.86 & 0.10 & \\ 
60503 & OCS (11-10) & 133785.90 & 38.53 & 6.82E-06 & 3.20 & 0.15 & 4.75 & 0.34 & 0.456 & 0.028 & 3.04 & 0.52 & \\ 
60503 & OCS (12-11) & 145946.81 & 45.53 & 8.88E-06 & 2.91 & 0.14 & 4.59 & 0.34 & 0.423 & 0.027 & 2.80 & 0.48 & \\ 
60503 & OCS (13-12) & 158107.36 & 53.12 & 1.13E-05 & 2.84 & 0.15 & 4.04 & 0.36 & 0.477 & 0.036 & 2.86 & 0.49 & wings \\
60503 & OCS (14-13) & 170267.49 & 61.29 & 1.42E-05 & 3.20 & 0.19 & 5.02 & 0.47 & 0.385 & 0.030 & 2.95 & 0.50 & wings \\
60503 & OCS (17-16) & 206745.16 & 89.31 & 2.56E-05 & 2.94 & 0.18 & 5.21 & 0.43 & 0.580 & 0.040 & 5.09 & 0.87 & \\ 
60503 & OCS (18-17) & 218903.36 & 99.81 & 3.04E-05 & 2.90 & 0.20 & 5.34 & 0.49 & 0.615 & 0.048 & 5.76 & 0.98 & \\ 
60503 & OCS (19-18) & 231060.99 & 110.90 & 3.58E-05 & 3.07 & 0.15 & 5.22 & 0.36 & 0.606 & 0.035 & 5.78 & 0.98 & \\ 
60503 & OCS (20-19) & 243218.04 & 122.57 & 4.18E-05 & 3.00 & 0.12 & 5.94 & 0.29 & 0.503 & 0.020 & 5.71 & 0.97 & \\ 
60503 & OCS (21-20) & 255374.46 & 134.83 & 4.84E-05 & 4.10 & 0.50 & 7.05 & 1.38 & 0.047 & 0.006 & 0.66 & 0.12  & \\[0.5ex]  
62505 & OC$^{34}$S (7-6) & 83057.97 & 15.94 & 1.59E-06 & 2.64 & 0.17 & 3.93 & 0.48 & 0.062 & 0.005 & 0.31 & 0.04 & \\ 
62505 & OC$^{34}$S (8-7) & 94922.80 & 20.50 & 2.40E-06 & 2.24 & 0.21 & 3.05 & 0.51 & 0.066 & 0.009 & 0.26 & 0.03 & \\ 
62505 & OC$^{34}$S (11-10) & 130515.73 & 37.58 & 6.33E-06 & 2.55 & 0.15 & 3.57 & 0.37 & 0.112 & 0.009 & 0.56 & 0.10 & \\ 
62505 & OC$^{34}$S (13-12) & 154242.78 & 51.82 & 1.05E-05 & 2.34 & 0.19 & 3.87 & 0.52 & 0.137 & 0.013 & 0.78 & 0.14 & \\ 
62505 & OC$^{34}$S (17-16) & 201691.98 & 87.12 & 2.37E-05 & 2.34 & 0.10 & 4.92 & 0.33 & 0.144 & 0.006 & 1.17 & 0.20 & \\ 
62505 & OC$^{34}$S (18-17) & 213553.06 & 97.37 & 2.82E-05 & 2.35 & 0.08 & 3.78 & 0.21 & 0.177 & 0.008 & 1.15 & 0.20 & \\ 
62505 & OC$^{34}$S (19-18) & 225413.64 & 108.19 & 3.32E-05 & 2.51 & 0.13 & 4.43 & 0.35 & 0.163 & 0.010 & 1.29 & 0.23 & \\ 
62505 & OC$^{34}$S (20-19) & 237273.64 & 119.58 & 3.88E-05 & 3.11 & 0.18 & 4.90 & 0.56 & 0.141 & 0.010 & 1.29 & 0.22 & \\ 
62505 & OC$^{34}$S (23-22) & 272849.96 & 157.16 & 5.92E-05 & 2.48 & 0.15 & 3.41 & 0.35 & 0.133 & 0.012 & 0.99 & 0.18  & \\[0.5ex]  
61502 & O$^{13}$CS (8-7) & 96988.12 & 20.95 & 2.56E-06 & 2.07 & 0.29 & 4.38 & 0.79 & 0.033 & 0.004 & 0.19 & 0.03 & \\ 
61502 & O$^{13}$CS (9-8) & 109110.85 & 26.18 & 3.66E-06 & 2.41 & 0.30 & 3.05 & 0.71 & 0.034 & 0.007 & 0.14 & 0.03 & \\ 
61502 & O$^{13}$CS (11-10) & 133355.42 & 38.40 & 6.76E-06 & 2.65 & 0.15 & 2.49 & 0.36 & 0.090 & 0.011 & 0.31 & 0.06 & \\ 
61502 & O$^{13}$CS (12-11) & 145477.20 & 45.38 & 8.80E-06 & 2.26 & 0.19 & 4.18 & 0.48 & 0.082 & 0.007 & 0.49 & 0.09 & \\ 
61502 & O$^{13}$CS (13-12) & 157598.62 & 52.95 & 1.12E-05 & 2.45 & 0.22 & 3.85 & 0.54 & 0.101 & 0.011 & 0.58 & 0.10 & \\ 
61502 & O$^{13}$CS (14-13) & 169719.65 & 61.09 & 1.41E-05 & 2.99 & 0.29 & 5.23 & 0.85 & 0.072 & 0.008 & 0.57 & 0.11 & \\ 
61502 & O$^{13}$CS (18-17) & 218199.00 & 99.49 & 3.01E-05 & 2.77 & 0.19 & 6.42 & 0.48 & 0.098 & 0.006 & 1.10 & 0.19 & \\ 
61502 & O$^{13}$CS (19-18) & 230317.53 & 110.54 & 3.54E-05 & 3.78 & 0.08 & 6.20 & 0.21 & 0.098 & 0.002 & 1.11 & 0.19 & \\ 
61502 & O$^{13}$CS (21-20) & 254552.73 & 134.40 & 4.80E-05 & 2.26 & 0.30 & 4.12 & 0.85 & 0.076 & 0.011 & 0.63 & 0.11 & \\ 
61502 & O$^{13}$CS (22-21) & 266669.38 & 147.19 & 5.52E-05 & 2.20 & 0.43 & 4.94 & 1.10 & 0.048 & 0.009 & 0.50 & 0.10  & \\[0.5ex]  
60003 & HCOOCH$_3$ (7$_{2,6}$-6$_{2,5}$ E) & 84449.17 & 19.00 & 7.96E-06 & 2.75 & 0.25 & 2.30 & 0.58 & 0.017 & 0.004 & 0.05 & 0.02 & \\ 
60003 & HCOOCH$_3$ (7$_{2,6}$-6$_{2,5}$ A) & 84454.75 & 18.98 & 7.96E-06 & 2.66 & 0.24 & 3.31 & 0.59 & 0.025 & 0.004 & 0.11 & 0.02 & \\ 
60003 & HCOOCH$_3$ (7$_{4,4}$-6$_{4,3}$ A) & 86210.06 & 27.15 & 6.24E-06 & 2.93 & 0.43 & 4.18 & 1.16 & 0.024 & 0.005 & 0.13 & 0.03 & \\ 
60003 & HCOOCH$_3$ (7$_{4,3}$-6$_{4,2}$ A) & 86250.55 & 27.15 & 6.25E-06 & 2.82 & 0.20 & 2.63 & 0.48 & 0.023 & 0.004 & 0.08 & 0.02 & \\ 
60003 & HCOOCH$_3$ (7$_{3,5}$-6$_{3,4}$ E) & 86268.74 & 22.53 & 7.50E-06 & 3.25 & 0.27 & 2.45 & 0.69 & 0.028 & 0.006 & 0.09 & 0.02 & \\ 
60003 & HCOOCH$_3$ (7$_{3,4}$-6$_{3,3}$ A) & 87161.29 & 22.58 & 7.81E-06 & 2.72 & 0.33 & 3.01 & 0.82 & 0.040 & 0.009 & 0.15 & 0.02 & \\ 
60003 & HCOOCH$_3$ (7$_{1,6}$-6$_{1,5}$ E) & 88843.19 & 17.96 & 9.82E-06 & 3.09 & 0.36 & 2.85 & 1.00 & 0.035 & 0.009 & 0.13 & 0.02 & \\ 
60003 & HCOOCH$_3$ (7$_{1,6}$-6$_{1,5}$ A) & 88851.61 & 17.94 & 9.82E-06 & 2.71 & 0.15 & 2.77 & 0.35 & 0.033 & 0.004 & 0.12 & 0.02 & \\ 
60003 & HCOOCH$_3$ (8$_{1,8}$-7$_{1,7}$ E) & 89314.66 & 20.15 & 1.02E-05 & 2.37 & 0.38 & 3.00 & 1.08 & 0.034 & 0.009 & 0.13 & 0.02 & \\ 
60003 & HCOOCH$_3$ (7$_{2,5}$-6$_{2,4}$ E) & 90145.72 & 19.68 & 9.74E-06 & 2.49 & 0.17 & 2.01 & 0.38 & 0.045 & 0.007 & 0.12 & 0.02 & \\ 
60003 & HCOOCH$_3$ (7$_{2,5}$-6$_{2,4}$ A) & 90156.47 & 19.67 & 9.75E-06 & 1.99 & 0.20 & 1.61 & 0.38 & 0.028 & 0.006 & 0.06 & 0.02 & \\ 
60003 & HCOOCH$_3$ (8$_{0,8}$-7$_{0,7}$ E) & 90227.66 & 20.08 & 1.05E-05 & 3.35 & 0.28 & 2.55 & 0.69 & 0.033 & 0.008 & 0.11 & 0.02 & \\ 
60003 & HCOOCH$_3$ (8$_{2,7}$-7$_{2,6}$ E) & 96070.73 & 23.61 & 1.20E-05 & 2.84 & 0.13 & 3.22 & 0.31 & 0.043 & 0.004 & 0.18 & 0.02 & \\ 
60003 & HCOOCH$_3$ (8$_{6,2}$-7$_{6,1}$ E) & 98270.50 & 45.15 & 6.05E-06 & 2.76 & 0.34 & 3.08 & 0.85 & 0.017 & 0.004 & 0.07 & 0.02 & \\ 
60003 & HCOOCH$_3$ (8$_{5,3}$-7$_{5,2}$ E) & 98424.21 & 37.86 & 8.47E-06 & 2.75 & 0.14 & 2.39 & 0.32 & 0.034 & 0.004 & 0.11 & 0.02 & \\ 
60003 & HCOOCH$_3$ (8$_{5,3}$-7$_{5,2}$ A) & 98435.80 & 37.84 & 8.47E-06 & 2.61 & 0.20 & 3.04 & 0.54 & 0.040 & 0.005 & 0.16 & 0.02 & \\ 
60003 & HCOOCH$_3$ (8$_{3,6}$-7$_{3,5}$ E) & 98606.86 & 27.26 & 1.20E-05 & 2.49 & 0.15 & 3.56 & 0.40 & 0.031 & 0.003 & 0.15 & 0.02 & \\ 
60003 & HCOOCH$_3$ (8$_{3,6}$-7$_{3,5}$ A) & 98611.16 & 27.24 & 1.20E-05 & 2.67 & 0.24 & 3.00 & 0.65 & 0.045 & 0.007 & 0.18 & 0.02 & \\ 
60003 & HCOOCH$_3$ (8$_{4,5}$-7$_{4,4}$ A) & 98682.62 & 31.89 & 1.05E-05 & 2.63 & 0.14 & 3.36 & 0.35 & 0.047 & 0.004 & 0.21 & 0.03 & \\ 
60003 & HCOOCH$_3$ (8$_{4,5}$-7$_{4,4}$ E) & 98712.00 & 31.90 & 1.02E-05 & 2.52 & 0.14 & 1.96 & 0.31 & 0.040 & 0.006 & 0.10 & 0.02 & \\ 
60003 & HCOOCH$_3$ (8$_{4,4}$-7$_{4,3}$ E) & 98747.91 & 31.91 & 1.02E-05 & 2.58 & 0.10 & 2.40 & 0.27 & 0.030 & 0.002 & 0.09 & 0.02 & \\ 
60003 & HCOOCH$_3$ (8$_{4,4}$-7$_{4,3}$ A) & 98792.29 & 31.89 & 1.05E-05 & 2.34 & 0.40 & 3.20 & 1.33 & 0.035 & 0.008 & 0.15 & 0.02 & \\ 
60003 & HCOOCH$_3$ (8$_{3,5}$-7$_{3,4}$ E) & 100294.60 & 27.41 & 1.26E-05 & 2.37 & 0.09 & 2.62 & 0.21 & 0.035 & 0.002 & 0.12 & 0.02 & \\ 
60003 & HCOOCH$_3$ (8$_{3,5}$-7$_{3,4}$ A) & 100308.18 & 27.40 & 1.26E-05 & 2.62 & 0.13 & 2.81 & 0.33 & 0.034 & 0.003 & 0.13 & 0.02 & \\ 
60003 & HCOOCH$_3$ (8$_{1,7}$-7$_{1,6}$ E) & 100482.24 & 22.78 & 1.43E-05 & 2.47 & 0.20 & 3.36 & 0.51 & 0.034 & 0.004 & 0.15 & 0.02 & \\ 
60003 & HCOOCH$_3$ (8$_{2,6}$-7$_{2,5}$ E) & 103466.57 & 24.65 & 1.52E-05 & 2.16 & 0.14 & 3.57 & 0.36 & 0.041 & 0.003 & 0.20 & 0.03 & \\ 
60003 & HCOOCH$_3$ (8$_{2,6}$-7$_{2,5}$ A) & 103478.66 & 24.63 & 1.52E-05 & 2.47 & 0.16 & 2.90 & 0.37 & 0.039 & 0.004 & 0.15 & 0.02 & \\ 
60003 & HCOOCH$_3$ (9$_{6,3}$-8$_{6,2}$ E) & 110652.81 & 50.46 & 1.10E-05 & 2.38 & 0.19 & 2.04 & 0.45 & 0.036 & 0.007 & 0.10 & 0.01 & \\ 
60003 & HCOOCH$_3$ (10$_{1,10}$-9$_{1,9}$ E) & 110788.66 & 30.27 & 1.97E-05 & 2.31 & 0.23 & 2.50 & 0.57 & 0.053 & 0.010 & 0.18 & 0.02 & \\ 
60003 & HCOOCH$_3$ (10$_{1,10}$-9$_{1,9}$ A) & 110790.53 & 30.26 & 1.97E-05 & 2.20 & 0.30 & 3.49 & 0.79 & 0.038 & 0.004 & 0.18 & 0.02 & \\ 
60003 & HCOOCH$_3$ (9$_{5,4}$-8$_{5,3}$ E) & 110873.96 & 43.18 & 1.38E-05 & 2.39 & 0.15 & 2.60 & 0.45 & 0.036 & 0.004 & 0.12 & 0.01 & \\ 
60003 & HCOOCH$_3$ (9$_{5,5}$-8$_{5,4}$ E) & 110882.33 & 43.16 & 1.38E-05 & 2.82 & 0.19 & 2.39 & 0.53 & 0.029 & 0.004 & 0.09 & 0.01 & \\ 
60003 & HCOOCH$_3$ (9$_{5,4}$-8$_{5,3}$ A) & 110890.26 & 43.16 & 1.38E-05 & 2.59 & 0.25 & 1.87 & 0.63 & 0.023 & 0.006 & 0.06 & 0.01 & \\ 
60003 & HCOOCH$_3$ (10$_{0,10}$-9$_{0,9}$ E) & 111169.90 & 30.25 & 1.99E-05 & 2.35 & 0.14 & 3.57 & 0.47 & 0.058 & 0.004 & 0.28 & 0.04 & \\ 
60003 & HCOOCH$_3$ (10$_{0,10}$-9$_{0,9}$ A) & 111171.63 & 30.23 & 1.99E-05 & 2.72 & 0.41 & 3.25 & 1.06 & 0.047 & 0.008 & 0.20 & 0.04 & \\ 
60003 & HCOOCH$_3$ (9$_{4,6}$-8$_{4,5}$ A) & 111195.96 & 37.22 & 1.62E-05 & 2.54 & 0.20 & 2.49 & 0.56 & 0.047 & 0.007 & 0.16 & 0.03 & \\ 
60003 & HCOOCH$_3$ (9$_{4,6}$-8$_{4,5}$ E) & 111223.49 & 37.23 & 1.53E-05 & 2.56 & 0.20 & 2.00 & 0.46 & 0.037 & 0.007 & 0.10 & 0.02 & \\ 
60003 & HCOOCH$_3$ (9$_{4,5}$-8$_{4,4}$ A) & 111453.30 & 37.24 & 1.63E-05 & 2.74 & 0.14 & 2.18 & 0.37 & 0.043 & 0.006 & 0.13 & 0.03 & \\ 
60003 & HCOOCH$_3$ (9$_{1,8}$-8$_{1,7}$ A) & 111682.19 & 28.12 & 1.98E-05 & 2.74 & 0.29 & 2.00 & 0.67 & 0.027 & 0.008 & 0.07 & 0.02 & \\ 
60003 & HCOOCH$_3$ (9$_{3,6}$-8$_{3,5}$ E) & 113743.11 & 32.87 & 1.92E-05 & 2.66 & 0.19 & 2.53 & 0.47 & 0.060 & 0.009 & 0.21 & 0.02 & \\ 
60003 & HCOOCH$_3$ (9$_{3,6}$-8$_{3,5}$ A) & 113756.61 & 32.86 & 1.92E-05 & 2.70 & 0.23 & 2.50 & 0.69 & 0.050 & 0.009 & 0.17 & 0.02 & \\ 
60003 & HCOOCH$_3$ (10$_{2,8}$-9$_{2,7}$ E) & 129296.36 & 36.45 & 3.06E-05 & 2.55 & 0.09 & 2.31 & 0.20 & 0.081 & 0.006 & 0.26 & 0.05 & \\ 
60003 & HCOOCH$_3$ (10$_{2,8}$-9$_{2,7}$ A) & 129310.17 & 36.43 & 3.06E-05 & 2.74 & 0.14 & 1.67 & 0.38 & 0.054 & 0.007 & 0.12 & 0.02 & \\ 
60003 & HCOOCH$_3$ (12$_{0,12}$-11$_{1,11}$ E) & 131914.52 & 42.44 & 5.10E-06 & 3.08 & 0.12 & 1.76 & 0.29 & 0.049 & 0.007 & 0.12 & 0.02 & \\ 
60003 & HCOOCH$_3$ (12$_{1,12}$-11$_{1,11}$ E) & 132105.51 & 42.44 & 3.38E-05 & 2.47 & 0.25 & 3.00 & 0.94 & 0.061 & 0.008 & 0.25 & 0.05 & \\ 
60003 & HCOOCH$_3$ (12$_{1,12}$-11$_{1,11}$ A) & 132107.20 & 42.43 & 3.38E-05 & 2.46 & 0.34 & 2.00 & 0.86 & 0.056 & 0.012 & 0.16 & 0.03 & \\ 
60003 & HCOOCH$_3$ (12$_{0,12}$-11$_{0,11}$ E) & 132245.13 & 42.44 & 3.39E-05 & 2.37 & 0.23 & 3.26 & 0.68 & 0.067 & 0.009 & 0.31 & 0.06 & \\ 
60003 & HCOOCH$_3$ (12$_{0,12}$-11$_{0,11}$ A) & 132246.73 & 42.42 & 3.39E-05 & 2.70 & 0.22 & 2.78 & 0.49 & 0.050 & 0.004 & 0.19 & 0.04 & \\ 
60003 & HCOOCH$_3$ (12$_{1,12}$-11$_{0,11}$ E) & 132436.11 & 42.44 & 5.16E-06 & 2.25 & 0.19 & 2.49 & 0.47 & 0.033 & 0.005 & 0.11 & 0.02 & \\ 
60003 & HCOOCH$_3$ (12$_{1,12}$-11$_{0,11}$ A) & 132437.49 & 42.43 & 5.16E-06 & 2.33 & 0.57 & 2.69 & 1.31 & 0.022 & 0.005 & 0.08 & 0.02 & \\ 
60003 & HCOOCH$_3$ (11$_{1,10}$-10$_{1,9}$ A) & 132928.74 & 40.38 & 3.36E-05 & 2.70 & 0.28 & 2.00 & 0.81 & 0.052 & 0.014 & 0.15 & 0.03 & \\ 
60003 & HCOOCH$_3$ (11$_{3,9}$-10$_{3,8}$ A) & 135101.63 & 44.96 & 3.37E-05 & 2.46 & 0.18 & 2.23 & 0.43 & 0.053 & 0.009 & 0.17 & 0.03 & \\ 
60003 & HCOOCH$_3$ (11$_{8,3}$-10$_{8,2}$ E) & 135143.06 & 81.42 & 1.72E-05 & 1.86 & 0.04 & 2.08 & 0.10 & 0.045 & 0.002 & 0.13 & 0.02 & \\ 
60003 & HCOOCH$_3$ (11$_{8,4}$-10$_{8,3}$ E) & 135156.25 & 81.40 & 1.72E-05 & 2.70 & 0.35 & 2.00 & 0.87 & 0.043 & 0.016 & 0.12 & 0.02 & \\ 
60003 & HCOOCH$_3$ (11$_{6,5}$-10$_{6,4}$ A) & 135541.48 & 62.86 & 2.59E-05 & 3.18 & 0.21 & 2.50 & 0.50 & 0.052 & 0.009 & 0.19 & 0.03 & \\ 
60003 & HCOOCH$_3$ (11$_{5,7}$-10$_{5,6}$ A) & 135921.95 & 55.60 & 2.95E-05 & 2.21 & 0.19 & 2.32 & 0.47 & 0.063 & 0.010 & 0.21 & 0.04 & \\ 
60003 & HCOOCH$_3$ (11$_{5,7}$-10$_{5,6}$ E) & 135942.98 & 55.61 & 2.92E-05 & 1.89 & 0.12 & 2.68 & 0.29 & 0.052 & 0.005 & 0.20 & 0.03 & \\ 
60003 & HCOOCH$_3$ (11$_{4,8}$-10$_{4,7}$ A) & 136282.60 & 49.70 & 3.25E-05 & 2.69 & 0.07 & 3.83 & 0.19 & 0.072 & 0.003 & 0.39 & 0.07 & \\ 
60003 & HCOOCH$_3$ (11$_{4,7}$-10$_{4,6}$ E) & 137293.18 & 49.81 & 3.31E-05 & 2.83 & 0.06 & 3.06 & 0.16 & 0.054 & 0.002 & 0.23 & 0.04 & \\ 
60003 & HCOOCH$_3$ (11$_{4,7}$-10$_{4,6}$ A) & 137313.33 & 49.80 & 3.33E-05 & 2.52 & 0.07 & 1.49 & 0.16 & 0.050 & 0.005 & 0.10 & 0.02 & \\ 
60003 & HCOOCH$_3$ (11$_{3,8}$-10$_{3,7}$ A) & 141260.42 & 45.75 & 3.87E-05 & 2.89 & 0.11 & 2.59 & 0.27 & 0.079 & 0.007 & 0.29 & 0.06 & \\ 
60003 & HCOOCH$_3$ (11$_{2,9}$-10$_{2,8}$ E) & 141652.99 & 43.25 & 4.06E-05 & 2.34 & 0.24 & 2.00 & 0.56 & 0.126 & 0.030 & 0.36 & 0.06 & \\ 
60003 & HCOOCH$_3$ (13$_{0,13}$-12$_{0,12}$ E) & 142815.48 & 49.29 & 4.29E-05 & 2.60 & 0.07 & 2.68 & 0.21 & 0.106 & 0.005 & 0.41 & 0.07 & \\ 
60003 & HCOOCH$_3$ (13$_{0,13}$-12$_{0,12}$ A) & 142817.02 & 49.27 & 4.29E-05 & 2.66 & 0.36 & 2.00 & 0.94 & 0.095 & 0.026 & 0.27 & 0.05 & \\ 
60003 & HCOOCH$_3$ (13$_{1,13}$-12$_{0,12}$ E) & 142924.51 & 49.29 & 6.59E-06 & 2.90 & 0.21 & 2.00 & 0.64 & 0.089 & 0.019 & 0.25 & 0.05 & \\ 
60003 & HCOOCH$_3$ (13$_{1,13}$-12$_{0,12}$ A) & 142925.91 & 49.28 & 6.59E-06 & 2.98 & 0.20 & 2.50 & 0.49 & 0.088 & 0.008 & 0.31 & 0.06 & \\ 
60003 & HCOOCH$_3$ (12$_{1,11}$-11$_{1,10}$ E) & 143234.20 & 47.27 & 4.22E-05 & 2.43 & 0.12 & 2.96 & 0.32 & 0.085 & 0.007 & 0.36 & 0.07 & \\ 
60003 & HCOOCH$_3$ (12$_{1,11}$-11$_{1,10}$ A) & 143240.51 & 47.25 & 4.23E-05 & 2.44 & 0.19 & 2.60 & 0.51 & 0.078 & 0.009 & 0.29 & 0.05 & \\ 
60003 & HCOOCH$_3$ (12$_{10,3}$-11$_{10,2}$ E) & 147325.39 & 112.37 & 1.45E-05 & 2.64 & 0.17 & 2.21 & 0.40 & 0.050 & 0.008 & 0.16 & 0.03 & \\ 
60003 & HCOOCH$_3$ (12$_{9,3}$-11$_{9,2}$ E) & 147397.07 & 99.78 & 2.09E-05 & 2.29 & 0.09 & 4.28 & 0.24 & 0.100 & 0.004 & 0.62 & 0.11 & \\ 
60003 & HCOOCH$_3$ (12$_{8,4}$-11$_{8,3}$ E) & 147524.31 & 88.50 & 2.65E-05 & 2.38 & 0.11 & 2.46 & 0.28 & 0.064 & 0.006 & 0.23 & 0.05 & \\ 
60003 & HCOOCH$_3$ (12$_{8,5}$-11$_{8,4}$ E) & 147538.64 & 88.49 & 2.65E-05 & 2.54 & 0.12 & 2.25 & 0.31 & 0.056 & 0.006 & 0.18 & 0.04 & \\ 
60003 & HCOOCH$_3$ (12$_{6,6}$-11$_{6,5}$ A) & 148045.82 & 69.96 & 3.62E-05 & 2.47 & 0.33 & 2.00 & 0.72 & 0.067 & 0.009 & 0.19 & 0.04 & \\ 
60003 & HCOOCH$_3$ (12$_{5,8}$-11$_{5,7}$ A) & 148516.04 & 62.73 & 4.03E-05 & 2.34 & 0.07 & 1.67 & 0.16 & 0.079 & 0.007 & 0.19 & 0.04 & \\ 
60003 & HCOOCH$_3$ (12$_{5,8}$-11$_{5,7}$ E) & 148545.01 & 62.74 & 3.87E-05 & 2.58 & 0.22 & 2.07 & 0.60 & 0.076 & 0.015 & 0.23 & 0.04 & \\ 
60003 & HCOOCH$_3$ (12$_{5,7}$-11$_{5,6}$ E) & 148614.84 & 62.76 & 3.88E-05 & 2.27 & 0.18 & 2.00 & 0.44 & 0.085 & 0.016 & 0.25 & 0.05 & \\ 
60003 & HCOOCH$_3$ (12$_{5,7}$-11$_{5,6}$ A) & 148664.52 & 62.74 & 4.04E-05 & 2.27 & 0.15 & 2.50 & 0.39 & 0.072 & 0.009 & 0.26 & 0.05 & \\ 
60003 & HCOOCH$_3$ (12$_{4,9}$-11$_{4,8}$ E) & 148797.79 & 56.86 & 4.35E-05 & 2.23 & 0.21 & 3.07 & 0.80 & 0.077 & 0.010 & 0.34 & 0.06 & \\ 
60003 & HCOOCH$_3$ (12$_{4,9}$-11$_{4,8}$ A) & 148805.94 & 56.84 & 4.35E-05 & 2.37 & 0.12 & 2.48 & 0.30 & 0.085 & 0.009 & 0.31 & 0.06 & \\ 
60003 & HCOOCH$_3$ (13$_{1,12}$-12$_{2,11}$ E) & 149065.24 & 54.64 & 5.23E-06 & 2.53 & 0.04 & 1.41 & 0.09 & 0.046 & 0.002 & 0.09 & 0.02 & \\ 
60003 & HCOOCH$_3$ (13$_{1,12}$-12$_{2,11}$ A) & 149074.31 & 54.62 & 5.23E-06 & 3.37 & 0.15 & 1.38 & 0.36 & 0.031 & 0.006 & 0.06 & 0.02 & \\ 
60003 & HCOOCH$_3$ (12$_{4,8}$-11$_{4,7}$ A) & 150618.30 & 57.03 & 4.52E-05 & 2.42 & 0.23 & 2.00 & 0.63 & 0.094 & 0.021 & 0.28 & 0.05 & \\ 
60003 & HCOOCH$_3$ (13$_{2,12}$-12$_{2,11}$ A) & 151956.62 & 54.76 & 5.05E-05 & 2.77 & 0.07 & 1.96 & 0.17 & 0.052 & 0.004 & 0.15 & 0.03 & \\ 
60003 & HCOOCH$_3$ (14$_{1,14}$-13$_{0,13}$ A) & 153460.91 & 56.64 & 8.26E-06 & 2.64 & 0.24 & 2.00 & 0.64 & 0.065 & 0.015 & 0.19 & 0.04 & \\ 
60003 & HCOOCH$_3$ (12$_{2,10}$-11$_{2,9}$ E) & 153553.23 & 50.62 & 5.19E-05 & 2.65 & 0.11 & 2.07 & 0.31 & 0.072 & 0.008 & 0.22 & 0.04 & \\ 
60003 & HCOOCH$_3$ (12$_{2,10}$-11$_{2,9}$ A) & 153566.92 & 50.60 & 5.20E-05 & 2.22 & 0.30 & 2.00 & 0.83 & 0.065 & 0.019 & 0.19 & 0.04 & \\ 
60003 & HCOOCH$_3$ (12$_{3,9}$-11$_{3,8}$ A) & 155002.32 & 53.19 & 5.21E-05 & 2.47 & 0.08 & 1.78 & 0.18 & 0.074 & 0.006 & 0.19 & 0.04 & \\ 
60003 & HCOOCH$_3$ (13$_{2,12}$-1$_{1,11}$ E) & 156397.53 & 54.78 & 6.11E-06 & 2.16 & 0.14 & 2.07 & 0.34 & 0.041 & 0.006 & 0.13 & 0.03 & \\ 
60003 & HCOOCH$_3$ (13$_{3,11}$-1$_{3,10}$ E) & 158693.72 & 59.64 & 5.61E-05 & 2.84 & 0.11 & 2.27 & 0.27 & 0.093 & 0.006 & 0.31 & 0.06 & \\ 
60003 & HCOOCH$_3$ (13$_{3,11}$-1$_{3,10}$ A) & 158704.39 & 59.63 & 5.61E-05 & 2.51 & 0.14 & 2.09 & 0.36 & 0.107 & 0.014 & 0.33 & 0.06 & \\ 
60003 & HCOOCH$_3$ (13$_{10,3}$-1$_{10,2}$ E) & 159654.88 & 120.05 & 2.48E-05 & 2.79 & 0.11 & 1.78 & 0.26 & 0.044 & 0.005 & 0.12 & 0.02 & \\ 
60003 & HCOOCH$_3$ (13$_{10,4}$-1$_{10,3}$ E) & 159670.85 & 120.03 & 2.48E-05 & 2.85 & 0.09 & 1.65 & 0.22 & 0.068 & 0.008 & 0.17 & 0.03 & \\ 
60003 & HCOOCH$_3$ (13$_{7,6}$-12$_{7,5}$ E) & 160178.94 & 86.26 & 4.35E-05 & 2.29 & 0.10 & 2.72 & 0.31 & 0.055 & 0.004 & 0.22 & 0.04 & \\ 
60003 & HCOOCH$_3$ (13$_{6,7}$-12$_{6,6}$ E) & 160578.37 & 77.68 & 4.86E-05 & 2.43 & 0.14 & 2.70 & 0.36 & 0.080 & 0.008 & 0.32 & 0.06 & \\ 
60003 & HCOOCH$_3$ (13$_{6,8}$-12$_{6,7}$ A) & 160585.83 & 77.67 & 4.86E-05 & 2.26 & 0.11 & 3.67 & 0.34 & 0.079 & 0.004 & 0.43 & 0.08 & \\ 
60003 & HCOOCH$_3$ (13$_{6,8}$-12$_{6,7}$ E) & 160591.25 & 77.67 & 4.86E-05 & 2.49 & 0.20 & 3.15 & 0.54 & 0.081 & 0.010 & 0.38 & 0.07 & \\ 
60003 & HCOOCH$_3$ (13$_{6,7}$-12$_{6,6}$ A) & 160602.04 & 77.67 & 4.86E-05 & 2.39 & 0.10 & 3.42 & 0.33 & 0.083 & 0.005 & 0.42 & 0.07 & \\ 
60003 & HCOOCH$_3$ (13$_{5,9}$-12$_{5,8}$ E) & 161171.47 & 70.47 & 5.13E-05 & 2.63 & 0.12 & 3.05 & 0.33 & 0.100 & 0.007 & 0.45 & 0.08 & \\ 
60003 & HCOOCH$_3$ (13$_{4,10}$-12$_{4,9}$ E) & 161262.46 & 64.59 & 5.66E-05 & 2.10 & 0.26 & 2.00 & 0.73 & 0.093 & 0.023 & 0.28 & 0.05 & \\ 
60003 & HCOOCH$_3$ (13$_{4,10}$-12$_{4,9}$ A) & 161273.36 & 64.58 & 5.66E-05 & 2.75 & 0.23 & 2.99 & 0.58 & 0.086 & 0.007 & 0.38 & 0.07 & \\ 
60003 & HCOOCH$_3$ (13$_{5,8}$-12$_{5,7}$ E) & 161416.14 & 70.50 & 5.15E-05 & 2.32 & 0.18 & 2.00 & 0.44 & 0.075 & 0.014 & 0.22 & 0.04 & \\ 
60003 & HCOOCH$_3$ (13$_{5,8}$-12$_{5,7}$ A) & 161458.22 & 70.49 & 5.35E-05 & 2.49 & 0.06 & 2.24 & 0.18 & 0.106 & 0.005 & 0.36 & 0.06 & \\ 
60003 & HCOOCH$_3$ (14$_{2,13}$-13$_{2,12}$ A) & 162775.27 & 62.57 & 6.24E-05 & 2.51 & 0.11 & 3.33 & 0.29 & 0.121 & 0.008 & 0.60 & 0.10 & \\ 
60003 & HCOOCH$_3$ (14$_{1,13}$-13$_{1,12}$ E) & 163829.68 & 62.50 & 6.37E-05 & 2.71 & 0.04 & 1.40 & 0.09 & 0.086 & 0.005 & 0.18 & 0.03 & \\ 
60003 & HCOOCH$_3$ (15$_{0,15}$-14$_{1,14}$ E) & 163925.85 & 64.52 & 1.02E-05 & 2.75 & 0.07 & 1.72 & 0.19 & 0.061 & 0.005 & 0.16 & 0.03 & \\ 
60003 & HCOOCH$_3$ (15$_{0,15}$-14$_{1,14}$ A) & 163927.37 & 64.50 & 1.02E-05 & 2.72 & 0.21 & 2.00 & 0.55 & 0.035 & 0.008 & 0.10 & 0.02 & \\ 
60003 & HCOOCH$_3$ (15$_{1,15}$-14$_{1,14}$ E) & 163960.39 & 64.52 & 6.53E-05 & 2.59 & 0.03 & 2.06 & 0.07 & 0.126 & 0.003 & 0.39 & 0.07 & \\ 
60003 & HCOOCH$_3$ (15$_{1,15}$-14$_{1,14}$ A) & 163961.88 & 64.50 & 6.54E-05 & 2.83 & 0.46 & 2.00 & 0.99 & 0.141 & 0.024 & 0.42 & 0.07 & \\ 
60003 & HCOOCH$_3$ (15$_{0,15}$-14$_{0,14}$ E) & 163987.45 & 64.52 & 6.54E-05 & 2.57 & 0.07 & 1.68 & 0.21 & 0.110 & 0.009 & 0.28 & 0.05 & \\ 
60003 & HCOOCH$_3$ (15$_{0,15}$-14$_{0,14}$ A) & 163988.91 & 64.50 & 6.54E-05 & 2.66 & 0.24 & 2.00 & 0.64 & 0.105 & 0.021 & 0.32 & 0.06 & \\ 
60003 & HCOOCH$_3$ (15$_{1,15}$-14$_{0,14}$ A) & 164023.42 & 64.50 & 1.02E-05 & 2.94 & 0.06 & 2.75 & 0.14 & 0.067 & 0.003 & 0.28 & 0.05 & \\ 
60003 & HCOOCH$_3$ (13$_{4,9}$-12$_{4,8}$ E) & 164205.98 & 64.92 & 5.98E-05 & 2.14 & 0.14 & 3.16 & 0.36 & 0.071 & 0.006 & 0.34 & 0.06 & \\ 
60003 & HCOOCH$_3$ (13$_{4,9}$-12$_{4,8}$ A) & 164223.82 & 64.91 & 5.98E-05 & 2.58 & 0.07 & 1.81 & 0.17 & 0.063 & 0.005 & 0.17 & 0.03 & \\ 
60003 & HCOOCH$_3$ (13$_{2,11}$-12$_{2,1}$ E) & 164955.70 & 58.53 & 6.46E-05 & 2.02 & 0.25 & 2.50 & 0.67 & 0.036 & 0.007 & 0.13 & 0.03 & \\ 
60003 & HCOOCH$_3$ (13$_{3,10}$-12$_{3,9}$ E) & 168495.07 & 61.29 & 6.78E-05 & 2.44 & 0.17 & 2.55 & 0.42 & 0.087 & 0.012 & 0.34 & 0.07 & \\ 
60003 & HCOOCH$_3$ (13$_{3,10}$-12$_{3,9}$ A) & 168513.75 & 61.28 & 6.78E-05 & 2.14 & 0.25 & 3.00 & 0.67 & 0.091 & 0.011 & 0.41 & 0.08 & \\ 
60003 & HCOOCH$_3$ (14$_{3,12}$-13$_{3,11}$ E) & 170233.27 & 67.81 & 6.99E-05 & 2.39 & 0.06 & 1.64 & 0.14 & 0.087 & 0.006 & 0.22 & 0.05 & \\ 
60003 & HCOOCH$_3$ (14$_{3,12}$-13$_{3,11}$ A) & 170244.09 & 67.80 & 6.99E-05 & 2.81 & 0.12 & 2.00 & 0.33 & 0.081 & 0.009 & 0.25 & 0.05 & \\ 
60003 & HCOOCH$_3$ (6$_{4,3}$-5$_{3,3}$ E) & 170458.42 & 23.02 & 6.05E-06 & 2.74 & 0.17 & 1.25 & 0.41 & 0.055 & 0.015 & 0.10 & 0.03 & \\ 
60003 & HCOOCH$_3$ (14$_{10,5}$-13$_{10,4}$ E) & 172032.76 & 128.29 & 3.73E-05 & 2.20 & 0.09 & 3.10 & 0.22 & 0.083 & 0.005 & 0.39 & 0.08 & \\ 
60003 & HCOOCH$_3$ (14$_{9,5}$-13$_{9,4}$ E) & 172157.64 & 115.71 & 4.48E-05 & 3.16 & 0.05 & 2.17 & 0.14 & 0.068 & 0.003 & 0.23 & 0.05 & \\ 
60003 & HCOOCH$_3$ (14$_{8,6}$-13$_{8,5}$ E) & 172364.37 & 104.45 & 5.16E-05 & 2.63 & 0.19 & 2.30 & 0.52 & 0.080 & 0.012 & 0.28 & 0.06 & \\ 
60003 & HCOOCH$_3$ (14$_{8,7}$-13$_{8,6}$ E) & 172380.95 & 104.44 & 5.16E-05 & 2.37 & 0.16 & 2.64 & 0.41 & 0.080 & 0.010 & 0.32 & 0.06 & \\ 
60003 & HCOOCH$_3$ (15$_{1,14}$-14$_{2,13}$ A) & 172393.49 & 70.85 & 8.93E-06 & 2.93 & 0.15 & 2.50 & 0.40 & 0.058 & 0.005 & 0.22 & 0.05 & \\ 
60003 & HCOOCH$_3$ (14$_{6,8}$-13$_{6,7}$ E) & 173185.19 & 86.00 & 6.32E-05 & 2.62 & 0.05 & 1.60 & 0.12 & 0.096 & 0.006 & 0.24 & 0.05 & \\ 
60003 & HCOOCH$_3$ (14$_{6,9}$-13$_{6,8}$ E) & 173194.27 & 85.98 & 6.32E-05 & 2.56 & 0.18 & 3.29 & 0.53 & 0.075 & 0.007 & 0.38 & 0.07 & \\ 
60003 & HCOOCH$_3$ (14$_{6,8}$-13$_{6,7}$ A) & 173218.68 & 85.98 & 6.35E-05 & 2.44 & 0.12 & 2.15 & 0.29 & 0.079 & 0.009 & 0.26 & 0.05 & \\ 
60003 & HCOOCH$_3$ (15$_{1,14}$-14$_{1,13}$ E) & 174209.80 & 70.86 & 7.69E-05 & 2.85 & 0.09 & 2.75 & 0.26 & 0.078 & 0.005 & 0.33 & 0.07 & \\ 
60003 & HCOOCH$_3$ (15$_{1,14}$-14$_{1,13}$ A) & 174215.56 & 70.85 & 7.70E-05 & 2.59 & 0.10 & 2.37 & 0.26 & 0.108 & 0.009 & 0.40 & 0.07 & \\ 
60003 & HCOOCH$_3$ (14$_{5,9}$-13$_{5,8}$ E) & 174377.41 & 78.87 & 6.83E-05 & 2.78 & 0.07 & 1.72 & 0.22 & 0.102 & 0.008 & 0.27 & 0.05 & \\ 
60003 & HCOOCH$_3$ (18$_{7,12}$-18$_{6,13}$ E) & 174995.67 & 133.72 & 5.36E-06 & 3.33 & 0.12 & 1.60 & 0.29 & 0.061 & 0.009 & 0.15 & 0.04 & \\ 
60003 & HCOOCH$_3$ (16$_{7,9}$-16$_{6,10}$ A) & 176525.62 & 112.91 & 7.10E-06 & 3.39 & 0.15 & 1.51 & 0.35 & 0.077 & 0.016 & 0.18 & 0.04 & \\ 
60003 & HCOOCH$_3$ (16$_{6,10}$-15$_{6,9}$ E) & 198636.78 & 104.45 & 9.73E-05 & 2.86 & 0.47 & 2.77 & 0.99 & 0.026 & 0.008 & 0.12 & 0.03 & \\ 
60003 & HCOOCH$_3$ (16$_{5,11}$-15$_{5,10}$ E) & 200936.16 & 97.52 & 1.10E-04 & 2.46 & 0.32 & 3.00 & 0.83 & 0.063 & 0.014 & 0.31 & 0.06 & \\ 
60003 & HCOOCH$_3$ (16$_{5,11}$-15$_{5,10}$ A) & 200956.37 & 97.51 & 1.10E-04 & 2.40 & 0.21 & 2.42 & 0.45 & 0.063 & 0.010 & 0.25 & 0.05 & \\ 
60003 & HCOOCH$_3$ (17$_{3,15}$-16$_{3,14}$ A) & 203864.21 & 95.55 & 1.22E-04 & 3.33 & 0.40 & 3.00 & 0.94 & 0.144 & 0.014 & 0.72 & 0.13 & \\ 
60003 & HCOOCH$_3$ (18$_{2,17}$-17$_{2,16}$ A) & 205501.70 & 98.96 & 1.28E-04 & 2.50 & 0.19 & 3.42 & 0.43 & 0.077 & 0.007 & 0.44 & 0.08 & \\ 
60003 & HCOOCH$_3$ (18$_{1,17}$-17$_{1,16}$ E) & 205663.74 & 98.96 & 1.28E-04 & 2.24 & 0.52 & 3.00 & 1.30 & 0.081 & 0.030 & 0.41 & 0.08 & \\ 
60003 & HCOOCH$_3$ (18$_{1,17}$-17$_{1,16}$ A) & 205669.41 & 98.94 & 1.28E-04 & 2.41 & 0.19 & 2.88 & 0.44 & 0.075 & 0.010 & 0.36 & 0.07 & \\ 
60003 & HCOOCH$_3$ (16$_{4,12}$-15$_{4,11}$ E) & 206247.92 & 92.59 & 1.24E-04 & 2.24 & 0.19 & 3.78 & 0.47 & 0.059 & 0.006 & 0.37 & 0.07 & \\ 
60003 & HCOOCH$_3$ (16$_{3,13}$-15$_{3,12}$ A) & 206619.48 & 89.25 & 1.28E-04 & 2.37 & 0.11 & 2.24 & 0.20 & 0.081 & 0.007 & 0.31 & 0.06 & \\ 
60003 & HCOOCH$_3$ (17$_{2,15}$-16$_{2,14}$ A) & 206719.92 & 95.26 & 1.28E-04 & 2.87 & 0.09 & 3.90 & 0.25 & 0.075 & 0.004 & 0.50 & 0.09 & \\ 
60003 & HCOOCH$_3$ (17$_{4,14}$-16$_{4,13}$ E) & 209918.52 & 101.43 & 1.31E-04 & 1.94 & 0.49 & 3.73 & 1.32 & 0.078 & 0.021 & 0.49 & 0.09 & \\ 
60003 & HCOOCH$_3$ (17$_{7,10}$-16$_{7,9}$ E) & 210434.51 & 123.02 & 1.16E-04 & 2.85 & 0.34 & 2.74 & 0.57 & 0.047 & 0.009 & 0.22 & 0.04 & \\ 
60003 & HCOOCH$_3$ (17$_{7,11}$-16$_{7,10}$ A) & 210442.75 & 123.01 & 1.17E-04 & 2.58 & 0.14 & 4.08 & 0.33 & 0.056 & 0.004 & 0.39 & 0.07 & \\ 
60003 & HCOOCH$_3$ (17$_{7,11}$-16$_{7,10}$ E) & 210451.40 & 123.01 & 1.16E-04 & 2.12 & 0.14 & 4.11 & 0.33 & 0.052 & 0.004 & 0.37 & 0.07 & \\ 
60003 & HCOOCH$_3$ (17$_{7,10}$-16$_{7,9}$ A) & 210463.20 & 123.01 & 1.17E-04 & 2.56 & 0.25 & 3.83 & 0.61 & 0.049 & 0.006 & 0.32 & 0.06 & \\ 
60003 & HCOOCH$_3$ (17$_{6,12}$-16$_{6,11}$ E) & 211266.10 & 114.57 & 1.21E-04 & 2.31 & 0.19 & 4.09 & 0.46 & 0.048 & 0.005 & 0.33 & 0.06 & \\ 
60003 & HCOOCH$_3$ (17$_{6,11}$-16$_{6,10}$ A) & 211575.13 & 114.59 & 1.25E-04 & 1.95 & 0.55 & 3.00 & 1.34 & 0.078 & 0.029 & 0.40 & 0.07 & \\ 
60003 & HCOOCH$_3$ (17$_{5,13}$-16$_{5,12}$ E) & 211771.08 & 107.49 & 1.30E-04 & 1.97 & 0.39 & 3.50 & 1.03 & 0.076 & 0.016 & 0.45 & 0.08 & \\ 
60003 & HCOOCH$_3$ (17$_{5,13}$-16$_{5,12}$ A) & 211784.86 & 107.48 & 1.31E-04 & 2.84 & 0.59 & 3.43 & 1.29 & 0.062 & 0.008 & 0.37 & 0.07 & \\ 
60003 & HCOOCH$_3$ (17$_{5,12}$-16$_{5,11}$ A) & 214652.63 & 107.81 & 1.36E-04 & 2.05 & 0.33 & 4.06 & 0.86 & 0.085 & 0.014 & 0.60 & 0.11 & \\ 
60003 & HCOOCH$_3$ (18$_{3,16}$-17$_{3,15}$ A) & 214792.55 & 105.86 & 1.44E-04 & 2.20 & 0.44 & 3.00 & 1.08 & 0.138 & 0.041 & 0.72 & 0.13 & \\ 
60003 & HCOOCH$_3$ (18$_{2,16}$-17$_{2,15}$ E) & 216830.20 & 105.68 & 1.48E-04 & 2.13 & 0.51 & 4.26 & 1.46 & 0.057 & 0.011 & 0.42 & 0.08 & \\ 
60003 & HCOOCH$_3$ (18$_{2,16}$-17$_{2,15}$ A) & 216838.89 & 105.67 & 1.48E-04 & 2.57 & 0.25 & 3.37 & 0.59 & 0.066 & 0.010 & 0.39 & 0.07 & \\ 
60003 & HCOOCH$_3$ (17$_{3,14}$-16$_{3,13}$ E) & 218280.90 & 99.73 & 1.51E-04 & 2.66 & 0.13 & 4.47 & 0.36 & 0.086 & 0.005 & 0.67 & 0.12 & \\ 
60003 & HCOOCH$_3$ (17$_{3,14}$-16$_{3,13}$ A) & 218297.89 & 99.72 & 1.51E-04 & 2.46 & 0.09 & 4.18 & 0.23 & 0.091 & 0.004 & 0.67 & 0.12 & \\ 
60003 & HCOOCH$_3$ (17$_{4,13}$-16$_{4,12}$ E) & 220166.89 & 103.15 & 1.52E-04 & 3.00 & 0.22 & 3.31 & 0.52 & 0.058 & 0.008 & 0.34 & 0.07 & \\ 
60003 & HCOOCH$_3$ (17$_{4,13}$-16$_{4,12}$ A) & 220190.29 & 103.15 & 1.52E-04 & 1.54 & 0.23 & 3.39 & 0.60 & 0.065 & 0.010 & 0.39 & 0.08 & \\ 
60003 & HCOOCH$_3$ (18$_{4,15}$-17$_{4,14}$ E) & 221660.48 & 112.06 & 1.55E-04 & 1.89 & 0.15 & 4.67 & 0.43 & 0.096 & 0.006 & 0.80 & 0.14 & \\ 
60003 & HCOOCH$_3$ (8$_{5,3}$-7$_{4,3}$ E) & 222657.32 & 37.86 & 1.58E-05 & 2.31 & 0.41 & 3.00 & 0.95 & 0.032 & 0.009 & 0.17 & 0.04 & \\ 
60003 & HCOOCH$_3$ (18$_{6,12}$-17$_{6,11}$ A) & 224609.38 & 125.37 & 1.52E-04 & 2.18 & 0.18 & 2.93 & 0.45 & 0.071 & 0.009 & 0.37 & 0.07 & \\ 
60003 & HCOOCH$_3$ (19$_{3,17}$-18$_{3,16}$ E) & 225608.82 & 116.70 & 1.67E-04 & 2.69 & 0.22 & 3.38 & 0.58 & 0.088 & 0.011 & 0.53 & 0.10 & \\ 
60003 & HCOOCH$_3$ (20$_{2,19}$-19$_{2,18}$ E) & 226713.06 & 120.22 & 1.72E-04 & 2.45 & 0.37 & 4.00 & 0.96 & 0.147 & 0.027 & 1.06 & 0.18 & \\ 
60003 & HCOOCH$_3$ (20$_{2,19}$-19$_{2,18}$ A) & 226718.69 & 120.21 & 1.72E-04 & 2.23 & 0.21 & 3.07 & 0.53 & 0.130 & 0.019 & 0.72 & 0.12 & \\ 
60003 & HCOOCH$_3$ (18$_{5,13}$-17$_{5,12}$ E) & 228628.88 & 118.79 & 1.66E-04 & 2.60 & 0.30 & 2.86 & 0.79 & 0.093 & 0.011 & 0.48 & 0.08 & \\ 
60003 & HCOOCH$_3$ (18$_{5,13}$-17$_{5,12}$ A) & 228651.40 & 118.78 & 1.66E-04 & 2.33 & 0.22 & 2.57 & 0.50 & 0.111 & 0.019 & 0.52 & 0.09 & \\ 
60003 & HCOOCH$_3$ (18$_{3,15}$-17$_{3,14}$ E) & 229405.02 & 110.74 & 1.75E-04 & 1.96 & 0.22 & 3.11 & 0.47 & 0.083 & 0.011 & 0.47 & 0.09 & \\ 
60003 & HCOOCH$_3$ (19$_{7,13}$-18$_{7,12}$ A) & 235844.54 & 145.04 & 1.71E-04 & 2.25 & 0.11 & 2.28 & 0.28 & 0.076 & 0.008 & 0.32 & 0.06 & \\ 
60003 & HCOOCH$_3$ (19$_{7,13}$-18$_{7,12}$ E) & 235865.97 & 145.04 & 1.67E-04 & 2.24 & 0.42 & 3.00 & 1.17 & 0.049 & 0.012 & 0.27 & 0.06 & \\ 
60003 & HCOOCH$_3$ (21$_{1,20}$-20$_{1,19}$ E) & 237344.87 & 131.61 & 1.98E-04 & 2.25 & 0.19 & 4.44 & 0.53 & 0.093 & 0.007 & 0.77 & 0.14 & \\ 
60003 & HCOOCH$_3$ (21$_{1,20}$-20$_{1,19}$ A) & 237350.39 & 131.60 & 1.98E-04 & 2.23 & 0.60 & 3.89 & 1.33 & 0.085 & 0.010 & 0.62 & 0.11 & \\ 
60003 & HCOOCH$_3$ (21$_{2,20}$-20$_{1,19}$ E) & 237393.21 & 131.61 & 2.69E-05 & 2.53 & 0.27 & 3.81 & 0.69 & 0.052 & 0.008 & 0.37 & 0.08 & \\ 
60003 & HCOOCH$_3$ (19$_{3,16}$-18$_{3,15}$ A) & 240034.67 & 122.25 & 2.01E-04 & 2.11 & 0.19 & 3.54 & 0.52 & 0.097 & 0.010 & 0.65 & 0.12 & \\ 
60003 & HCOOCH$_3$ (20$_{5,16}$-19$_{5,15}$ E) & 249031.00 & 141.57 & 2.18E-04 & 1.86 & 0.15 & 3.83 & 0.40 & 0.051 & 0.004 & 0.38 & 0.07 & \\ 
60003 & HCOOCH$_3$ (20$_{3,17}$-19$_{3,16}$ A) & 250258.38 & 134.26 & 2.28E-04 & 1.97 & 0.57 & 4.00 & 1.58 & 0.060 & 0.016 & 0.47 & 0.09 & \\ 
60003 & HCOOCH$_3$ (20$_{5,15}$-19$_{5,14}$ E) & 257226.61 & 142.79 & 2.42E-04 & 2.67 & 0.34 & 3.50 & 0.92 & 0.055 & 0.011 & 0.39 & 0.08 & \\ 
60003 & HCOOCH$_3$ (20$_{4,16}$-19$_{4,15}$ E) & 259499.90 & 138.67 & 2.54E-04 & 2.30 & 0.14 & 4.68 & 0.37 & 0.105 & 0.004 & 1.00 & 0.18 & \\ 
60003 & HCOOCH$_3$ (20$_{4,16}$-19$_{4,15}$ A) & 259521.81 & 138.67 & 2.54E-04 & 2.07 & 0.14 & 3.56 & 0.38 & 0.084 & 0.006 & 0.61 & 0.12 & \\ 
60003 & HCOOCH$_3$ (8$_{7,1}$-7$_{ 6,1}$ E) & 278094.52 & 53.78 & 4.39E-05 & 2.21 & 0.17 & 3.28 & 0.45 & 0.048 & 0.005 & 0.35 & 0.09 & \\ 
60003 & HCOOCH$_3$ (13$_{7,6}$-12$_{6,6}$ E) & 339152.69 & 86.26 & 5.21E-05 & 2.66 & 0.13 & 1.37 & 0.30 & 0.052 & 0.010 & 0.14 & 0.03 & \\ 
60003 & HCOOCH$_3$ (13$_{7,7}$-12$_{6,6}$ A) & 339185.91 & 86.24 & 5.22E-05 & 2.64 & 0.31 & 1.81 & 0.80 & 0.030 & 0.010 & 0.10 & 0.02  & \\[0.5ex]  
44505 & SiO (2-1) & 86846.96 & 6.25 & 2.93E-05 & 4.87 & 0.14 & 4.57 & 0.32 & 0.358 & 0.021 & 2.07 & 0.23 & small wings \\
44505 & SiO (3-2) & 130268.61 & 12.50 & 1.06E-04 & 4.34 & 0.08 & 4.62 & 0.19 & 0.224 & 0.009 & 5.38 & 0.86 & \\ 
44505 & SiO (4-3) & 173688.31 & 20.84 & 2.60E-04 & 4.97 & 0.13 & 6.05 & 0.32 & 0.623 & 0.035 & 5.98 & 1.02 & wings \\
44505 & SiO (5-4) & 217104.98 & 31.26 & 5.20E-04 & 4.39 & 0.11 & 5.99 & 0.27 & 0.810 & 0.030 & 8.49 & 1.44 & small wings \\
44505 & SiO (6-5) & 260518.02 & 43.76 & 9.12E-04 & 4.06 & 0.10 & 6.38 & 0.23 & 0.813 & 0.017 & 18.60 & 3.16 & wings \\
44505 & SiO (8-7) & 347330.58 & 75.02 & 2.20E-03 & 3.79 & 0.10 & 5.79 & 0.23 & 0.825 & 0.025 & 9.23 & 1.66  & \\[0.5ex]  
27002 & HNC (1-0) & 90663.59 & 4.35 & 2.69E-05 & 4.30 & 0.30 & 3.54 & 0.74 & 1.624 & 0.277 & 7.47 & 0.82 & \\ 
27002 & HNC (3-2) & 271981.14 & 26.11 & 9.34E-04 & 3.90 & 0.07 & 3.31 & 0.17 & 2.262 & 0.099 & 16.19 & 2.75 & \\ 
27002 & HNC (4-3) & 362630.30 & 43.51 & 2.30E-03 & 3.20 & 0.12 & 1.57 & 0.27 & 2.741 & 0.413 & 8.48 & 1.53 & self abs \\[0.5ex]
28508 & DNC (2-1) & 152609.77 & 10.99 & 1.54E-04 & 4.30 & 0.03 & 1.63 & 0.09 & 1.233 & 0.050 & 2.94 & 0.50 & \\ 
28508 & DNC (3-2) & 228910.49 & 21.97 & 5.57E-04 & 4.32 & 0.04 & 3.31 & 0.10 & 0.333 & 0.006 & 2.00 & 0.34  & \\[0.5ex]  
28005 & HN$^{13}$C (1-0) & 87090.85 & 4.18 & 1.87E-05 & 4.41 & 0.09 & 1.83 & 0.22 & 0.443 & 0.045 & 1.05 & 0.12 & \\ 
28005 & HN$^{13}$C (2-1) & 174179.41 & 12.54 & 1.79E-04 & 4.10 & 0.18 & 2.26 & 0.50 & 0.339 & 0.053 & 1.18 & 0.20 & \\ 
28005 & HN$^{13}$C (3-2) & 261263.31 & 25.08 & 6.48E-04 & 3.27 & 0.40 & 5.69 & 1.39 & 0.158 & 0.017 & 1.85 & 0.32 & Blend? \\
28005 & HN$^{13}$C (4-3) & 348340.27 & 41.80 & 1.59E-03 & 3.19 & 0.45 & 3.96 & 1.50 & 0.099 & 0.019 & 0.76 & 0.14  & \\[0.5ex]  
51501 & HC$_3$N (9-8) & 81881.47 & 19.65 & 4.21E-05 & 3.94 & 0.02 & 2.16 & 0.04 & 0.889 & 0.015 & 2.46 & 0.27 & \\ 
51501 & HC$_3$N (10-9) & 90979.02 & 24.02 & 5.81E-05 & 3.95 & 0.02 & 2.11 & 0.04 & 0.845 & 0.015 & 2.31 & 0.25 & \\ 
51501 & HC$_3$N (11-10) & 100076.39 & 28.82 & 7.77E-05 & 3.95 & 0.02 & 2.21 & 0.06 & 0.751 & 0.017 & 2.19 & 0.24 & \\ 
51501 & HC$_3$N (12-11) & 109173.63 & 34.06 & 1.01E-04 & 3.87 & 0.03 & 2.35 & 0.06 & 0.296 & 0.006 & 0.93 & 0.11 & \\ 
51501 & HC$_3$N (15-14) & 136464.41 & 52.40 & 1.99E-04 & 3.94 & 0.07 & 3.01 & 0.17 & 0.464 & 0.022 & 1.97 & 0.34 & \\ 
51501 & HC$_3$N (16-15) & 145560.96 & 59.38 & 2.42E-04 & 3.62 & 0.06 & 2.87 & 0.13 & 0.415 & 0.017 & 1.72 & 0.29 & \\ 
51501 & HC$_3$N (17-16) & 154657.28 & 66.80 & 2.91E-04 & 3.88 & 0.10 & 3.43 & 0.24 & 0.329 & 0.020 & 1.66 & 0.28 & \\ 
51501 & HC$_3$N (18-17) & 163753.39 & 74.66 & 3.46E-04 & 3.86 & 0.11 & 3.80 & 0.25 & 0.377 & 0.022 & 2.15 & 0.37 & \\ 
51501 & HC$_3$N (19-18) & 172849.30 & 82.96 & 4.08E-04 & 3.59 & 0.20 & 5.41 & 0.47 & 0.284 & 0.021 & 2.36 & 0.40 & \\ 
51501 & HC$_3$N (22-21) & 200135.39 & 110.46 & 6.35E-04 & 3.21 & 0.14 & 6.15 & 0.34 & 0.161 & 0.008 & 1.64 & 0.28 & \\ 
51501 & HC$_3$N (23-22) & 209230.23 & 120.51 & 7.26E-04 & 3.43 & 0.18 & 6.84 & 0.42 & 0.186 & 0.010 & 2.16 & 0.37 & \\ 
51501 & HC$_3$N (24-23) & 218324.72 & 130.98 & 8.26E-04 & 3.30 & 0.20 & 6.29 & 0.48 & 0.207 & 0.014 & 2.28 & 0.39 & \\ 
51501 & HC$_3$N (25-24) & 227418.90 & 141.90 & 9.35E-04 & 3.36 & 0.07 & 6.20 & 0.17 & 0.206 & 0.005 & 2.30 & 0.39 & \\ 
51501 & HC$_3$N (26-25) & 236512.79 & 153.25 & 1.05E-03 & 3.42 & 0.10 & 6.18 & 0.23 & 0.198 & 0.006 & 2.29 & 0.39 & \\ 
51501 & HC$_3$N (27-26) & 245606.32 & 165.04 & 1.18E-03 & 2.64 & 0.27 & 6.27 & 0.63 & 0.068 & 0.006 & 0.82 & 0.14 & \\ 
51501 & HC$_3$N (29-28) & 263792.31 & 189.92 & 1.46E-03 & 2.51 & 0.14 & 7.57 & 0.33 & 0.297 & 0.011 & 4.69 & 0.80 & \\ 
51501 & HC$_3$N (30-29) & 272884.75 & 203.02 & 1.62E-03 & 3.54 & 0.42 & 6.58 & 1.00 & 0.100 & 0.013 & 1.43 & 0.26 & \\[0.5ex] 
52005 & DC$_3$N (10$_{11}$-9$_{10}$)   & 84429.83 & 22.29 & 4.63E-05 & 4.08 & 0.27 & 2.68 & 0.73 & 0.052 & 0.009 & 0.18 & 0.03 & \\ 
52005 & DC$_3$N (11$_{12}$-10$_{11}$) & 92872.39 & 26.74 & 6.19E-05 & 4.55 & 0.15 & 2.04 & 0.37 & 0.053 & 0.008 & 0.14 & 0.02 & \\ 
52005 & DC$_3$N (12$_{13}$-11$_{12}$) & 101314.83 & 31.61 & 8.06E-05 & 4.27 & 0.14 & 2.43 & 0.39 & 0.041 & 0.005 & 0.13 & 0.02 & \\ 
52005 & DC$_3$N (13$_{14}$-12$_{13}$) & 109757.14 & 36.87 & 1.03E-04 & 4.02 & 0.43 & 2.60 & 1.16 & 0.071 & 0.022 & 0.25 & 0.04 & \\ 
52005 & DC$_3$N (17$_{18}$-16$_{17}$) & 143524.87 & 62.00 & 2.32E-04 & 4.24 & 0.28 & 2.60 & 0.66 & 0.061 & 0.013 & 0.23 & 0.04 & \\ 
52005 & DC$_3$N (19$_{20}$-18$_{19}$) & 160407.68 & 76.99 & 3.25E-04 & 4.57 & 0.27 & 3.29 & 0.76 & 0.024 & 0.004 & 0.12 & 0.03  & \\[0.5ex]  
34502 & H$_2$S (1$_{1,0}$-1$_{0,1}$) & 168762.76 & 27.88 & 2.68E-05 & 3.92 & 0.19 & 4.84 & 0.45 & 2.420 & 0.194 & 17.80 & 3.03 & \\ 
34502 & H$_2$S (2$_{2,0}$-2$_{1,1}$) & 216710.44 & 83.98 & 4.87E-05 & 3.18 & 0.06 & 4.95 & 0.15 & 0.862 & 0.023 & 7.41 & 1.26 &\\[0.5ex] 
35001 & HDS(1$_{0,1}$-0$_{0,0}$) & 244555.58 & 11.74 & 1.25E-05 & 3.44 & 0.44 & 3.89 & 1.19 & 0.058 & 0.013 & 0.44 & 0.08 & \\ 
35001 & HDS(2$_{0,2}$-1$_{1,1}$) & 333278.71 & 34.67 & 6.00E-05 & 2.66 & 0.13 & 0.93 & 0.36 & 0.146 & 0.045 & 0.26 & 0.05 & weak \\[0.5ex]
38082 & o-c-C$_3$H$_2$ (3$_{1,2}$-3$_{0,3}$) & 82966.20 & 13.70 & 1.09E-05 & 4.16 & 0.06 & 2.01 & 0.13 & 0.184 & 0.011 & 0.47 & 0.05 & \\ 
38082 & o-c-C$_3$H$_2$ (2$_{1,2}$-1$_{0,1}$) & 85338.89 & 4.10 & 2.55E-05 & 4.21 & 0.02 & 1.98 & 0.04 & 0.625 & 0.012 & 1.59 & 0.18 & \\ 
38082 & o-c-C$_3$H$_2$ (4$_{3,2}$-4$_{2,3}$) & 85656.43 & 26.72 & 1.67E-05 & 4.28 & 0.10 & 2.21 & 0.23 & 0.079 & 0.007 & 0.22 & 0.03 & \\ 
38082 & o-c-C$_3$H$_2$ (3$_{1,2}$-2$_{2,1}$) & 145089.60 & 13.70 & 7.43E-05 & 4.10 & 0.04 & 1.66 & 0.10 & 0.566 & 0.030 & 1.35 & 0.23 & \\ 
38082 & o-c-C$_3$H$_2$ (4$_{1,4}$-3$_{0,3}$) & 150851.91 & 16.96 & 1.80E-04 & 4.38 & 0.04 & 1.92 & 0.09 & 0.956 & 0.040 & 2.67 & 0.45 & \\ 
38082 & o-c-C$_3$H$_2$ (3$_{3,0}$-2$_{2,1}$) & 216278.76 & 17.12 & 2.81E-04 & 4.36 & 0.11 & 2.86 & 0.41 & 0.183 & 0.019 & 0.91 & 0.16 & \\ 
38082 & o-c-C$_3$H$_2$ (5$_{1,4}$-4$_{2,3}$) & 217940.05 & 33.07 & 4.42E-04 & 4.12 & 0.08 & 2.47 & 0.21 & 0.223 & 0.016 & 0.96 & 0.16 & \\ 
38082 & o-c-C$_3$H$_2$ (4$_{3,2}$-3$_{2,1}$) & 227169.13 & 26.72 & 3.42E-04 & 4.24 & 0.19 & 3.33 & 0.46 & 0.180 & 0.020 & 1.08 & 0.18 & \\ 
38082 & o-c-C$_3$H$_2$ (3$_{2,1}$-2$_{1,2}$) & 244222.13 & 15.82 & 6.48E-05 & 4.49 & 0.12 & 3.25 & 0.30 & 0.088 & 0.007 & 0.55 & 0.10 & \\ 
38082 & o-c-C$_3$H$_2$ (5$_{2,3}$-4$_{3,2}$) & 249054.37 & 38.67 & 4.57E-04 & 3.49 & 0.35 & 4.10 & 0.86 & 0.052 & 0.009 & 0.42 & 0.08 & \\ 
38082 & o-c-C$_3$H$_2$ (7$_{0,7}$-6$_{1,6}$) & 251314.34 & 48.32 & 9.34E-04 & 3.92 & 0.09 & 3.24 & 0.21 & 0.289 & 0.016 & 1.85 & 0.32 & \\ 
38082 & o-c-C$_3$H$_2$ (6$_{2,5}$-5$_{1,4}$) & 251527.30 & 45.14 & 7.41E-04 & 3.95 & 0.18 & 2.99 & 0.45 & 0.154 & 0.019 & 0.91 & 0.16 & \\ 
38082 & o-c-C$_3$H$_2$ (4$_{4,1}$-3$_{3,0}$) & 265759.44 & 29.87 & 7.98E-04 & 3.90 & 0.17 & 3.02 & 0.43 & 0.126 & 0.015 & 0.80 & 0.15 & \\ 
38082 & o-c-C$_3$H$_2$ (5$_{5,0}$-4$_{4,1}$) & 349263.98 & 46.63 & 1.81E-03 & 3.75 & 0.27 & 3.15 & 0.68 & 0.113 & 0.019 & 0.69 & 0.13  & \\[0.5ex]
38092 & p-c-C$_3$H$_2$ (4$_{2,2}$-4$_{1,3}$) & 80723.17 & 28.82 & 1.46E-05 & 4.01 & 0.27 & 3.98 & 0.67 & 0.032 & 0.004 & 0.16 & 0.04 & \\ 
38092 & p-c-C$_3$H$_2$ (2$_{0,2}$-1$_{1,1}$) & 82093.56 & 6.43 & 2.07E-05 & 4.30 & 0.02 & 1.82 & 0.08 & 0.287 & 0.009 & 0.67 & 0.07 & \\ 
38092 & p-c-C$_3$H$_2$ (3$_{2,2}$-3$_{1,3}$) & 84727.70 & 16.14 & 1.14E-05 & 4.31 & 0.06 & 1.93 & 0.15 & 0.074 & 0.005 & 0.18 & 0.02 & \\ 
38092 & p-c-C$_3$H$_2$ (2$_{2,0}$-1$_{1,1}$) & 150436.55 & 9.71 & 5.88E-05 & 4.23 & 0.05 & 1.37 & 0.12 & 0.193 & 0.015 & 0.39 & 0.07 & \\ 
38092 & p-c-C$_3$H$_2$ (4$_{0,4}$-3$_{1,3}$) & 150820.67 & 19.31 & 1.80E-04 & 4.38 & 0.03 & 1.64 & 0.08 & 0.407 & 0.017 & 0.97 & 0.17 & \\ 
38092 & p-c-C$_3$H$_2$ (3$_{2,2}$-2$_{1,1}$) & 155518.30 & 16.14 & 1.22E-04 & 4.28 & 0.06 & 1.63 & 0.14 & 0.282 & 0.020 & 0.68 & 0.12 & \\ 
38092 & p-c-C$_3$H$_2$ (4$_{2,2}$-3$_{3,1}$) & 204788.93 & 28.82 & 1.36E-04 & 4.84 & 0.10 & 2.06 & 0.18 & 0.077 & 0.006 & 0.26 & 0.05 & \\ 
38092 & p-c-C$_3$H$_2$ (5$_{2,4}$-4$_{1,3}$) & 218160.44 & 35.42 & 4.44E-04 & 4.13 & 0.30 & 4.96 & 0.87 & 0.094 & 0.011 & 0.81 & 0.14 & \\ 
38092 & p-c-C$_3$H$_2$ (6$_{1,5}$-5$_{2,4}$) & 251508.69 & 47.49 & 7.41E-04 & 3.91 & 0.16 & 3.70 & 0.40 & 0.055 & 0.005 & 0.40 & 0.08  & \\[0.5ex]  
39003 & c-C$_3$HD (4$_{0 4}$-3$_{1 3}$) & 135640.90 & 17.39 & 1.09E-04 & 4.26 & 0.09 & 1.48 & 0.21 & 0.144 & 0.018 & 0.30 & 0.05 & \\ 
39003 & c-C$_3$HD (4$_{1 4}$-3$_{0 3}$) & 136370.91 & 17.39 & 1.11E-04 & 4.39 & 0.06 & 1.18 & 0.16 & 0.172 & 0.019 & 0.29 & 0.05 & \\ 
39003 & c-C$_3$HD (5$_{0 5}$-4$_{1 4}$) & 166112.36 & 25.37 & 2.13E-04 & 4.56 & 0.15 & 1.18 & 0.34 & 0.088 & 0.022 & 0.16 & 0.03 & \\ 
39003 & c-C$_3$HD (5$_{1 5}$-4$_{0 4}$) & 166250.12 & 25.37 & 2.13E-04 & 4.10 & 0.08 & 2.66 & 0.19 & 0.084 & 0.005 & 0.34 & 0.06 & \\ 
39003 & c-C$_3$HD (4$_{2 3}$-3$_{1 2}$) & 173911.59 & 22.49 & 1.52E-04 & 4.90 & 0.18 & 3.03 & 0.44 & 0.087 & 0.010 & 0.40 & 0.08  & \\[0.5ex]  
46008 & CH$_3$OCH$_3$ (11$_{1,10}$-11$_{0,11}$ AA) 	& 82460.38 & 62.92 & 2.16E-06 & 1.76 & 0.29 & 3.55 & 0.77 & 0.022 & 0.004 & 0.10 & 0.02 & \\ 
46008 & CH$_3$OCH$_3$ (4$_{2,2}$-4$_{1,3}$ EE) 	& 82688.77 & 14.74 & 2.31E-06 & 2.92 & 0.25 & 2.10 & 0.59 & 0.021 & 0.005 & 0.06 & 0.02 & \\ 
46008 & CH$_3$OCH$_3$ (14$_{2,12}$-14$_{1,13}$ EE) & 83098.92 & 102.85 & 3.50E-06 & 2.18 & 0.21 & 3.66 & 0.58 & 0.039 & 0.005 & 0.19 & 0.03 & \\ 
46008 & CH$_3$OCH$_3$ (3$_{2,1}$-3$_{1,2}$ EE) 	& 84634.40 & 11.09 & 2.18E-06 & 2.58 & 0.12 & 2.75 & 0.32 & 0.032 & 0.002 & 0.11 & 0.02 & \\ 
46008 & CH$_3$OCH$_3$ (15$_{2,13}$-15$_{1,14}$ AA) & 88709.07 & 116.86 & 4.09E-06 & 2.02 & 0.26 & 2.99 & 0.75 & 0.024 & 0.004 & 0.09 & 0.02 & \\ 
46008 & CH$_3$OCH$_3$ (3$_{2,2}$-3$_{1,3}$ EE) 	& 91476.53 & 11.08 & 2.45E-06 & 1.86 & 0.28 & 1.97 & 0.64 & 0.020 & 0.007 & 0.06 & 0.01 & \\ 
46008 & CH$_3$OCH$_3$ (12$_{1,11}$-12$_{0,12}$ EE) & 93666.43 & 74.02 & 2.84E-06 & 2.50 & 0.39 & 2.23 & 0.95 & 0.046 & 0.016 & 0.13 & 0.02 & \\ 
46008 & CH$_3$OCH$_3$ (12$_{1,11}$-12$_{0,12}$ AA) & 93668.35 & 74.02 & 2.84E-06 & 2.16 & 0.21 & 2.36 & 0.57 & 0.025 & 0.004 & 0.08 & 0.02 & \\ 
46008 & CH$_3$OCH$_3$ (16$_{2,14}$-16$_{1,15}$ EE) & 95731.26 & 131.80 & 4.88E-06 & 2.32 & 0.42 & 2.39 & 1.12 & 0.052 & 0.018 & 0.16 & 0.02 & \\ 
46008 & CH$_3$OCH$_3$ (5$_{2,4}$-5$_{1,5}$ EE) 	& 96849.85 & 19.26 & 3.12E-06 & 2.13 & 0.17 & 4.12 & 0.48 & 0.039 & 0.003 & 0.21 & 0.03 & \\ 
46008 & CH$_3$OCH$_3$ (5$_{2,4}$-5$_{1,5}$ AA) 	& 96852.46 & 19.26 & 3.12E-06 & 3.04 & 0.20 & 1.72 & 0.41 & 0.021 & 0.005 & 0.05 & 0.01 & \\ 
46008 & CH$_3$OCH$_3$ (6$_{2,5}$-6$_{1,6}$ EE) 	& 100463.04 & 24.71 & 3.46E-06 & 2.50 & 0.22 & 3.13 & 0.54 & 0.040 & 0.006 & 0.16 & 0.02 & \\ 
46008 & CH$_3$OCH$_3$ (6$_{2,5}$-6$_{1,6}$ AA) 	& 100465.70 & 24.71 & 3.46E-06 & 3.06 & 0.23 & 2.22 & 0.57 & 0.035 & 0.007 & 0.10 & 0.02 & \\ 
46008 & CH$_3$OCH$_3$ (8$_{2,7}$-8$_{1,8}$ AA) 	& 109576.78 & 38.31 & 4.27E-06 & 2.39 & 0.31 & 2.35 & 0.75 & 0.045 & 0.012 & 0.14 & 0.03 & \\ 
46008 & CH$_3$OCH$_3$ (18$_{3,15}$-18$_{2,16}$ EE) & 111813.67 & 169.80 & 8.41E-06 & 2.13 & 0.39 & 2.47 & 1.05 & 0.037 & 0.011 & 0.12 & 0.03 & \\ 
46008 & CH$_3$OCH$_3$ (9$_{2,8}$-9$_{1,9}$ EE) 	& 115074.91 & 46.46 & 4.78E-06 & 2.14 & 0.30 & 3.46 & 0.86 & 0.049 & 0.006 & 0.23 & 0.04 & \\ 
46008 & CH$_3$OCH$_3$ (16$_{3,13}$-16$_{2,14}$ EE) & 115293.58 & 137.33 & 8.58E-06 & 2.53 & 0.07 & 2.77 & 0.20 & 0.059 & 0.003 & 0.22 & 0.04 & \\ 
46008 & CH$_3$OCH$_3$ (16$_{3,13}$-16$_{2,14}$ AA) & 115295.58 & 137.33 & 8.58E-06 & 2.31 & 0.14 & 2.45 & 0.42 & 0.027 & 0.003 & 0.09 & 0.03 & \\ 
46008 & CH$_3$OCH$_3$ (12$_{3,9}$-12$_{2,10}$ EE) 	& 129558.98 & 83.88 & 1.00E-05 & 2.53 & 0.24 & 2.85 & 0.63 & 0.062 & 0.011 & 0.25 & 0.05 & \\ 
46008 & CH$_3$OCH$_3$ (12$_{3,9}$-12$_{2,10}$ AA) 	& 129561.82 & 83.88 & 1.00E-05 & 2.76 & 0.28 & 2.54 & 0.67 & 0.038 & 0.009 & 0.13 & 0.03 & \\ 
46008 & CH$_3$OCH$_3$ (15$_{1,14}$-15$_{0,15}$ AA) & 131912.06 & 112.60 & 6.02E-06 & 1.84 & 0.13 & 3.01 & 0.38 & 0.039 & 0.004 & 0.18 & 0.03 & \\ 
46008 & CH$_3$OCH$_3$ (11$_{3,8}$-11$_{2,9}$ EE) 	& 133268.32 & 72.88 & 1.04E-05 & 2.74 & 0.20 & 3.08 & 0.68 & 0.051 & 0.006 & 0.22 & 0.04 & \\ 
46008 & CH$_3$OCH$_3$ (11$_{3,8}$-11$_{2,9}$ AA) 	& 133271.31 & 72.88 & 1.04E-05 & 2.29 & 0.34 & 2.07 & 0.95 & 0.054 & 0.015 & 0.16 & 0.03 & \\ 
46008 & CH$_3$OCH$_3$ (9$_{3,6}$-9$_{2,7}$ EE) 	& 139503.68 & 53.67 & 1.10E-05 & 2.34 & 0.12 & 3.05 & 0.31 & 0.090 & 0.007 & 0.39 & 0.07 & \\ 
46008 & CH$_3$OCH$_3$ (8$_{3,5}$-8$_{2,6}$ EE) 	& 141832.26 & 45.45 & 1.11E-05 & 2.34 & 0.14 & 2.94 & 0.42 & 0.076 & 0.007 & 0.32 & 0.06 & \\ 
46008 & CH$_3$OCH$_3$ (13$_{2,12}$-13$_{1,13}$ EE) & 143162.99 & 88.00 & 7.75E-06 & 2.55 & 0.39 & 3.13 & 1.10 & 0.095 & 0.014 & 0.42 & 0.08 & \\ 
46008 & CH$_3$OCH$_3$ (13$_{2,12}$-13$_{1,13}$ AA) & 143166.02 & 88.00 & 7.74E-06 & 2.65 & 0.14 & 2.10 & 0.45 & 0.072 & 0.010 & 0.22 & 0.04 & \\ 
46008 & CH$_3$OCH$_3$ (7$_{3,4}$-7$_{2,5}$ EE) 	& 143602.99 & 38.15 & 1.10E-05 & 2.50 & 0.15 & 2.39 & 0.40 & 0.093 & 0.012 & 0.32 & 0.06 & \\ 
46008 & CH$_3$OCH$_3$ (6$_{3,3}$-6$_{2,4}$ EE) 	& 144858.98 & 31.77 & 1.06E-05 & 2.51 & 0.28 & 3.09 & 0.90 & 0.071 & 0.009 & 0.32 & 0.06 & \\ 
46008 & CH$_3$OCH$_3$ (6$_{3,3}$-6$_{2,4}$ AA) 	& 144862.02 & 31.77 & 1.07E-05 & 2.60 & 0.06 & 2.24 & 0.16 & 0.063 & 0.004 & 0.20 & 0.04 & \\ 
46008 & CH$_3$OCH$_3$ (5$_{3,2}$-5$_{2,3}$ AA) 	& 145682.64 & 26.31 & 1.01E-05 & 3.16 & 0.29 & 2.32 & 0.52 & 0.056 & 0.004 & 0.19 & 0.04 & \\ 
46008 & CH$_3$OCH$_3$ (3$_{3,1}$-3$_{2,1}$ EE) & 146405.19 & 18.12 & 2.79E-06 & 2.98 & 0.09 & 1.11 & 0.29 & 0.040 & 0.008 & 0.06 & 0.02 & \\ 
46008 & CH$_3$OCH$_3$ (3$_{2,1}$-2$_{1,2}$ EE) & 146704.72 & 11.09 & 1.10E-05 & 2.55 & 0.09 & 2.56 & 0.24 & 0.196 & 0.006 & 0.35 & 0.06 & \\ 
46008 & CH$_3$OCH$_3$ (3$_{2,1}$-2$_{1,2}$ AA) & 146707.17 & 11.09 & 1.10E-05 & 2.54 & 0.17 & 2.18 & 0.42 & 0.079 & 0.013 & 0.25 & 0.05 & \\ 
46008 & CH$_3$OCH$_3$ (5$_{3,3}$-5$_{2,4}$ EA) & 146865.98 & 26.31 & 8.65E-06 & 2.73 & 0.15 & 1.40 & 0.38 & 0.053 & 0.012 & 0.11 & 0.03 & \\ 
46008 & CH$_3$OCH$_3$ (5$_{3,3}$-5$_{2,4}$ EE) & 146872.55 & 26.31 & 9.66E-06 & 2.45 & 0.28 & 2.37 & 0.70 & 0.086 & 0.013 & 0.29 & 0.05 & \\ 
46008 & CH$_3$OCH$_3$ (5$_{3,3}$-5$_{2,4}$ AA) & 146877.31 & 26.31 & 1.03E-05 & 2.32 & 0.38 & 3.00 & 1.05 & 0.030 & 0.007 & 0.13 & 0.03 & \\ 
46008 & CH$_3$OCH$_3$ (6$_{3,4}$-6$_{2,5}$ EA) & 147202.09 & 31.77 & 1.08E-05 & 3.01 & 0.09 & 2.03 & 0.24 & 0.067 & 0.006 & 0.20 & 0.04 & \\ 
46008 & CH$_3$OCH$_3$ (6$_{3,4}$-6$_{2,5}$ AE) & 147203.76 & 31.77 & 1.11E-05 & 2.84 & 0.20 & 1.41 & 0.51 & 0.081 & 0.024 & 0.17 & 0.03 & \\ 
46008 & CH$_3$OCH$_3$ (6$_{3,4}$-6$_{2,5}$ EE) & 147206.81 & 31.77 & 1.11E-05 & 2.48 & 0.17 & 3.07 & 0.47 & 0.084 & 0.009 & 0.37 & 0.07 & \\ 
46008 & CH$_3$OCH$_3$ (7$_{3,5}$-7$_{2,6}$ AA) & 147734.95 & 38.15 & 1.18E-05 & 2.39 & 0.12 & 1.42 & 0.28 & 0.074 & 0.012 & 0.15 & 0.03 & \\ 
46008 & CH$_3$OCH$_3$ (8$_{3,6}$-8$_{2,7}$ EE) & 148500.39 & 45.44 & 1.23E-05 & 2.14 & 0.20 & 3.09 & 0.51 & 0.083 & 0.011 & 0.37 & 0.07 & \\ 
46008 & CH$_3$OCH$_3$ (8$_{3,6}$-8$_{2,7}$ AA) & 148503.83 & 45.44 & 1.24E-05 & 2.82 & 0.30 & 3.27 & 0.63 & 0.051 & 0.003 & 0.24 & 0.05 & \\ 
46008 & CH$_3$OCH$_3$ (9$_{3,7}$-9$_{2,8}$ EE) & 149569.78 & 53.64 & 1.29E-05 & 2.51 & 0.17 & 2.43 & 0.40 & 0.084 & 0.012 & 0.30 & 0.05 & \\ 
46008 & CH$_3$OCH$_3$ (9$_{3,7}$-9$_{2,8}$ AA) & 149573.12 & 53.64 & 1.29E-05 & 2.47 & 0.22 & 3.02 & 0.58 & 0.047 & 0.005 & 0.21 & 0.04 & \\ 
46008 & CH$_3$OCH$_3$ (10$_{3,8}$-10$_{2,9}$ EE) & 150995.39 & 62.75 & 1.35E-05 & 2.47 & 0.15 & 2.53 & 0.40 & 0.095 & 0.011 & 0.35 & 0.06 & \\ 
46008 & CH$_3$OCH$_3$ (10$_{3,8}$-10$_{2,9}$ AA) & 150998.65 & 62.75 & 1.35E-05 & 2.28 & 0.16 & 2.08 & 0.39 & 0.080 & 0.012 & 0.24 & 0.05 & \\ 
46008 & CH$_3$OCH$_3$ (14$_{2,13}$-14$_{1,14}$ EE) & 151593.92 & 100.61 & 8.77E-06 & 2.35 & 0.11 & 1.36 & 0.25 & 0.051 & 0.008 & 0.10 & 0.02 & \\ 
46008 & CH$_3$OCH$_3$ (11$_{3,9}$-11$_{2,10}$ EE) & 152831.37 & 72.78 & 1.41E-05 & 2.78 & 0.19 & 2.84 & 0.66 & 0.049 & 0.006 & 0.20 & 0.04 & \\ 
46008 & CH$_3$OCH$_3$ (11$_{3,9}$-11$_{2,10}$ AA) & 152834.55 & 72.78 & 1.41E-05 & 2.80 & 0.34 & 2.60 & 0.90 & 0.039 & 0.009 & 0.15 & 0.03 & \\ 
46008 & CH$_3$OCH$_3$ (11$_{1,10}$-10$_{2,9}$ AA) & 154453.66 & 62.92 & 8.02E-06 & 2.37 & 0.12 & 1.32 & 0.30 & 0.057 & 0.011 & 0.11 & 0.02 & \\ 
46008 & CH$_3$OCH$_3$ (11$_{1,10}$-10$_{2,9}$ EE) & 154455.08 & 62.92 & 8.02E-06 & 2.53 & 0.17 & 2.34 & 0.54 & 0.078 & 0.008 & 0.27 & 0.05 & \\ 
46008 & CH$_3$OCH$_3$ (12$_{3,10}$-12$_{2,11}$ EE) & 155128.43 & 83.73 & 1.48E-05 & 2.40 & 0.07 & 2.84 & 0.19 & 0.097 & 0.005 & 0.41 & 0.07 & \\ 
46008 & CH$_3$OCH$_3$ (12$_{3,10}$-12$_{2,11}$ AA) & 155131.54 & 83.73 & 1.48E-05 & 2.49 & 0.20 & 2.39 & 0.55 & 0.080 & 0.014 & 0.28 & 0.05 & \\ 
46008 & CH$_3$OCH$_3$ (13$_{3,11}$-13$_{2,12}$ EE) & 157932.36 & 95.58 & 1.56E-05 & 2.42 & 0.24 & 2.38 & 0.60 & 0.108 & 0.022 & 0.38 & 0.07 & \\ 
46008 & CH$_3$OCH$_3$ (17$_{1,16}$-17$_{0,17}$ EE) & 159320.27 & 142.66 & 9.18E-06 & 2.49 & 0.08 & 1.30 & 0.20 & 0.089 & 0.012 & 0.17 & 0.03 & \\ 
46008 & CH$_3$OCH$_3$ (17$_{1,16}$-17$_{0,17}$ AA) & 159323.26 & 142.66 & 9.18E-06 & 2.62 & 0.05 & 1.17 & 0.10 & 0.040 & 0.003 & 0.07 & 0.02 & \\ 
46008 & CH$_3$OCH$_3$ (4$_{2,3}$-3$_{1,2}$ EE) & 160204.08 & 14.72 & 1.34E-05 & 2.60 & 0.17 & 2.05 & 0.42 & 0.089 & 0.015 & 0.27 & 0.05 & \\ 
46008 & CH$_3$OCH$_3$ (4$_{2,3}$-3$_{1,2}$ AA) & 160206.57 & 14.72 & 1.35E-05 & 2.57 & 0.12 & 1.18 & 0.31 & 0.076 & 0.015 & 0.13 & 0.03 & \\ 
46008 & CH$_3$OCH$_3$ (15$_{2,14}$-15$_{1,15}$ EE) & 160521.55 & 114.10 & 9.92E-06 & 2.19 & 0.30 & 2.42 & 0.77 & 0.053 & 0.013 & 0.19 & 0.04 & \\ 
46008 & CH$_3$OCH$_3$ (14$_{3,12}$-14$_{2,13}$ EE) & 161282.72 & 108.35 & 1.65E-05 & 2.86 & 0.21 & 2.55 & 0.73 & 0.086 & 0.014 & 0.33 & 0.06 & \\ 
46008 & CH$_3$OCH$_3$ (14$_{3,12}$-14$_{2,13}$ AA) & 161285.67 & 108.35 & 1.65E-05 & 2.68 & 0.14 & 2.14 & 0.34 & 0.070 & 0.009 & 0.23 & 0.04 & \\ 
46008 & CH$_3$OCH$_3$ (18$_{3,15}$-17$_{4,14}$ AA) & 162277.21 & 169.80 & 5.05E-06 & 2.40 & 0.17 & 1.81 & 0.44 & 0.035 & 0.007 & 0.09 & 0.03 & \\ 
46008 & CH$_3$OCH$_3$ (18$_{3,15}$-17$_{4,14}$ EE) & 162279.58 & 169.80 & 5.05E-06 & 2.38 & 0.19 & 1.28 & 0.44 & 0.057 & 0.017 & 0.11 & 0.03 & \\ 
46008 & CH$_3$OCH$_3$ (4$_{2,2}$-3$_{1,3}$ EE) & 167743.99 & 14.74 & 1.36E-05 & 2.86 & 0.25 & 2.12 & 0.91 & 0.078 & 0.016 & 0.25 & 0.05 & \\ 
46008 & CH$_3$OCH$_3$ (4$_{2,2}$-3$_{1,3}$ AA) & 167746.53 & 14.74 & 1.36E-05 & 2.55 & 0.07 & 1.16 & 0.16 & 0.083 & 0.010 & 0.15 & 0.03 & \\ 
46008 & CH$_3$OCH$_3$ (16$_{3,14}$-16$_{2,15}$ EE) & 169743.49 & 136.61 & 1.88E-05 & 2.37 & 0.17 & 2.33 & 0.52 & 0.087 & 0.011 & 0.31 & 0.06 & \\ 
46008 & CH$_3$OCH$_3$ (16$_{2,15}$-16$_{1,16}$ AA) & 169907.05 & 128.46 & 1.12E-05 & 2.94 & 0.16 & 1.77 & 0.40 & 0.061 & 0.011 & 0.16 & 0.04 & \\ 
46008 & CH$_3$OCH$_3$ (18$_{1,17}$-18$_{0,18}$ EE) & 173084.04 & 158.96 & 1.11E-05 & 3.27 & 0.20 & 2.37 & 0.55 & 0.070 & 0.010 & 0.26 & 0.05 & \\ 
46008 & CH$_3$OCH$_3$ (17$_{3,15}$-17$_{2,16}$ AA) & 174896.05 & 152.09 & 2.02E-05 & 3.05 & 0.21 & 1.71 & 0.56 & 0.064 & 0.015 & 0.17 & 0.04 & \\ 
46008 & CH$_3$OCH$_3$ (5$_{2,4}$-4$_{1,3}$ EE) & 176801.27 & 19.26 & 1.67E-05 & 2.61 & 0.08 & 1.96 & 0.25 & 0.092 & 0.008 & 0.28 & 0.06 & \\ 
46008 & CH$_3$OCH$_3$ (9$_{4,6}$-9$_{3,7}$ EE) & 204736.58 & 63.46 & 2.78E-05 & 2.33 & 0.12 & 2.96 & 0.30 & 0.086 & 0.007 & 0.43 & 0.08 & \\ 
46008 & CH$_3$OCH$_3$ (8$_{4,5}$-8$_{3,6}$ EA) & 204832.63 & 55.27 & 1.92E-05 & 2.48 & 0.17 & 2.58 & 0.36 & 0.037 & 0.005 & 0.16 & 0.04 & \\ 
46008 & CH$_3$OCH$_3$ (10$_{3,8}$- 9$_{2,7}$ EE) & 328856.65 & 62.75 & 9.35E-05 & 2.43 & 0.25 & 2.08 & 0.69 & 0.155 & 0.031 & 0.61 & 0.11 & \\ 
46008 & CH$_3$OCH$_3$ (10$_{3,8}$- 9$_{2,7}$ AA) & 328859.97 & 62.75 & 9.35E-05 & 2.69 & 0.06 & 1.35 & 0.16 & 0.151 & 0.014 & 0.39 & 0.07 & \\ 
46008 & CH$_3$OCH$_3$ (10$_{3,7}$- 9$_{2,8}$ EE) & 340612.58 & 62.81 & 9.76E-05 & 2.58 & 0.03 & 1.87 & 0.08 & 0.159 & 0.004 & 0.57 & 0.10 & \\ 
46008 & CH$_3$OCH$_3$ (10$_{3,7}$- 9$_{2,8}$ AA) & 340615.91 & 62.81 & 9.76E-05 & 2.72 & 0.14 & 1.18 & 0.35 & 0.136 & 0.034 & 0.31 & 0.06 & \\ 
46008 & CH$_3$OCH$_3$ (11$_{2,9}$-10$_{1,10}$ EE) & 349806.09 & 66.48 & 3.30E-05 & 2.49 & 0.05 & 1.14 & 0.11 & 0.093 & 0.008 & 0.20 & 0.04 & \\ 
46008 & CH$_3$OCH$_3$ (11$_{2,9}$-10$_{1,10}$ AA) & 349809.18 & 66.48 & 3.30E-05 & 2.42 & 0.05 & 1.32 & 0.13 & 0.077 & 0.006 & 0.20 & 0.04 & \\ 
46008 & CH$_3$OCH$_3$ (12$_{3,10}$-11$_{2,9}$ EE) & 359384.62 & 83.73 & 1.13E-04 & 2.57 & 0.05 & 1.26 & 0.12 & 0.225 & 0.017 & 0.55 & 0.10 & \\ 
46008 & CH$_3$OCH$_3$ (12$_{3,10}$-11$_{2,9}$ AA) & 359387.66 & 83.73 & 1.13E-04 & 2.79 & 0.17 & 1.46 & 0.42 & 0.145 & 0.034 & 0.41 & 0.08 & \\ 
46008 & CH$_3$OCH$_3$ (11$_{3,8}$-10$_{2,9}$ EE) & 361874.42 & 72.88 & 1.08E-04 & 2.68 & 0.18 & 1.28 & 0.49 & 0.196 & 0.056 & 0.49 & 0.09  & \\[0.5ex]  
40502 & CH$_3$CCH (5$_2$-4$_2$) & 85450.77 & 41.21 & 1.70E-06 & 3.63 & 0.10 & 2.90 & 0.23 & 0.049 & 0.003 & 0.18 & 0.03 & \\ 
40502 & CH$_3$CCH (5$_1$-4$_1$) & 85455.67 & 19.53 & 1.95E-06 & 3.67 & 0.04 & 2.29 & 0.10 & 0.140 & 0.005 & 0.41 & 0.05 & \\ 
40502 & CH$_3$CCH (5$_0$-4$_0$) & 85457.30 & 12.30 & 2.03E-06 & 3.73 & 0.04 & 2.20 & 0.09 & 0.181 & 0.006 & 0.51 & 0.06 & \\ 
40502 & CH$_3$CCH (6$_2$-5$_2$) & 102540.15 & 46.13 & 3.16E-06 & 3.96 & 0.05 & 2.62 & 0.11 & 0.087 & 0.003 & 0.30 & 0.04 & \\ 
40502 & CH$_3$CCH (6$_1$-5$_1$) & 102546.02 & 24.45 & 3.46E-06 & 3.84 & 0.02 & 2.46 & 0.04 & 0.198 & 0.003 & 0.64 & 0.07 & \\ 
40502 & CH$_3$CCH (6$_0$-5$_0$) & 102547.98 & 17.23 & 3.56E-06 & 3.93 & 0.04 & 2.41 & 0.08 & 0.235 & 0.007 & 0.75 & 0.08 & \\ 
40502 & CH$_3$CCH (8$_3$-7$_3$) & 136704.50 & 94.56 & 7.39E-06 & 3.77 & 0.12 & 3.66 & 0.31 & 0.085 & 0.006 & 0.44 & 0.08 & \\ 
40502 & CH$_3$CCH (8$_2$-7$_2$) & 136717.56 & 58.43 & 8.06E-06 & 3.93 & 0.16 & 3.70 & 0.45 & 0.100 & 0.009 & 0.52 & 0.09 & \\ 
40502 & CH$_3$CCH (8$_1$-7$_1$) & 136725.40 & 36.76 & 8.47E-06 & 3.78 & 0.04 & 2.77 & 0.09 & 0.226 & 0.006 & 0.89 & 0.15 & \\ 
40502 & CH$_3$CCH (8$_0$-7$_0$) & 136728.01 & 29.53 & 8.60E-06 & 3.78 & 0.15 & 2.46 & 0.36 & 0.287 & 0.037 & 1.00 & 0.17 & \\ 
40502 & CH$_3$CCH (9$_3$-8$_3$) & 153790.77 & 101.94 & 1.10E-05 & 3.80 & 0.08 & 2.53 & 0.21 & 0.081 & 0.005 & 0.30 & 0.06 & \\ 
40502 & CH$_3$CCH (9$_2$-8$_2$) & 153805.46 & 65.82 & 1.17E-05 & 3.53 & 0.10 & 2.27 & 0.25 & 0.110 & 0.010 & 0.37 & 0.07 & \\ 
40502 & CH$_3$CCH (9$_1$-8$_1$) & 153814.28 & 44.14 & 1.22E-05 & 3.71 & 0.03 & 2.77 & 0.09 & 0.209 & 0.005 & 0.85 & 0.15 & \\ 
40502 & CH$_3$CCH (9$_0$-8$_0$) & 153817.21 & 36.91 & 1.23E-05 & 3.67 & 0.10 & 2.51 & 0.24 & 0.276 & 0.022 & 1.02 & 0.17 & \\ 
40502 & CH$_3$CCH (10$_2$-9$_2$) & 170892.73 & 74.02 & 1.63E-05 & 3.96 & 0.22 & 3.50 & 0.57 & 0.123 & 0.015 & 0.66 & 0.12 & \\ 
40502 & CH$_3$CCH (10$_1$-9$_1$) & 170902.52 & 52.34 & 1.68E-05 & 3.73 & 0.10 & 3.01 & 0.26 & 0.247 & 0.017 & 1.13 & 0.20 & \\ 
40502 & CH$_3$CCH (10$_0$-9$_0$) & 170905.78 & 45.11 & 1.70E-05 & 3.94 & 0.05 & 3.23 & 0.12 & 0.301 & 0.009 & 1.48 & 0.25 & \\ 
40502 & CH$_3$CCH (12$_1$-11$_1$) & 205076.82 & 71.20 & 2.94E-05 & 3.59 & 0.29 & 3.94 & 0.71 & 0.149 & 0.022 & 0.98 & 0.17 & \\ 
40502 & CH$_3$CCH (13$_3$-12$_3$) & 222128.82 & 139.66 & 3.57E-05 & 3.37 & 0.24 & 4.06 & 0.61 & 0.085 & 0.010 & 0.61 & 0.11 & \\ 
40502 & CH$_3$CCH (13$_2$-12$_2$) & 222150.01 & 103.54 & 3.69E-05 & 3.49 & 0.19 & 3.46 & 0.45 & 0.096 & 0.011 & 0.59 & 0.11 & \\ 
40502 & CH$_3$CCH (13$_1$-12$_1$) & 222162.73 & 81.87 & 3.75E-05 & 3.20 & 0.23 & 3.31 & 0.59 & 0.121 & 0.018 & 0.71 & 0.12 & \\ 
40502 & CH$_3$CCH (13$_0$-12$_0$) & 222166.97 & 74.64 & 3.78E-05 & 3.25 & 0.13 & 3.22 & 0.33 & 0.145 & 0.012 & 0.83 & 0.14 & \\ 
40502 & CH$_3$CCH (14$_1$-13$_1$) & 239247.73 & 93.35 & 4.71E-05 & 3.18 & 0.15 & 3.69 & 0.38 & 0.088 & 0.007 & 0.61 & 0.11 & \\ 
40502 & CH$_3$CCH (14$_0$-13$_0$) & 239252.29 & 86.12 & 4.73E-05 & 2.84 & 0.21 & 2.64 & 0.79 & 0.100 & 0.015 & 0.50 & 0.09 & \\ 
40502 & CH$_3$CCH (16$_3$-15$_3$) & 273372.99 & 176.56 & 6.84E-05 & 3.97 & 0.28 & 3.87 & 0.72 & 0.081 & 0.012 & 0.69 & 0.13 & \\ 
40502 & CH$_3$CCH (16$_2$-15$_2$) & 273399.05 & 140.45 & 6.98E-05 & 2.90 & 0.09 & 3.36 & 0.24 & 0.059 & 0.003 & 0.43 & 0.09  & \\[0.5ex]  
41502 & CH$_2$DCCH (6$_{1,6}$-5$_{1,5}$) & 96691.59 & 21.70 & 2.90E-06 & 4.32 & 0.19 & 1.49 & 0.33 & 0.023 & 0.005 & 0.04 & 0.01 & \\ 
41502 & CH$_2$DCCH (6$_{2,5}$-5$_{2,4}$) & 97077.80 & 38.14 & 2.69E-06 & 4.68 & 0.26 & 2.38 & 0.68 & 0.023 & 0.005 & 0.07 & 0.02 & \\ 
41502 & CH$_2$DCCH (6$_{0,6}$-5$_{0,5}$) & 97080.73 & 16.31 & 3.02E-06 & 4.41 & 0.24 & 2.14 & 0.57 & 0.023 & 0.005 & 0.06 & 0.02 & \\ 
41502 & CH$_2$DCCH (6$_{1,5}$-5$_{1,4}$) & 97472.74 & 21.83 & 2.97E-06 & 3.93 & 0.14 & 1.72 & 0.29 & 0.025 & 0.004 & 0.06 & 0.02  & \\[0.5ex]  
25501 & CCH (1 3/2 1 - 0 1/2 1) & 87284.16 & 4.19 & 2.59E-07 & 4.00 & 0.04 & 1.83 & 0.11 & 0.168 & 0.008 & 0.40 & 0.05 & \\ 
25501 & CCH (1 3/2 2 - 0 1/2 1) & 87316.93 & 4.19 & 1.53E-06 & 3.82 & 0.03 & 2.16 & 0.07 & 0.598 & 0.016 & 1.67 & 0.18 & \\ 
25501 & CCH (1 3/2 1 - 0 1/2 0) & 87328.62 & 4.19 & 1.27E-06 & 3.88 & 0.04 & 1.99 & 0.09 & 0.438 & 0.017 & 1.13 & 0.12 & \\ 
25501 & CCH (1 1/2 1 - 0 1/2 1) & 87402.00 & 4.20 & 1.27E-06 & 3.83 & 0.03 & 2.06 & 0.07 & 0.464 & 0.015 & 1.24 & 0.14 & \\ 
25501 & CCH (1 1/2 0 - 0 1/2 1) & 87407.17 & 4.20 & 1.53E-06 & 3.80 & 0.01 & 1.82 & 0.04 & 0.287 & 0.005 & 0.68 & 0.08 & \\ 
25501 & CCH (1 1/2 1 - 0 1/2 0) & 87446.51 & 4.20 & 2.61E-07 & 3.90 & 0.06 & 1.79 & 0.17 & 0.160 & 0.012 & 0.37 & 0.04 & \\ 
25501 & CCH (2 5/2 2 - 1 3/2 2) & 174634.91 & 12.57 & 1.00E-06 & 3.95 & 0.08 & 2.08 & 0.19 & 0.125 & 0.010 & 0.40 & 0.07 & \\ 
25501 & CCH (2 5/2 3 - 1 3/2 2) & 174663.22 & 12.58 & 1.47E-05 & 3.83 & 0.15 & 2.45 & 0.35 & 0.823 & 0.102 & 3.10 & 0.53 & \\ 
25501 & CCH (2 5/2 2 - 1 3/2 1) & 174667.68 & 12.57 & 1.36E-05 & 3.82 & 0.11 & 2.20 & 0.25 & 0.620 & 0.062 & 2.11 & 0.36 & \\ 
25501 & CCH (2 3/2 2 - 1 1/2 1) & 174721.78 & 12.58 & 1.16E-05 & 3.79 & 0.11 & 2.24 & 0.25 & 0.523 & 0.051 & 1.81 & 0.31 & \\ 
25501 & CCH (2 3/2 1 - 1 1/2 0) & 174728.07 & 12.58 & 8.16E-06 & 3.73 & 0.11 & 2.30 & 0.25 & 0.252 & 0.024 & 0.89 & 0.15 & \\ 
25501 & CCH (2 3/2 2 - 1 3/2 2) & 174806.88 & 12.58 & 2.67E-06 & 3.67 & 0.05 & 1.94 & 0.13 & 0.232 & 0.013 & 0.69 & 0.12 & \\ 
25501 & CCH (3 5/2 2 - 2 3/2 2) & 262078.93 & 25.16 & 6.00E-06 & 3.73 & 0.11 & 2.12 & 0.19 & 0.520 & 0.040 & 2.30 & 0.60  & \\[0.5ex]
26501 & CCD (2 5/2 3/2 - 1 3/2 3/2) & 144239.71 & 10.38 & 1.91E-06 & 4.98 & 0.29 & 3.18 & 0.77 & 0.027 & 0.004 & 0.12 & 0.03 & \\ 
26501 & CCD (2 3/2 5/2 - 1 1/2 3/2) & 144296.72 & 10.39 & 6.73E-06 & 3.87 & 0.15 & 2.95 & 0.38 & 0.097 & 0.010 & 0.41 & 0.07 & \\ 
26501 & CCD (2 3/2 5/2 - 1 3/2 5/2) & 144376.68 & 10.39 & 1.26E-06 & 4.48 & 0.27 & 2.76 & 0.89 & 0.038 & 0.007 & 0.15 & 0.03 & \\ 
26501 & CCD (2 3/2 3/2 - 1 3/2 3/2) & 144385.44 & 10.39 & 6.21E-07 & 3.93 & 0.17 & 1.28 & 0.44 & 0.042 & 0.011 & 0.08 & 0.02  & \\[0.5ex]  
26504 & CN (1 1/2 3/2 - 0 1/2 1/2) & 113170.49 & 5.43 & 5.14E-06 & 4.44 & 0.14 & 1.88 & 0.36 & 0.473 & 0.072 & 1.20 & 0.13 & \\
26504 & CN (1 1/2 3/2 - 0 1/2 3/2) & 113191.28 & 5.43 & 6.68E-06 & 4.52 & 0.11 & 1.76 & 0.27 & 0.515 & 0.066 & 1.23 & 0.14 & \\
26504 & CN (1 3/2 3/2 - 0 1/2 1/2) & 113488.12 & 5.45 & 6.74E-06 & 4.43 & 0.13 & 1.84 & 0.32 & 0.506 & 0.073 & 1.26 & 0.14 & \\
26504 & CN (1 3/2 5/2 - 0 1/2 3/2) & 113490.97 & 5.45 & 1.19E-05 & 4.59 & 0.16 & 1.87 & 0.41 & 0.880 & 0.157 & 2.22 & 0.24 & \\
26504 & CN (1 3/2 1/2 - 0 1/2 1/2) & 113499.64 & 5.45 & 1.06E-05 & 4.46 & 0.16 & 1.97 & 0.40 & 0.405 & 0.066 & 1.08 & 0.12 & \\
26504 & CN (1 3/2 3/2 - 0 1/2 3/2) & 113508.91 & 5.45 & 5.19E-06 & 4.48 & 0.12 & 1.92 & 0.27 & 0.427 & 0.052 & 1.11 & 0.12 & \\
26504 & CN (1 3/2 1/2 - 0 1/2 3/2) & 113520.43 & 5.45 & 1.30E-06 & 4.25 & 0.01 & 1.50 & 0.03 & 0.191 & 0.003 & 0.39 & 0.04 & \\[0.5ex]  
45506 & HCS$^+$ (2-1) & 85347.89 & 6.14 & 1.11E-05 & 4.02 & 0.06 & 2.49 & 0.13 & 0.059 & 0.003 & 0.19 & 0.03 & \\ 
45506 & HCS$^+$ (4-3) & 170691.60 & 20.48 & 9.86E-05 & 3.60 & 0.10 & 2.79 & 0.23 & 0.170 & 0.012 & 0.72 & 0.13 & \\ 
45506 & HCS$^+$ (5-4) & 213360.65 & 30.72 & 1.97E-04 & 3.52 & 0.09 & 4.20 & 0.22 & 0.177 & 0.008 & 1.28 & 0.22 & \\ 
45506 & HCS$^+$ (6-5) & 256027.10 & 43.01 & 3.46E-04 & 3.84 & 0.04 & 3.81 & 0.09 & 0.188 & 0.004 & 1.44 & 0.25 & \\ 
45506 & HCS$^+$ (8-7) & 341350.23 & 73.73 & 8.35E-04 & 3.63 & 0.12 & 3.32 & 0.29 & 0.233 & 0.017 & 1.48 & 0.27  & \\[0.5ex]  
42501 & H$_2$CCO (4$_{1,4}$-3$_{1,3}$) & 80076.65 & 22.66 & 5.04E-06 & 3.25 & 0.23 & 2.34 & 0.53 & 0.045 & 0.009 & 0.14 & 0.03 & \\ 
42501 & H$_2$CCO (4$_{0,4}$-3$_{0,3}$) & 80832.12 & 9.70 & 5.52E-06 & 2.84 & 0.16 & 3.04 & 0.43 & 0.037 & 0.004 & 0.14 & 0.03 & \\ 
42501 & H$_2$CCO (4$_{1,3}$-3$_{1,2}$) & 81586.23 & 22.84 & 5.33E-06 & 3.56 & 0.22 & 2.78 & 0.54 & 0.057 & 0.009 & 0.20 & 0.03 & \\ 
42501 & H$_2$CCO (5$_{1,5}$-4$_{1,4}$) & 100094.51 & 27.46 & 1.03E-05 & 3.29 & 0.05 & 3.09 & 0.13 & 0.076 & 0.003 & 0.31 & 0.04 & \\ 
42501 & H$_2$CCO (5$_{0,5}$-4$_{0,4}$) & 101036.63 & 14.55 & 1.10E-05 & 2.92 & 0.08 & 2.11 & 0.19 & 0.050 & 0.004 & 0.14 & 0.02 & \\ 
42501 & H$_2$CCO (5$_{1,4}$-4$_{1,3}$) & 101981.43 & 27.74 & 1.09E-05 & 2.96 & 0.20 & 2.99 & 0.50 & 0.076 & 0.010 & 0.30 & 0.04 & \\ 
42501 & H$_2$CCO (7$_{1,7}$-6$_{1,6}$) & 140127.47 & 39.95 & 2.96E-05 & 3.13 & 0.16 & 3.08 & 0.38 & 0.128 & 0.014 & 0.56 & 0.10 & \\ 
42501 & H$_2$CCO (7$_{0,7}$-6$_{0,6}$) & 141438.07 & 27.15 & 3.11E-05 & 2.63 & 0.11 & 2.07 & 0.32 & 0.120 & 0.012 & 0.36 & 0.06 & \\ 
42501 & H$_2$CCO (7$_{1,6}$-6$_{1,5}$) & 142768.95 & 40.46 & 3.13E-05 & 3.15 & 0.16 & 2.95 & 0.40 & 0.143 & 0.016 & 0.61 & 0.11 & \\ 
42501 & H$_2$CCO (8$_{1,8}$-7$_{1,7}$) & 160142.24 & 47.64 & 4.48E-05 & 2.81 & 0.19 & 2.19 & 0.44 & 0.159 & 0.028 & 0.52 & 0.09 & \\ 
42501 & H$_2$CCO (8$_{0,8}$-7$_{0,7}$) & 161634.07 & 34.91 & 4.68E-05 & 2.83 & 0.18 & 2.04 & 0.42 & 0.133 & 0.024 & 0.41 & 0.07 & \\ 
42501 & H$_2$CCO (8$_{1,7}$-7$_{1,6}$) & 163160.88 & 48.29 & 4.74E-05 & 2.90 & 0.13 & 2.06 & 0.31 & 0.167 & 0.022 & 0.51 & 0.09 & \\ 
42501 & H$_2$CCO (10$_{1,9}$-9$_{1,8}$) & 203940.23 & 66.89 & 9.41E-05 & 2.76 & 0.31 & 2.78 & 0.83 & 0.137 & 0.034 & 0.63 & 0.11  & \\[0.5ex]  
30008 & NO ($^2\Pi_{1/2}$ 3/2$^{e}$, 5/2 - 1/2$^{e}$, 3/2) & 150176.48 & 7.21 & 3.31E-07 & 4.09 & 0.13 & 1.97 & 0.32 & 0.153 & 0.021 & 0.44 & 0.08 & \\ 
30008 & NO ($^2\Pi_{1/2}$ 3/2$^{e}$, 3/2 - 1/2$^{e}$, 1/2) & 150198.76 & 7.21 & 1.84E-07 & 3.95 & 0.10 & 1.41 & 0.23 & 0.092 & 0.013 & 0.19 & 0.04 & \\ 
30008 & NO ($^2\Pi_{1/2}$ 3/2$^{e}$, 3/2 - 1/2$^{e}$, 3/2) & 150218.73 & 7.21 & 1.47E-07 & 3.99 & 0.06 & 1.09 & 0.14 & 0.072 & 0.008 & 0.11 & 0.02 & \\ 
30008 & NO ($^2\Pi_{1/2}$ 3/2$^{e}$, 1/2 - 1/2$^{e}$, 1/2) & 150225.66 & 7.21 & 2.94E-07 & 3.91 & 0.08 & 1.83 & 0.21 & 0.073 & 0.006 & 0.19 & 0.04 & \\ 
30008 & NO ($^2\Pi_{1/2}$ 3/2$^{f}$, 1/2 - 1/2$^{f}$, 1/2) & 150580.56 & 7.24 & 2.96E-07 & 4.26 & 0.04 & 1.10 & 0.11 & 0.065 & 0.005 & 0.10 & 0.02 & \\ 
30008 & NO ($^2\Pi_{1/2}$ 7/2$^{f}$, 9/2 - 5/2$^{f}$, 7/2) & 351043.52 & 36.13 & 5.43E-06 & 3.95 & 0.37 & 4.90 & 1.35 & 0.152 & 0.018 & 1.44 & 0.26 & \\ 
30008 & NO ($^2\Pi_{1/2}$ 7/2$^{f}$, 7/2 - 5/2$^{f}$, 5/2) & 351051.71 & 36.13 & 4.99E-06 & 3.97 & 0.21 & 3.45 & 0.66 & 0.190 & 0.022 & 1.27 & 0.23  & \\[0.5ex]  
19002 & HDO (2$_{11}$-2$_{12}$) & 241561.55 & 95.23 & 1.19E-05 & 2.87 & 0.21 & 6.13 & 0.58 & 0.182 & 0.010 & 2.11 & 0.36  & \\[0.5ex]  
56502 & CCS(6$_7$-5$_6$) 		& 81505.17 & 15.39 & 2.43E-05 & 3.86 & 0.06 & 1.79 & 0.10 & 0.170 & 0.010 & 0.44 & 0.05 & \\	
56502 & CCS(7$_6$-6$_5$) 		& 86181.39 & 23.35 & 2.82E-05 & 4.31 & 0.22 & 2.59 & 0.57 & 0.055 & 0.005 & 0.18 & 0.03 & \\ 
56502 & CCS(7$_7$-6$_6$) 		& 90686.38 & 26.12 & 3.34E-05 & 4.13 & 0.08 & 1.71 & 0.27 & 0.078 & 0.007 & 0.16 & 0.02 & \\ 
56502 & CCS(7$_8$-6$_7$) 		& 93870.11 & 19.89 & 3.74E-05 & 4.08 & 0.03 & 1.63 & 0.10 & 0.184 & 0.008 & 0.39 & 0.04 & \\
56502 & CCS(8$_7$-7$_6$) 		& 99866.52 & 28.14 & 4.46E-05 & 4.08 & 0.05 & 1.93 & 0.11 & 0.059 & 0.005 & 0.16 & 0.02 & \\ 
56502 & CCS(8$_8$-7$_7$) 		& 103640.76 & 31.09 & 5.05E-05 & 4.02 & 0.07 & 1.88 & 0.18 & 0.075 & 0.004 & 0.18 & 0.02 & \\ 
56502 & CCS(8$_9$-7$_8$) 		& 106347.73 & 25.00 & 5.56E-05 & 4.32 & 0.12 & 2.14 & 0.34 & 0.036 & 0.009 & 0.10 & 0.02 & \\ 
56502 & CCS(9$_8$-8$_7$) 		& 113410.19 & 33.58 & 6.53E-05 & 4.24 & 0.21 & 3.46 & 0.49 & 0.062 & 0.008 & 0.29 & 0.04 & \\	
56502 & CCS(10$_{10}$-9$_9$) 	& 129548.45 & 42.90 & 9.90E-05 & 4.35 & 0.21 & 1.45 & 0.46 & 0.058 & 0.016 & 0.12 & 0.02 & \\	
56502 & CCS(10$_{11}$-9$_{10}$) 	& 131551.97 & 37.02 & 1.06E-04 & 4.50 & 0.18 & 2.58 & 0.47 & 0.073 & 0.007 & 0.25 & 0.04 & \\
56502 & CCS(11$_{11}$-10$_{10}$)	& 142501.70 & 49.74 & 1.33E-04 & 3.86 & 0.21 & 2.60 & 0.49 & 0.058 & 0.010 & 0.22 & 0.04 & \\
56502 & CCS(12$_{11}$-11$_{10}$)	& 153449.77 & 53.76 & 1.66E-04 & 4.00 & 0.44 & 3.10 & 1.04 & 0.050 & 0.015 & 0.23 & 0.04  & \\[0.5ex]
37003 & c-C$_3$H (2$_{1,2}$ 5/2 3 - 1$_{1,1}$ 3/2 2) & 91494.35 & 4.39 & 1.59E-05 & 4.16 & 0.07 & 1.81 & 0.14 & 0.038 & 0.003 & 0.09 & 0.01 & \\ 
37003 & c-C$_3$H (2$_{1,2}$ 5/2 2 - 1$_{1,1}$ 3/2 1) & 91497.61 & 4.39 & 1.38E-05 & 4.54 & 0.32 & 1.88 & 0.66 & 0.025 & 0.008 & 0.06 & 0.01 & \\ 
37003 & c-C$_3$H (3$_{1,3}$ 5/2 3 - 2$_{1,2}$ 3/2 2) & 133187.72 & 10.80 & 5.70E-05 & 4.55 & 0.18 & 1.69 & 0.46 & 0.044 & 0.010 & 0.11 & 0.03 & \\[0.5ex]  
49503 & C$_4$H (9$_{9}$-8$_{8}$) & 85634.00 & 20.55 & 2.60E-06 & 3.94 & 0.16 & 1.75 & 0.39 & 0.062 & 0.012 & 0.14 & 0.02 & \\ 
49503 & C$_4$H (9$_{8}$-8$_{7}$) & 85672.58 & 20.56 & 2.59E-06 & 3.95 & 0.06 & 1.98 & 0.14 & 0.056 & 0.003 & 0.14 & 0.02 & \\ 
49503 & C$_4$H (10$_{10}$-9$_{9}$) & 95150.39 & 25.11 & 3.60E-06 & 3.95 & 0.08 & 1.32 & 0.62 & 0.057 & 0.022 & 0.10 & 0.01 & \\ 
49503 & C$_4$H (10$_{9}$-9$_{8}$) & 95188.95 & 25.13 & 3.58E-06 & 4.11 & 0.20 & 1.26 & 0.53 & 0.061 & 0.021 & 0.10 & 0.01 & \\ 
49503 & C$_4$H (11$_{11}$-10$_{10}$) & 104666.57 & 30.14 & 4.81E-06 & 4.09 & 0.11 & 1.47 & 0.30 & 0.044 & 0.007 & 0.09 & 0.02 & \\ 
49503 & C$_4$H (11$_{10}$-10$_{9}$) & 104705.11 & 30.16 & 4.79E-06 & 3.96 & 0.06 & 1.70 & 0.13 & 0.041 & 0.003 & 0.09 & 0.02  & \\[0.5ex]  
\end{longtable}
